On moment relaxations for linear state feedback controller synthesis with non-convex quadratic costs and constraints

We present a simple and effective way to account for non-convex costs and constraints~in~state feedback synthesis, and an interpretation for the variables in which state feedback synthesis is typically convex. We achieve this by deriving the controller design using moment matrices of state and input. It turns out that this approach allows the consideration of non-convex constraints by relaxing them as expectation constraints, and that the variables in which state feedback synthesis is typically convexified can be identified with blocks of these moment matrices.

==> angle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.5cm,
width=\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\) [rad]},
ymin=-3.45575191894877, ymax=3.14,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
0.01 0
0.02 -0.00200000062377431
0.03 -0.00188729691579069
0.04 0.000225142471290861
0.05 0.00422450304717907
0.06 0.00999823259203864
0.07 0.0174341318488113
0.08 0.0264204370531392
0.09 0.0328465094103526
0.1 0.0408264274181258
0.11 0.0502498609329715
0.12 0.057010434309167
0.13 0.0652209343057939
0.14 0.0707793849950903
0.15 0.0777964405829339
0.16 0.0861649367309308
0.17 0.0957784301459314
0.18 0.102546186434837
0.19 0.110573061685328
0.2 0.11975528865358
0.21 0.126014529443619
0.22 0.12947705409643
0.23 0.134237064412072
0.24 0.136228455388991
0.25 0.135578291683077
0.26 0.136376075929594
0.27 0.138525090542465
0.28 0.137966396201142
0.29 0.134828951710801
0.3 0.129241292160825
0.31 0.125295217539045
0.32 0.122898092067222
0.33 0.117988816283582
0.34 0.114667441281522
0.35 0.108870408496327
0.36 0.104702560700435
0.37 0.0980971180751432
0.38 0.0891860990339208
0.39 0.078101333997225
0.4 0.0689585930639359
0.41 0.0576807196672545
0.42 0.0444000935633848
0.43 0.0292489882068873
0.44 0.0123595670557174
0.45 -0.00613614936634143
0.46 -0.0221066550846671
0.47 -0.0356456248953471
0.48 -0.0508468460808618
0.49 -0.0675789137793937
0.5 -0.0857109138273955
0.51 -0.10112171005617
0.52 -0.117897248228043
0.53 -0.131929147486945
0.54 -0.147292871802717
0.55 -0.159896230274052
0.56 -0.173801407373409
0.57 -0.188883576447233
0.58 -0.20501910110834
0.59 -0.222085737244133
0.6 -0.239962842879134
0.61 -0.258531594483994
0.62 -0.277675207565263
0.63 -0.297279158819518
0.64 -0.313384913371448
0.65 -0.3299449933125
0.66 -0.343047198285845
0.67 -0.352820890125151
0.68 -0.363159464714716
0.69 -0.373962767968204
0.7 -0.385133040605921
0.71 -0.396575079823112
0.72 -0.408196388444581
0.73 -0.419907311050579
0.74 -0.42795038074137
0.75 -0.436118229443469
0.76 -0.444329708045927
0.77 -0.452506527829244
0.78 -0.456962415976353
0.79 -0.461438277291193
0.8 -0.46227548651012
0.81 -0.463197321208766
0.82 -0.46413957879059
0.83 -0.46146268937125
0.84 -0.458886269233722
0.85 -0.456353953943265
0.86 -0.450226051082895
0.87 -0.440647953596561
0.88 -0.427762370436602
0.89 -0.41532750084405
0.9 -0.403300536438043
0.91 -0.387980167973002
0.92 -0.373191651230853
0.93 -0.355194731409
0.94 -0.334139387455976
0.95 -0.310176051139724
0.96 -0.287234704457206
0.97 -0.265284836178138
0.98 -0.244294826664665
0.99 -0.220372448609425
1 -0.197563067070888
1.01 -0.171931973751942
1.02 -0.143648585465368
1.03 -0.11682512400442
1.04 -0.0914298838030044
1.05 -0.063456793211878
1.06 -0.0330850032543683
1.07 -0.00448735392598672
1.08 0.0263707064103942
1.09 0.0593045039820806
1.1 0.0941280577060385
1.11 0.126661383231409
1.12 0.156951900594397
1.13 0.189017077822105
1.14 0.218717473593143
1.15 0.246108275843819
1.16 0.275150215510333
1.17 0.301776961395908
1.18 0.329898795618991
1.19 0.359331363475184
1.2 0.386108330614806
1.21 0.41404446406788
1.22 0.442962110867999
1.23 0.469025269405967
1.24 0.49592771284589
1.25 0.519934185886209
1.26 0.541128665631862
1.27 0.563063237013741
1.28 0.582153646937912
1.29 0.598483622518008
1.3 0.615474022743294
1.31 0.629677024035946
1.32 0.641174804075166
1.33 0.65004644005321
1.34 0.656368192182808
1.35 0.663396892425287
1.36 0.667843349189479
1.37 0.672933340719068
1.38 0.678552959125173
1.39 0.684590953679829
1.4 0.690939047934192
1.41 0.694394739181289
1.42 0.698126814782411
1.43 0.698965918430846
1.44 0.696999745292897
1.45 0.692313142884906
1.46 0.684988769436769
1.47 0.678185579664893
1.48 0.671828772862507
1.49 0.662730914939878
1.5 0.654108655179191
1.51 0.642741970461784
1.52 0.631893903176135
1.53 0.621501850012117
1.54 0.611503734153868
1.55 0.60183829838527
1.56 0.589171299460114
1.57 0.573606828003005
1.58 0.55857302654109
1.59 0.54401939287908
1.6 0.529895632296813
1.61 0.516151938309524
1.62 0.499288683475463
1.63 0.482903721877467
1.64 0.466952784638283
1.65 0.451392126483721
1.66 0.436178751185919
1.67 0.417671931908873
1.68 0.396008384558374
1.69 0.374981049444523
1.7 0.354555701195589
1.71 0.330976598915299
1.72 0.308142420413228
1.73 0.282239534772855
1.74 0.257233673297266
1.75 0.229254399959371
1.76 0.198463260709487
1.77 0.168919833571291
1.78 0.13667589682728
1.79 0.10584648359819
1.8 0.0764034025716305
1.81 0.0443392451018621
1.82 0.0138252422881626
1.83 -0.0151703386690887
1.84 -0.046680151483264
1.85 -0.0805126654061007
1.86 -0.116474260979976
1.87 -0.154369455386935
1.88 -0.190028417767017
1.89 -0.223496391120345
1.9 -0.258748057291279
1.91 -0.29168357589392
1.92 -0.322355320906661
1.93 -0.350816093613865
1.94 -0.377118656514812
1.95 -0.405071306339607
1.96 -0.434478899752989
1.97 -0.465148025468194
1.98 -0.496887642032707
1.99 -0.529509733665185
2 -0.562829972473592
2.01 -0.596668373988564
2.02 -0.627467900280138
2.03 -0.655319272280692
2.04 -0.683546363182409
2.05 -0.708817126695957
2.06 -0.731219863047361
2.07 -0.750838244292762
2.08 -0.767751440720049
2.09 -0.784957452615475
2.1 -0.799442813443853
2.11 -0.811282585313318
2.12 -0.820547694661284
2.13 -0.830058191724884
2.14 -0.839698380971161
2.15 -0.849356795059968
2.16 -0.856257154580703
2.17 -0.863114180119114
2.18 -0.869830764072802
2.19 -0.873715272592211
2.2 -0.877422329134069
2.21 -0.878302173502784
2.22 -0.876429730666444
2.23 -0.874428520137981
2.24 -0.872229461744884
2.25 -0.867202095424796
2.26 -0.861991199213791
2.27 -0.856538584381062
2.28 -0.848186270096554
2.29 -0.837010980303003
2.3 -0.823087219440973
2.31 -0.809165484102762
2.32 -0.795207617986565
2.33 -0.778417121602637
2.34 -0.761672947347111
2.35 -0.742096595519752
2.36 -0.722665288283678
2.37 -0.700405427737787
2.38 -0.675406053459732
2.39 -0.650814985940421
2.4 -0.626614180561612
2.41 -0.602783987955704
2.42 -0.579303514141159
2.43 -0.552856970109503
2.44 -0.523557383991818
2.45 -0.4915205630759
2.46 -0.460329245522208
2.47 -0.429971482914282
2.48 -0.396849623615484
2.49 -0.361098625748379
2.5 -0.322857846117605
2.51 -0.282271507290626
2.52 -0.239489001169483
2.53 -0.194665022396071
2.54 -0.147959528031249
2.55 -0.103461827960342
2.56 -0.0571944869140944
2.57 -0.00933114258458927
2.58 0.0399509939322233
2.59 0.0904717897269579
2.6 0.138052168701264
2.61 0.182746318967518
2.62 0.228576171727603
2.63 0.271422408030013
2.64 0.311356714740023
2.65 0.348453137747623
2.66 0.382786835125598
2.67 0.414433090917466
2.68 0.443466555979211
2.69 0.469960683891009
2.7 0.497599747111435
2.71 0.52264072321318
2.72 0.548672491667763
2.73 0.575523610837466
2.74 0.60302617415438
2.75 0.627661715532509
2.76 0.64951726838737
2.77 0.671912520187157
2.78 0.691511572956607
2.79 0.708398292099602
2.8 0.722652423783996
2.81 0.734349860472796
2.82 0.74356296574842
2.83 0.75332867573886
2.84 0.76352358772833
2.85 0.771111358189679
2.86 0.779053833731118
2.87 0.784372551713059
2.88 0.789986292143078
2.89 0.79296241885936
2.9 0.796189042743778
2.91 0.799571789224844
2.92 0.803019241519774
2.93 0.803656527980327
2.94 0.801564174552466
2.95 0.796819443387117
2.96 0.79227796847912
2.97 0.78507527611843
2.98 0.775287399248221
2.99 0.762988989830457
3 0.748254031962383
3.01 0.734046232607246
3.02 0.717386356112307
3.03 0.698352442395374
3.04 0.680036345688168
3.05 0.662396595052514
3.06 0.645389734869568
3.07 0.625817908391549
3.08 0.606967143642622
3.09 0.585554517082358
3.1 0.564961630716953
3.11 0.545148597539293
3.12 0.526073747955536
3.13 0.507694086106728
3.14 0.486507432409069
3.15 0.466123938142119
3.16 0.442967449443127
3.17 0.417159362585979
3.18 0.392436411419968
3.19 0.36876223489385
3.2 0.346098494506643
3.21 0.320674741760936
3.22 0.292629975771474
3.23 0.262105630481131
3.24 0.229246004230922
3.25 0.194198567071558
3.26 0.157114138871237
3.27 0.118146934152539
3.28 0.0774544725960695
3.29 0.0351973572717475
3.3 -0.00846107414525946
3.31 -0.0493576978820942
3.32 -0.0915481343746637
3.33 -0.134863494648667
3.34 -0.175151037388361
3.35 -0.212484277733859
3.36 -0.250878852458952
3.37 -0.290164674550988
3.38 -0.330173020300378
3.39 -0.370737179918868
3.4 -0.411693125472158
3.41 -0.449152425642577
3.42 -0.483227330161206
3.43 -0.517630694472179
3.44 -0.552209313094226
3.45 -0.58681464849066
3.46 -0.617898760672728
3.47 -0.645585693210682
3.48 -0.67325295335464
3.49 -0.700767878913451
3.5 -0.728003410045804
3.51 -0.751782206653763
3.52 -0.772227963223188
3.53 -0.789456335317309
3.54 -0.806439395757331
3.55 -0.820256262740899
3.56 -0.83377738010002
3.57 -0.844179833148119
3.58 -0.854249510772126
3.59 -0.861243295470278
3.6 -0.867881449098385
3.61 -0.874085559429556
3.62 -0.879781398914796
3.63 -0.884898921986541
3.64 -0.889372238407998
3.65 -0.893139565781045
3.66 -0.896143164324304
3.67 -0.898329256997534
3.68 -0.89715095396199
3.69 -0.895198373415522
3.7 -0.892428918409089
3.71 -0.886303364094644
3.72 -0.87691730063344
3.73 -0.864360852875569
3.74 -0.851276717351779
3.75 -0.837641657309732
3.76 -0.82343425414552
3.77 -0.808634929208188
3.78 -0.793225964033328
3.79 -0.774431017258296
3.8 -0.752348896920059
3.81 -0.729935218979176
3.82 -0.707185766211601
3.83 -0.684097102379791
3.84 -0.657627173781887
3.85 -0.62788884730349
3.86 -0.598161560601875
3.87 -0.565217412671621
3.88 -0.532485419656961
3.89 -0.496600709158759
3.9 -0.457699293573908
3.91 -0.419438680654039
3.92 -0.381836684915682
3.93 -0.344908350379031
3.94 -0.304954902698624
3.95 -0.262146039920975
3.96 -0.220472619665245
3.97 -0.176084357404227
3.98 -0.129170264978867
3.99 -0.0838634587680933
4 -0.0362035324138154
4.01 0.00961691982622281
4.02 0.0575975172706375
4.03 0.103522404790226
4.04 0.151396951325239
4.05 0.197019889372064
4.06 0.240413873750478
4.07 0.285527684318153
4.08 0.332133751822021
4.09 0.380005011509623
4.1 0.428915951942193
4.11 0.478643744680523
4.12 0.528969420442024
4.13 0.579679056026782
4.14 0.630564936603264
4.15 0.681426659774284
4.16 0.728842494578209
4.17 0.772928256643926
4.18 0.816777732615458
4.19 0.860215904941739
4.2 0.900340981245821
4.21 0.939881449826046
4.22 0.976203247830997
4.23 1.01178254269221
4.24 1.04648403715206
4.25 1.078062952668
4.26 1.10863631706442
4.27 1.13809346447812
4.28 1.16455139218299
4.29 1.18979417909448
4.3 1.21215449432927
4.31 1.23172900502416
4.32 1.24860324452665
4.33 1.26418182464107
4.34 1.27713125768331
4.35 1.2887232930155
4.36 1.29774439400784
4.37 1.30425050258137
4.38 1.30828986226448
4.39 1.30990398872039
4.4 1.30912859543601
4.41 1.3059944767623
4.42 1.3005283512034
4.43 1.29275366820321
4.44 1.28269138175446
4.45 1.27036069401509
4.46 1.25577977180558
4.47 1.2401491051073
4.48 1.22347358973914
4.49 1.20446185765507
4.5 1.18449411289613
4.51 1.162151466726
4.52 1.1389621371816
4.53 1.11494457945159
4.54 1.09011679955449
4.55 1.06449634603645
4.56 1.03625225010095
4.57 1.00735730310824
4.58 0.975797596186067
4.59 0.943749807479901
4.6 0.911240912700063
4.61 0.875950669802163
4.62 0.837935540902555
4.63 0.799817340054767
4.64 0.761630544800163
4.65 0.720620517829918
4.66 0.676870063885667
4.67 0.63046974628046
4.68 0.584635655506905
4.69 0.536178252009888
4.7 0.485214297035362
4.71 0.431870115546526
4.72 0.379819440572778
4.73 0.325466855933986
4.74 0.272681141718646
4.75 0.221488026069372
4.76 0.171904461083658
4.77 0.120037732996916
4.78 0.0700147888633341
4.79 0.0178639270305724
4.8 -0.0322255632825408
4.81 -0.0802652421048832
4.82 -0.126272197546669
4.83 -0.174254984325408
4.84 -0.220027677344907
4.85 -0.263620842508267
4.86 -0.305067708274607
4.87 -0.348264847493271
4.88 -0.389171883569254
4.89 -0.431590601520418
4.9 -0.471595942626968
4.91 -0.512870092633583
4.92 -0.555191812730676
4.93 -0.598343356852356
4.94 -0.642111489132165
4.95 -0.682984459484974
4.96 -0.72104283679455
4.97 -0.756363921717722
4.98 -0.79202448326342
4.99 -0.824927867246207
5 -0.857958648974804
5.01 -0.890941129231322
5.02 -0.921093513566359
5.03 -0.951012374692829
5.04 -0.978126291808051
5.05 -1.00483916348886
5.06 -1.02877953188104
5.07 -1.05217008103573
5.08 -1.07488653384734
5.09 -1.09681315177678
5.1 -1.11594080016019
5.11 -1.13234983911655
5.12 -1.14611248171066
5.13 -1.15899029253688
5.14 -1.16925296041926
5.15 -1.17696002111717
5.16 -1.18216477942905
5.17 -1.1864487324289
5.18 -1.18823715601632
5.19 -1.18907284329407
5.2 -1.18741436010565
5.21 -1.18330272120575
5.22 -1.17827037499103
5.23 -1.1722832944709
5.24 -1.16531080620043
5.25 -1.1557745318342
5.26 -1.14528859374614
5.27 -1.13222223328351
5.28 -1.11661208037909
5.29 -1.09849357201181
5.3 -1.0779018804598
5.31 -1.05487280224512
5.32 -1.02944360745687
5.33 -1.00362571028365
5.34 -0.977434669319209
5.35 -0.950884261012116
5.36 -0.923986635940507
5.37 -0.89443016884681
5.38 -0.864681136055902
5.39 -0.834754209516858
5.4 -0.804662115686485
5.41 -0.771731913201653
5.42 -0.738812225344091
5.43 -0.703052246043422
5.44 -0.667495426330542
5.45 -0.632158922986497
5.46 -0.597057146888507
5.47 -0.562202134109532
5.48 -0.524296972418652
5.49 -0.48346344393518
5.5 -0.439829649164281
5.51 -0.397071627421468
5.52 -0.351588266778569
5.53 -0.307218745083775
5.54 -0.263977275410778
5.55 -0.221873352805067
5.56 -0.177051264961568
5.57 -0.133593904467232
5.58 -0.0915028197560805
5.59 -0.0468116339511169
5.6 0.000279279959152341
5.61 0.0455686314172145
5.62 0.0890668148910522
5.63 0.134783687386881
5.64 0.182499843573109
5.65 0.228029259473
5.66 0.271399298504216
5.67 0.316536275573635
5.68 0.363212055505988
5.69 0.411198689937143
5.7 0.456530907823957
5.71 0.50292941497994
5.72 0.550171073833907
5.73 0.598036892245926
5.74 0.642904344295057
5.75 0.684855994903799
5.76 0.727172322896761
5.77 0.769653041052592
5.78 0.809118901691279
5.79 0.845663060482646
5.8 0.879373319316423
5.81 0.912983367758245
5.82 0.946324631241496
5.83 0.97679376505226
5.84 1.00681577256321
5.85 1.03400916586193
5.86 1.05845907868768
5.87 1.08228710190566
5.88 1.10536973620305
5.89 1.12571664153452
5.9 1.14340411106542
5.91 1.1585007234376
5.92 1.17272464898697
5.93 1.18438524609839
5.94 1.19508860604975
5.95 1.20475859086901
5.96 1.21185932850742
5.97 1.21787387700056
5.98 1.22134044838581
5.99 1.22230618400096
6 1.22081298764444
6.01 1.21826309223968
6.02 1.21461985531603
6.03 1.20847072927547
6.04 1.20124418784701
6.05 1.19291647059323
6.06 1.18346683641808
6.07 1.17140283107904
6.08 1.15826768102391
6.09 1.14405115254698
6.1 1.12874501155907
6.11 1.11068863377112
6.12 1.09162692054599
6.13 1.0715605443019
6.14 1.05049140210808
6.15 1.02650904148424
6.16 0.999654974625929
6.17 0.972041587927126
6.18 0.941523719146452
6.19 0.908150767403963
6.2 0.871975983335983
6.21 0.833057672009912
6.22 0.794032059669363
6.23 0.752248703375572
6.24 0.707786244698658
6.25 0.6636506995933
6.26 0.61684836454531
6.27 0.56748297001748
6.28 0.515667680667004
6.29 0.46489762762152
6.3 0.415217755976746
6.31 0.363089918233051
6.32 0.312323668097013
6.33 0.259208632969132
6.34 0.20391219517301
6.35 0.15047637173398
6.36 0.0989154968435089
6.37 0.0492353783113754
6.38 0.00143462322226604
6.39 -0.0444941517965237
6.4 -0.0885632300096183
6.41 -0.13478485865333
6.42 -0.178957743466641
6.43 -0.221106005711427
6.44 -0.265192400453743
6.45 -0.310992098060857
6.46 -0.354419582329662
6.47 -0.399323846095283
6.48 -0.445479250999124
6.49 -0.48897725786271
6.5 -0.533484921676322
6.51 -0.575252554859325
6.52 -0.614346408443729
6.53 -0.654186522517289
6.54 -0.6945643439773
6.55 -0.732104547508789
6.56 -0.769957410138671
6.57 -0.807932094536252
6.58 -0.845845735416347
6.59 -0.88076152289245
6.6 -0.915425381641012
6.61 -0.949677063541537
6.62 -0.980929428668794
6.63 -1.00928141040681
6.64 -1.03482376089413
6.65 -1.05763940359243
6.66 -1.07984507237609
6.67 -1.0993586687988
6.68 -1.11625187348306
6.69 -1.13058944828247
6.7 -1.14418465947541
6.71 -1.15524060051983
6.72 -1.16546596917687
6.73 -1.17478003344189
6.74 -1.18310863281278
6.75 -1.18884226131212
6.76 -1.19203402315327
6.77 -1.19273139661728
6.78 -1.19245488536391
6.79 -1.19115853197372
6.8 -1.18880076364975
6.81 -1.18386309381624
6.82 -1.17787596353958
6.83 -1.17081088156729
6.84 -1.16264256975031
6.85 -1.15179246737472
6.86 -1.13829942090415
6.87 -1.12219974185319
6.88 -1.10352825845434
6.89 -1.08405272315398
6.9 -1.06197429778256
6.91 -1.03919963553027
6.92 -1.01378929452212
6.93 -0.987810972328908
6.94 -0.961277864363897
6.95 -0.934202457835718
6.96 -0.906596642148699
6.97 -0.87847182898984
6.98 -0.84983908031317
6.99 -0.820709242512103
7 -0.788454157238456
7.01 -0.753150684155994
7.02 -0.714880028811201
7.03 -0.676645807868541
7.04 -0.63545572845998
7.05 -0.591411117097858
7.06 -0.544621038090873
7.07 -0.498522741524631
7.08 -0.453151999049751
7.09 -0.408539226115962
7.1 -0.364710080794113
7.11 -0.318015808323346
7.12 -0.268618136031894
7.13 -0.220486122647293
7.14 -0.169782179124868
7.15 -0.116692850488067
7.16 -0.0653547999534432
7.17 -0.0118035481181641
7.18 0.0437525813901368
7.19 0.101099391435942
7.2 0.156021554534151
7.21 0.21251654318685
7.22 0.266406393937064
7.23 0.317724781020793
7.24 0.366510188775733
7.25 0.416603911338148
7.26 0.467774113894333
7.27 0.519791342825528
7.28 0.56886024865402
7.29 0.618524928801762
7.3 0.665197774126953
7.31 0.708961441509149
7.32 0.749896174029274
7.33 0.791113931168195
7.34 0.829489084227257
7.35 0.867913723748509
7.36 0.90350218794856
7.37 0.936337954371107
7.38 0.968972589498732
7.39 1.00124087883309
7.4 1.03072431332437
7.41 1.05750544358146
7.42 1.08165965854809
7.43 1.10521826156061
7.44 1.12617601600138
7.45 1.1445986577644
7.46 1.16226451130021
7.47 1.17906806722387
7.48 1.19332444955858
7.49 1.20509145821238
7.5 1.21442064215537
7.51 1.22278717498052
7.52 1.22872539669461
7.53 1.23227766485736
7.54 1.2334818218611
7.55 1.23369907006609
7.56 1.2328821911185
7.57 1.22966688000712
7.58 1.22541060158774
7.59 1.21874386515757
7.6 1.20969709841247
7.61 1.19967665961099
7.62 1.18866478530147
7.63 1.17519671389887
7.64 1.16079156393887
7.65 1.14544159917611
7.66 1.12754747416029
7.67 1.10878928900787
7.68 1.0891676646419
7.69 1.06690241182699
7.7 1.04202888483761
7.71 1.01651370140525
7.72 0.988353682630608
7.73 0.959695138637248
7.74 0.930556236001668
7.75 0.900953884829265
7.76 0.870903893685803
7.77 0.840421133643116
7.78 0.80951970911334
7.79 0.775546015788367
7.8 0.741334560389517
7.81 0.704049270004901
7.82 0.666727659639736
7.83 0.629392646332393
7.84 0.592065431587147
7.85 0.554765787467228
7.86 0.517512332473697
7.87 0.480322794974415
7.88 0.44321426229678
7.89 0.402656786771707
7.9 0.358803651103351
7.91 0.311815350573884
7.92 0.265605374101808
7.93 0.220199088089402
7.94 0.175618953093757
7.95 0.131884958871605
7.96 0.0890150228896003
7.97 0.0430601555209055
7.98 -0.00177518690930935
7.99 -0.0454769900653405
8 -0.0880331382663863
8.01 -0.129433057787795
8.02 -0.173651886356862
8.03 -0.21647321925523
8.04 -0.261831759816091
8.05 -0.309470331836749
8.06 -0.359129350666126
8.07 -0.406738219994083
8.08 -0.456056361791861
8.09 -0.506822401950451
8.1 -0.555186583686691
8.11 -0.604680470352753
8.12 -0.655050676537355
8.13 -0.706049663996809
8.14 -0.757437159278996
8.15 -0.80898150988239
8.16 -0.860460939381207
8.17 -0.90890516782474
8.18 -0.95702098652755
8.19 -1.004615240515
8.2 -1.04920534055009
8.21 -1.09304647714905
8.22 -1.13398594327849
8.23 -1.1739701508189
8.24 -1.21116638916261
8.25 -1.24722286708958
8.26 -1.28061006737647
8.27 -1.31269477298347
8.28 -1.34222849476338
8.29 -1.369298176557
8.3 -1.39398054800176
8.31 -1.41634288130051
8.32 -1.43714664210398
8.33 -1.45570542319181
8.34 -1.47206918144458
8.35 -1.48673922494067
8.36 -1.49966431949901
8.37 -1.51080155854904
8.38 -1.52011556328476
8.39 -1.52733810491775
8.4 -1.53249490619665
8.41 -1.5356054819443
8.42 -1.53668391689656
8.43 -1.53588018952455
8.44 -1.53318782901302
8.45 -1.52860466449647
8.46 -1.52198196878271
8.47 -1.51331542594497
8.48 -1.50279300693202
8.49 -1.49019800512471
8.5 -1.4755185929326
8.51 -1.45874191496694
8.52 -1.43985476658888
8.53 -1.41884426124699
8.54 -1.39622024818681
8.55 -1.37141718901227
8.56 -1.34442407005985
8.57 -1.31523254230738
8.58 -1.28473453988507
8.59 -1.25298636990595
8.6 -1.22004298486238
8.61 -1.18595788040156
8.62 -1.14940983011486
8.63 -1.11190592427056
8.64 -1.0735027611088
8.65 -1.03425473511951
8.66 -0.992307407404351
8.67 -0.949731666496835
8.68 -0.906584182536312
8.69 -0.862918919502674
8.7 -0.816323116241948
8.71 -0.766856054406916
8.72 -0.714587380049391
8.73 -0.659598167777901
8.74 -0.601981816320858
8.75 -0.545004516295438
8.76 -0.488737458790706
8.77 -0.433243487362821
8.78 -0.375046898627853
8.79 -0.317930866174893
8.8 -0.258222253666775
8.81 -0.196097870989367
8.82 -0.135613261111658
8.83 -0.0768031388472934
8.84 -0.0196933311313675
8.85 0.0356979624889219
8.86 0.0933582223695002
8.87 0.149056584558078
8.88 0.206775548784856
8.89 0.262314527476006
8.9 0.31568644978195
8.91 0.370771332646816
8.92 0.427314215213454
8.93 0.481332507765114
8.94 0.53286597287194
8.95 0.581956143247963
8.96 0.628645310500301
8.97 0.676316253815057
8.98 0.724722338806674
8.99 0.770505241333655
9 0.816719285830533
9.01 0.86313725853398
9.02 0.909541554065853
9.03 0.955725165916423
9.04 0.99903762515504
9.05 1.04187945704744
9.06 1.08407324922405
9.07 1.12343732972838
9.08 1.16194102308146
9.09 1.19943833157165
9.1 1.2357959716004
9.11 1.26944290513207
9.12 1.30048003469866
9.13 1.32899737958865
9.14 1.35507477432096
9.15 1.37878258817893
9.16 1.40103784145613
9.17 1.42099642051771
9.18 1.43871193155899
9.19 1.45482670128412
9.2 1.46928049053568
9.21 1.48155945124791
9.22 1.49169998763904
9.23 1.50008809437634
9.24 1.50637425908205
9.25 1.51086272505264
9.26 1.51327377240745
9.27 1.51386106720936
9.28 1.51238252535575
9.29 1.50907280389624
9.3 1.50392864122708
9.31 1.49670411394652
9.32 1.48739734359122
9.33 1.47629983929484
9.34 1.46342424211437
9.35 1.44840848630096
9.36 1.43167027134266
9.37 1.41323122402506
9.38 1.39311435824782
9.39 1.37134382053182
9.4 1.34794468593765
9.41 1.3221510314024
9.42 1.29394690843818
9.43 1.26331873911792
9.44 1.23025627744254
9.45 1.19475356373547
9.46 1.15814466863727
9.47 1.12048634065999
9.48 1.08183372966374
9.49 1.04224043834815
9.5 0.999881226292008
9.51 0.954780930625373
9.52 0.906973191746348
9.53 0.856501569268336
9.54 0.803420563779373
9.55 0.750415366399734
9.56 0.694790904449401
9.57 0.636635876564427
9.58 0.579123677788203
9.59 0.519118154797673
9.6 0.456745349303119
9.61 0.395616899517493
9.62 0.332211836453998
9.63 0.270383641160469
9.64 0.210185290621017
9.65 0.151658167828897
9.66 0.0948334605156026
9.67 0.0397335004860251
9.68 -0.0176089671467986
9.69 -0.0769752836453985
9.7 -0.138140139404056
9.71 -0.196884555187548
9.72 -0.253223137471241
9.73 -0.311099686665445
9.74 -0.370271894441157
9.75 -0.426689453380621
9.76 -0.484128629048724
9.77 -0.53870690506022
9.78 -0.594026422271354
9.79 -0.646418075564464
9.8 -0.699270619562864
9.81 -0.749164839929111
9.82 -0.79618544983614
9.83 -0.843341752877405
9.84 -0.887627043050481
9.85 -0.931786602141521
9.86 -0.973102260747837
9.87 -1.01404758149069
9.88 -1.05219563711229
9.89 -1.0876360186374
9.9 -1.12045083434368
9.91 -1.15071490682945
9.92 -1.18023575777023
9.93 -1.2088739913181
9.94 -1.23650157200941
9.95 -1.26158658473796
9.96 -1.28419982834311
9.97 -1.30562011301711
9.98 -1.32575346333652
9.99 -1.34451569904532
10 -1.36086243933501
10.01 -1.3757467584001
10.02 -1.38910731235913
10.03 -1.40011602751359
10.04 -1.4095410881813
10.05 -1.41666159053399
10.06 -1.42151436750517
10.07 -1.4241297742851
10.08 -1.42453254473369
10.09 -1.42332659493285
10.1 -1.41991153821849
10.11 -1.41430160568582
10.12 -1.40650779114204
10.13 -1.39716140478749
10.14 -1.38561010042024
10.15 -1.37185945554609
10.16 -1.35591408241076
10.17 -1.33856807851141
10.18 -1.31898919928832
10.19 -1.29810171547328
10.2 -1.27493651493519
10.21 -1.25057610923776
10.22 -1.22388793132966
10.23 -1.19488147115653
10.24 -1.16492823653647
10.25 -1.13260464326387
10.26 -1.09950768688887
10.27 -1.06568497290869
10.28 -1.03118168415708
10.29 -0.994106520802732
10.3 -0.956548707642112
10.31 -0.916375059139688
10.32 -0.873633091859212
10.33 -0.830811241269113
10.34 -0.785396499671741
10.35 -0.7401550645328
10.36 -0.695140054185082
10.37 -0.647446829722873
10.38 -0.600241797175956
10.39 -0.550381309435785
10.4 -0.501279562581348
10.41 -0.452978615871124
10.42 -0.405514010420716
10.43 -0.358915482049196
10.44 -0.309532621603625
10.45 -0.261271171176773
10.46 -0.214151842241304
10.47 -0.164326473463474
10.48 -0.111982292444923
10.49 -0.0612604602038526
10.5 -0.00819389255961411
10.51 0.0430149807159885
10.52 0.0923679142815087
10.53 0.143867889611277
10.54 0.197287688949363
10.55 0.252396357013952
10.56 0.308960268660074
10.57 0.362871361276861
10.58 0.41417207945811
10.59 0.462908188818554
10.6 0.51278867406828
10.61 0.56357791572712
10.62 0.611559562400692
10.63 0.660182046002923
10.64 0.709221636878127
10.65 0.755303358483758
10.66 0.798513328364664
10.67 0.838933925536705
10.68 0.876643248264931
10.69 0.914386321668288
10.7 0.951974458006482
10.71 0.986789299024322
10.72 1.02123176424629
10.73 1.05293550094903
10.74 1.08406934535647
10.75 1.11250902014124
10.76 1.14020233934767
10.77 1.16525201235247
10.78 1.18940045092647
10.79 1.21253475769871
10.8 1.23455175434069
10.81 1.25535767376109
10.82 1.27354918093378
10.83 1.2891978901486
10.84 1.30236654431716
10.85 1.31310988783419
10.86 1.32253539705831
10.87 1.33058629371289
10.88 1.33623053624663
10.89 1.34045897757824
10.9 1.3423036081077
10.91 1.34179767860872
10.92 1.33896939436424
10.93 1.33384276170195
10.94 1.32643839574163
10.95 1.31677429331254
10.96 1.3058333983854
10.97 1.29260810222425
10.98 1.27711336796744
10.99 1.26046121068029
11 1.24150483825041
11.01 1.22148014546225
11.02 1.19911155837141
11.03 1.17578461979454
11.04 1.15152205805797
11.05 1.12634627962266
11.06 1.10027932328995
11.07 1.0716243966259
11.08 1.04222213299088
11.09 1.01018624545211
11.1 0.977568412615722
11.11 0.944400405313942
11.12 0.908477654099816
11.13 0.869850721382842
11.14 0.828576235378718
11.15 0.787296146070072
11.16 0.743352767787194
11.17 0.696824828067256
11.18 0.650743295185778
11.19 0.605156195795636
11.2 0.55692395263748
11.21 0.509448483366559
11.22 0.462768292397023
11.23 0.416915614222185
11.24 0.368338537249018
11.25 0.320842877038026
11.26 0.274451298247316
11.27 0.225385616658918
11.28 0.17382066841509
11.29 0.119939327631833
11.3 0.0639323546681684
11.31 0.00599797212577399
11.32 -0.0496670122055255
11.33 -0.1070689777044
11.34 -0.165991957897504
11.35 -0.226216281440778
11.36 -0.287519899420234
11.37 -0.345781968824445
11.38 -0.404894267427612
11.39 -0.464633638438937
11.4 -0.521104091738648
11.41 -0.577967666361209
11.42 -0.635010308445493
11.43 -0.688675465232998
11.44 -0.742294229266034
11.45 -0.795670113797723
11.46 -0.848616169288545
11.47 -0.900955834058107
11.48 -0.952523620097316
11.49 -1.00316562425756
11.5 -1.05273986147361
11.51 -1.10111642265258
11.52 -1.14619818817285
11.53 -1.18815051599597
11.54 -1.22877014742594
11.55 -1.26646320108154
11.56 -1.3027061032645
11.57 -1.33741084982694
11.58 -1.36944139231338
11.59 -1.39984009256241
11.6 -1.42854137849297
11.61 -1.45548875204744
11.62 -1.48006751505639
11.63 -1.50282914817709
11.64 -1.52337233555517
11.65 -1.54177029334862
11.66 -1.55808447166113
11.67 -1.57248171943043
11.68 -1.58488466195163
11.69 -1.59532293771889
11.7 -1.60383457518118
11.71 -1.61044259051202
11.72 -1.61503106362549
11.73 -1.61759235024343
11.74 -1.61829967847187
11.75 -1.61715302480504
11.76 -1.61414780340258
11.77 -1.60927559376601
11.78 -1.60235164597277
11.79 -1.59338982690922
11.8 -1.58240670460712
11.81 -1.56951135619144
11.82 -1.55463157394232
11.83 -1.53779216640908
11.84 -1.51901936052765
11.85 -1.49820866856404
11.86 -1.47532488170839
11.87 -1.45033430654033
11.88 -1.42320547496984
11.89 -1.39439007270106
11.9 -1.36335049272261
11.91 -1.33006204197367
11.92 -1.29450498038246
11.93 -1.25666531426559
11.94 -1.21653559011584
11.95 -1.17411568165811
11.96 -1.13079993027182
11.97 -1.08667705532799
11.98 -1.0418318903241
11.99 -0.994485138393608
12 -0.946686594192734
12.01 -0.898519456781191
12.02 -0.847726118304262
12.03 -0.794365698262995
12.04 -0.738509294586372
12.05 -0.683042196549892
12.06 -0.625094376492221
12.07 -0.564772554563608
12.08 -0.505439281505438
12.09 -0.44379599898951
12.1 -0.379986051724043
12.11 -0.314165442161158
12.12 -0.250216506906714
12.13 -0.188194579316446
12.14 -0.124265527921532
12.15 -0.0625543093702
12.16 -0.00308133031427384
12.17 0.0581367139523431
12.18 0.120883080375348
12.19 0.184936140858879
12.2 0.246100107924836
12.21 0.308340559048998
12.22 0.37142836063009
12.23 0.435135428360181
12.24 0.495509705202976
12.25 0.552634791747532
12.26 0.606597424220572
12.27 0.657485377902878
12.28 0.705385793731547
12.29 0.753548820648559
12.3 0.798720830617211
12.31 0.84390910827147
12.32 0.886128461685075
12.33 0.928130776176035
12.34 0.969734963436335
12.35 1.01077067281682
12.36 1.04881815374616
12.37 1.08398549834841
12.38 1.11836447988472
12.39 1.14994780080039
12.4 1.17882911255677
12.41 1.20672554831498
12.42 1.23352160469688
12.43 1.25911220193911
12.44 1.28207984460941
12.45 1.30372983000351
12.46 1.32398132117864
12.47 1.3417076965079
12.48 1.35795412951238
12.49 1.37266087074745
12.5 1.38493145883741
12.51 1.39560822825916
12.52 1.40464922029371
12.53 1.41132199559026
12.54 1.41632920985773
12.55 1.41900906351256
12.56 1.41939288389937
12.57 1.41750564088021
12.58 1.4133669133349
12.59 1.407601969862
12.6 1.39957740947775
12.61 1.38930286049558
12.62 1.37678535182792
12.63 1.36203013639234
12.64 1.34504148419597
12.65 1.32665166932479
12.66 1.30598743838273
12.67 1.28305332967809
12.68 1.25785538789245
12.69 1.23040191868165
12.7 1.20070422369811
12.71 1.17011156513501
12.72 1.13722874479467
12.73 1.10363623227231
12.74 1.06770864277792
12.75 1.03127594021452
12.76 0.992467040850883
12.77 0.953375565030455
12.78 0.91405861452048
12.79 0.87225436814171
12.8 0.830461219927667
12.81 0.786160777481943
12.82 0.742121928797671
12.83 0.695570984391688
12.84 0.649542847233506
12.85 0.601016213854331
12.86 0.550096166273
12.87 0.496897378430708
12.88 0.441544404137529
12.89 0.387687229324107
12.9 0.33175164956177
12.91 0.27759198463315
12.92 0.225235124390451
12.93 0.170850693386013
12.94 0.11851172395389
12.95 0.0682204872219976
12.96 0.0159988385900109
12.97 -0.0339698310993511
12.98 -0.0817044934850743
12.99 -0.12723026757903
13 -0.170577081337835
13.01 -0.215746113594409
13.02 -0.262525662974421
13.03 -0.306795680654963
13.04 -0.348604918714287
13.05 -0.39181675079994
13.06 -0.432457908831313
13.07 -0.470586633977792
13.08 -0.506260983619198
13.09 -0.539538200233013
13.1 -0.573971671804131
13.11 -0.605925348308622
13.12 -0.635459714418233
13.13 -0.665919815499007
13.14 -0.697111887166502
13.15 -0.725702956278305
13.16 -0.754826232186321
13.17 -0.784303318070725
13.18 -0.811049905288691
13.19 -0.837971595842884
13.2 -0.862154732126406
13.21 -0.883675207592256
13.22 -0.902603754488147
13.23 -0.921541988490255
13.24 -0.940353696619028
13.25 -0.958909250274797
13.26 -0.974729327857992
13.27 -0.98788670700666
13.28 -0.998448455489205
13.29 -1.008676806039
13.3 -1.01847286913541
13.31 -1.02561300664797
13.32 -1.03225712085647
13.33 -1.03625039394489
13.34 -1.03765309553935
13.35 -1.03652115963873
13.36 -1.03493840945123
13.37 -1.03080933267883
13.38 -1.02622644527793
13.39 -1.01908363106223
13.4 -1.00943243172928
13.41 -0.999417657530117
13.42 -0.986874212290069
13.43 -0.974014895812461
13.44 -0.958605791530199
13.45 -0.942946692511626
13.46 -0.927013657895331
13.47 -0.910783085759761
13.48 -0.89183248220939
13.49 -0.870224678968385
13.5 -0.846023261589716
13.51 -0.821870592539316
13.52 -0.795109092472974
13.53 -0.765810684660182
13.54 -0.736849904811568
13.55 -0.708227017096383
13.56 -0.676978202186702
13.57 -0.646229185396874
13.58 -0.612861853424859
13.59 -0.576974960189557
13.6 -0.541943117897503
13.61 -0.507767983387746
13.62 -0.474446637028809
13.63 -0.438477718068663
13.64 -0.403545386926255
13.65 -0.369641616502838
13.66 -0.336754711657063
13.67 -0.301140581074661
13.68 -0.266723675493718
13.69 -0.233488111271467
13.7 -0.201415245486058
13.71 -0.166592979366371
13.72 -0.133110686142688
13.73 -0.0970017110916005
13.74 -0.0584452837474541
13.75 -0.0216056487756826
13.76 0.017536449367238
13.77 0.0547911375714756
13.78 0.0901895451410428
13.79 0.127759099235032
13.8 0.163316415110514
13.81 0.200867271854291
13.82 0.240208403860035
13.83 0.281135643431119
13.84 0.319559632905855
13.85 0.355535208633241
13.86 0.389118017112031
13.87 0.424113222263284
13.88 0.456618463223631
13.89 0.490339762703617
13.9 0.52507956202149
13.91 0.557115656164507
13.92 0.586520029978185
13.93 0.616756603302741
13.94 0.644311230707246
13.95 0.669256882739838
13.96 0.694860289573055
13.97 0.72095106825155
13.98 0.744292782911113
13.99 0.767965922988462
14 0.788875015587622
14.01 0.807097768265455
14.02 0.822707322245403
14.03 0.838537504987705
14.04 0.85445549900533
14.05 0.870333839180606
14.06 0.886050664869816
14.07 0.901489911678246
14.08 0.914013057240398
14.09 0.92618313391336
14.1 0.937900953103275
14.11 0.949072928644351
14.12 0.959611064831266
14.13 0.969432904258584
14.14 0.97846144009096
14.15 0.984363465546191
14.16 0.989458707416093
14.17 0.991472597603429
14.18 0.990486827287157
14.19 0.986576573572266
14.2 0.979811638345409
14.21 0.970257554371709
14.22 0.960203834473941
14.23 0.947357316679439
14.24 0.931780580254981
14.25 0.913534921179958
14.26 0.895065433889382
14.27 0.876355494586295
14.28 0.854888148003347
14.29 0.8332903413248
14.3 0.808927078531849
14.31 0.784560755556619
14.32 0.760184683114187
14.33 0.732961757798462
14.34 0.702977638329504
14.35 0.673292503936403
14.36 0.640856696545383
14.37 0.605768447122794
14.38 0.568130665287236
14.39 0.528051671606457
14.4 0.489016451462342
14.41 0.447581212853218
14.42 0.407403216161013
14.43 0.36848809681179
14.44 0.330835470956582
14.45 0.294439770551933
14.46 0.259291016218641
14.47 0.221547987304527
14.48 0.181373044386205
14.49 0.138933262000315
14.5 0.0944004996077243
14.51 0.0479512862009846
14.52 -0.000233479575079951
14.53 -0.0499690071441703
14.54 -0.101067258024456
14.55 -0.149342741295884
14.56 -0.198822721719664
14.57 -0.245358083444252
14.58 -0.292931551416535
14.59 -0.337468832315868
14.6 -0.382872943461631
14.61 -0.428951485944527
14.62 -0.475515061977735
14.63 -0.518741212208269
14.64 -0.562286382171703
14.65 -0.605971806805137
14.66 -0.649624586066119
14.67 -0.693078395668302
14.68 -0.732990040776662
14.69 -0.769489108996654
14.7 -0.80269818116311
14.71 -0.832732423490419
14.72 -0.859699450022906
14.73 -0.883699395281223
14.74 -0.904825147428587
14.75 -0.923162701453255
14.76 -0.938791599743948
14.77 -0.95419710446256
14.78 -0.96690367760344
14.79 -0.979294140082455
14.8 -0.988996112497122
14.81 -0.996078333537266
14.82 -1.0028010360555
14.83 -1.00690553947068
14.84 -1.00845353856121
14.85 -1.00750268262845
14.86 -1.00410730549645
14.87 -1.00045350548561
14.88 -0.994336931686002
14.89 -0.987967982245717
14.9 -0.981296328713903
14.91 -0.974273669135264
14.92 -0.966853808850116
14.93 -0.958992721799888
14.94 -0.950648595024293
14.95 -0.939486017309966
14.96 -0.927893296974566
14.97 -0.91583827705136
14.98 -0.903290474731251
14.99 -0.890221125419696
15 -0.874128629736419
15.01 -0.855087548805814
15.02 -0.833171445724694
15.03 -0.808454065661195
15.04 -0.78101044491719
15.05 -0.753678968672215
15.06 -0.723620309703423
15.07 -0.693835403433582
15.08 -0.664327053637134
15.09 -0.632021736202033
15.1 -0.600168257364621
15.11 -0.568769066535317
15.12 -0.537824008854381
15.13 -0.507330725931332
15.14 -0.477285032728521
15.15 -0.444185915620986
15.16 -0.408169261452226
15.17 -0.36937551414293
15.18 -0.327950417804795
15.19 -0.287775301965236
15.2 -0.245065278808603
15.21 -0.199984548811817
15.22 -0.152703245830841
15.23 -0.103397391102253
15.24 -0.0522486352035223
15.25 0.000556207209571946
15.26 0.0508312877755879
15.27 0.0986015633444261
15.28 0.147893995613686
15.29 0.198507691854589
15.3 0.250240481486879
15.31 0.298968631771333
15.32 0.344755044055402
15.33 0.391488372206162
15.34 0.4352027818388
15.35 0.475975227862537
15.36 0.513882868858176
15.37 0.552556696759668
15.38 0.588320937079334
15.39 0.624661196393392
15.4 0.661392195739915
15.41 0.698334429915336
15.42 0.732159459979487
15.43 0.766028536312002
15.44 0.799779467436929
15.45 0.830376225936105
15.46 0.860709413308197
15.47 0.890636255082796
15.48 0.920021901647727
15.49 0.948739585861046
15.5 0.974249019351654
15.51 0.998991709616324
15.52 1.02286081074228
15.53 1.04575725132901
15.54 1.0655073870154
15.55 1.08221772127257
15.56 1.09791876178431
15.57 1.11253308663459
15.58 1.12598977554335
15.59 1.1382241274139
15.6 1.1491773553683
15.61 1.15712081678211
15.62 1.1637731496657
15.63 1.16748256978189
15.64 1.16990320777719
15.65 1.17099758715439
15.66 1.16917270869883
15.67 1.16448969578228
15.68 1.15856497270409
15.69 1.14979669150222
15.7 1.13823302292244
15.71 1.12555119784488
15.72 1.11174091434485
15.73 1.09679406131983
15.74 1.08070461508349
15.75 1.0616441925361
15.76 1.03965854413173
15.77 1.01479241822065
15.78 0.987090953202063
15.79 0.956601000446873
15.8 0.923372375738567
15.81 0.889762701311698
15.82 0.853392862383216
15.83 0.816844581772224
15.84 0.777525272966475
15.85 0.738249309397523
15.86 0.699054871205815
15.87 0.659976785522032
15.88 0.6210468358168
15.89 0.579135231994141
15.9 0.534357812403324
15.91 0.49018503944859
15.92 0.446650886239039
15.93 0.403784995348405
15.94 0.36161315561041
15.95 0.320157758949127
15.96 0.279438233327649
15.97 0.235675080538999
15.98 0.192895697095194
15.99 0.147226512286105
16 0.102790655920492
16.01 0.0556438397011361
16.02 0.00599713193045903
16.03 -0.0459323923122762
16.04 -0.0959221423670954
16.05 -0.147969682502907
16.06 -0.197861359858279
16.07 -0.249566620076199
16.08 -0.302847431475882
16.09 -0.353588946572984
16.1 -0.401825811854155
16.11 -0.447595821506101
16.12 -0.494619655803827
16.13 -0.542659798287404
16.14 -0.587962891456269
16.15 -0.634013044797318
16.16 -0.680585034613957
16.17 -0.724239038633282
16.18 -0.7650531847462
16.19 -0.803102647345296
16.2 -0.841343123824412
16.21 -0.876802807805131
16.22 -0.912221569947302
16.23 -0.944862485882908
16.24 -0.974802945878362
16.25 -1.00211463708688
16.26 -1.02910747114872
16.27 -1.05563070860828
16.28 -1.08154323408469
16.29 -1.10474440491909
16.3 -1.12718651970828
16.31 -1.14875382084683
16.32 -1.16762430447013
16.33 -1.18550695890159
16.34 -1.20074150192759
16.35 -1.21489556830516
16.36 -1.22789032857959
16.37 -1.23965440186152
16.38 -1.25012346201915
16.39 -1.25923982041062
16.4 -1.26569230758788
16.41 -1.27076300228565
16.42 -1.27320944974207
16.43 -1.27307967212921
16.44 -1.27041500313772
16.45 -1.26525113260237
16.46 -1.25880156336827
16.47 -1.25104654796439
16.48 -1.24196953930427
16.49 -1.23155692501992
16.5 -1.21979778501061
16.51 -1.20668367381564
16.52 -1.19083429764178
16.53 -1.17369889204302
16.54 -1.15527815745902
16.55 -1.13402879244836
16.56 -1.10997687017958
16.57 -1.08314834932485
16.58 -1.05534766482327
16.59 -1.02659546550752
16.6 -0.994942380383096
16.61 -0.960425668057165
16.62 -0.923086763801909
16.63 -0.882972543249523
16.64 -0.840136506719311
16.65 -0.797177786703394
16.66 -0.751479256577289
16.67 -0.703118605660306
16.68 -0.65510451354396
16.69 -0.607492566097472
16.7 -0.560332385363683
16.71 -0.513668142918754
16.72 -0.467539075014421
16.73 -0.418497039726105
16.74 -0.370256385136886
16.75 -0.322850130926193
16.76 -0.276306697764355
16.77 -0.230650483508006
16.78 -0.185902405530571
16.79 -0.138186536157284
16.8 -0.0916335067363043
16.81 -0.046258380369609
16.82 0.00190995039821752
16.83 0.0486535710285114
16.84 0.0939651996734447
16.85 0.137840311765731
16.86 0.184258932684539
16.87 0.232976908265182
16.88 0.283746651589899
16.89 0.336318037341461
16.9 0.390439517338469
16.91 0.442083930153357
16.92 0.491286322702161
16.93 0.541698616395811
16.94 0.593071956972654
16.95 0.645162066153024
16.96 0.6944147894796
16.97 0.744094689906303
16.98 0.793974850719865
16.99 0.843837562883638
17 0.893475396686289
17.01 0.940035207857681
17.02 0.986130003222219
17.03 1.02922338117461
17.04 1.0694237666836
17.05 1.10683132400822
17.06 1.14153797311347
17.07 1.17541611377421
17.08 1.20666046720006
17.09 1.23689054951559
17.1 1.26598307865052
17.11 1.29251666018127
17.12 1.31656804581198
17.13 1.33930286014849
17.14 1.35962706962346
17.15 1.37760086449587
17.16 1.39327649250404
17.17 1.40746623689343
17.18 1.42010792070477
17.19 1.43114768843727
17.2 1.43993945043446
17.21 1.44651847254681
17.22 1.45143516737608
17.23 1.45465951075808
17.24 1.45616716502876
17.25 1.45593887289653
17.26 1.45395988565799
17.27 1.45021943041789
17.28 1.44471021977118
17.29 1.43694734017616
17.3 1.4269351669241
17.31 1.41520776397436
17.32 1.40119822848794
17.33 1.38490248946386
17.34 1.36698948934033
17.35 1.34673765720915
17.36 1.32413988596082
17.37 1.29918970025485
17.38 1.27285788426364
17.39 1.24410665173787
17.4 1.21410766432567
17.41 1.1829012330221
17.42 1.15052717622033
17.43 1.11702481137783
17.44 1.08080231278214
17.45 1.04187426904441
17.46 1.00214250338395
17.47 0.959641771040723
17.48 0.916558942129592
17.49 0.872950503553679
17.5 0.826437784960145
17.51 0.777079963091905
17.52 0.724946626288216
17.53 0.672969269340965
17.54 0.621216094263904
17.55 0.569749699895936
17.56 0.51537593038952
17.57 0.458220778872916
17.58 0.401902360480974
17.59 0.342891136869404
17.6 0.285030721762172
17.61 0.228370698160238
17.62 0.172953026812799
17.63 0.114916975255299
17.64 0.0584096441100191
17.65 0.00345713370706516
17.66 -0.053913752838795
17.67 -0.109469694190166
17.68 -0.163201440989186
17.69 -0.215104807490464
17.7 -0.26517973014151
17.71 -0.317337072198948
17.72 -0.367457464904782
17.73 -0.415554186581419
17.74 -0.465375110386164
17.75 -0.512998513589008
17.76 -0.558449856876065
17.77 -0.60175534478679
17.78 -0.64294137673642
17.79 -0.685330427161186
17.8 -0.725471929620557
17.81 -0.766495732112238
17.82 -0.808162695309468
17.83 -0.847361509221175
17.84 -0.884142790690312
17.85 -0.918554353772961
17.86 -0.95064106848379
17.87 -0.980444806114871
17.88 -1.01032756314971
17.89 -1.037877809539
17.9 -1.0652630587332
17.91 -1.09028430647454
17.92 -1.11298672063001
17.93 -1.13341148773218
17.94 -1.15336259855383
17.95 -1.17270612108793
17.96 -1.18969734552192
17.97 -1.20592794708727
17.98 -1.22129041053922
17.99 -1.23568607476935
18 -1.2490248707421
18.01 -1.26122499693649
18.02 -1.27221254412799
18.03 -1.28192108100296
18.04 -1.28911561725763
18.05 -1.29498219246952
18.06 -1.29836184942829
18.07 -1.29929519637322
18.08 -1.29781718816169
18.09 -1.29395798770207
18.1 -1.2877437921524
18.11 -1.28028987942387
18.12 -1.27046262340368
18.13 -1.25828266116598
18.14 -1.24495125524667
18.15 -1.23046465268177
18.16 -1.21354166680326
18.17 -1.19420149494301
18.18 -1.1724633821689
18.19 -1.14981720704078
18.2 -1.12627899889741
18.21 -1.10023130743329
18.22 -1.07341863907367
18.23 -1.04404999302318
18.24 -1.01406395079216
18.25 -0.983486286687575
18.26 -0.95022905132358
18.27 -0.916550706105501
18.28 -0.880155117358163
18.29 -0.84352880229833
18.3 -0.806703351072134
18.31 -0.767049723034068
18.32 -0.724640702109426
18.33 -0.682434821925069
18.34 -0.640467917296358
18.35 -0.595668662960632
18.36 -0.551347530909482
18.37 -0.507536005157203
18.38 -0.460854805138066
18.39 -0.411434727572822
18.4 -0.359415651596373
18.41 -0.304946997849048
18.42 -0.251931887595846
18.43 -0.196580658061346
18.44 -0.142944125601136
18.45 -0.0910368060443848
18.46 -0.0408656972367066
18.47 0.0115519232536369
18.48 0.0620120070765805
18.49 0.110523747259921
18.5 0.161093409011195
18.51 0.213497885460721
18.52 0.263562727703302
18.53 0.311318820555874
18.54 0.356800225742951
18.55 0.400043134815724
18.56 0.444832615786173
18.57 0.490935224482201
18.58 0.53450939625721
18.59 0.575608492920106
18.6 0.614285197811651
18.61 0.65059094195379
18.62 0.687843137902093
18.63 0.725824901215214
18.64 0.76123597984522
18.65 0.797129205388947
18.66 0.833305266489259
18.67 0.869572595151165
18.68 0.903059799826088
18.69 0.933846401943915
18.7 0.964481574904104
18.71 0.994802741254167
18.72 1.02237875128487
18.73 1.04946531425631
18.74 1.07592448743027
18.75 1.10162768965389
18.76 1.12455747718917
18.77 1.14479571840435
18.78 1.16414091342442
18.79 1.18084212128821
18.8 1.19654791579417
18.81 1.2096532483334
18.82 1.22168062588617
18.83 1.23114493813524
18.84 1.23946832817241
18.85 1.24658975445386
18.86 1.2524543227219
18.87 1.25573983386272
18.88 1.25774520216396
18.89 1.25843111485043
18.9 1.25776292777248
18.91 1.25571032110948
18.92 1.25224696798269
18.93 1.24735021993397
18.94 1.23974918411466
18.95 1.22947973859918
18.96 1.21657308969401
18.97 1.20105697718046
18.98 1.18434305603901
18.99 1.16498899719916
19 1.14452630843028
19.01 1.12296382096461
19.02 1.09865885292008
19.03 1.07164050008069
19.04 1.04193947050579
19.05 1.0115025067578
19.06 0.97834128559971
19.07 0.942497474374794
19.08 0.904017876111703
19.09 0.865305006768991
19.1 0.823931347759008
19.11 0.782555482342769
19.12 0.738507952824835
19.13 0.691870501513078
19.14 0.642733740120568
19.15 0.594276785910151
19.16 0.543351491760957
19.17 0.493389406666472
19.18 0.44443675206105
19.19 0.396531677418147
19.2 0.346094348971293
19.21 0.296967347695342
19.22 0.245412422245335
19.23 0.195424527281896
19.24 0.147019192077807
19.25 0.096281447903563
19.26 0.0473608105081753
19.27 -0.00372458921631571
19.28 -0.0567696985693037
19.29 -0.111564423968999
19.3 -0.167894466700006
19.31 -0.225542364651679
19.32 -0.284288711096092
19.33 -0.34001501730166
19.34 -0.392777876649365
19.35 -0.442638592368532
19.36 -0.489661366751517
19.37 -0.533911809432261
19.38 -0.578984921922501
19.39 -0.624665324192507
19.4 -0.670743092794805
19.41 -0.717014785797779
19.42 -0.760152175210559
19.43 -0.803269044049278
19.44 -0.843284081270262
19.45 -0.880299971494012
19.46 -0.914412998203204
19.47 -0.94825904127772
19.48 -0.981678022847126
19.49 -1.01218856404137
19.5 -1.03988396130338
19.51 -1.06484948955155
19.52 -1.08716280009982
19.53 -1.10689438691118
19.54 -1.12410809888444
19.55 -1.14065001543291
19.56 -1.15641427343538
19.57 -1.1713029251424
19.58 -1.18522576497892
19.59 -1.19654561140254
19.6 -1.20682518121415
19.61 -1.21453314517978
19.62 -1.22114592795869
19.63 -1.22521092628933
19.64 -1.22814520622545
19.65 -1.22854698862408
19.66 -1.22780176793466
19.67 -1.22453028125466
19.68 -1.21877071482799
19.69 -1.21191375535357
19.7 -1.20255779920591
19.71 -1.1921383843683
19.72 -1.18064020858747
19.73 -1.16805037970932
19.74 -1.15283821853663
19.75 -1.1350359201118
19.76 -1.11629690594265
19.77 -1.09662324880151
19.78 -1.07426333689041
19.79 -1.04925243402526
19.8 -1.02162706612748
19.81 -0.991426070783308
19.82 -0.960777992572695
19.83 -0.929709198458357
19.84 -0.898244168600777
19.85 -0.866405665330968
19.86 -0.831724499157461
19.87 -0.794266883361788
19.88 -0.756797527740197
19.89 -0.716545090564849
19.9 -0.673594765059027
19.91 -0.628039212642299
19.92 -0.583104482328019
19.93 -0.535593890109879
19.94 -0.488963201209235
19.95 -0.44324723227664
19.96 -0.394943732507116
19.97 -0.347808606824143
19.98 -0.301864870774231
19.99 -0.257129340213572
20 -0.213613448703228
20.01 -0.171324011055225
20.02 -0.126355018004037
20.03 -0.078895627935981
20.04 -0.0291411432155698
20.05 0.0227071933966859
20.06 0.0724443506896377
20.07 0.124082454089091
20.08 0.177405538024237
20.09 0.232194564609181
20.1 0.284291402226079
20.11 0.337630722278373
20.12 0.388150145758711
20.13 0.439679567546576
20.14 0.49199714604783
20.15 0.541265549047882
20.16 0.587563534355093
20.17 0.630969528318316
20.18 0.671560520164609
20.19 0.709411226497774
20.2 0.744593485849841
20.21 0.780209542420186
20.22 0.81606583457905
20.23 0.849134742283552
20.24 0.879494834805897
20.25 0.909860591423429
20.26 0.940065260033245
20.27 0.969950674390997
20.28 0.999367575551201
20.29 1.02591600604033
20.3 1.04968391040306
20.31 1.07075144356566
20.32 1.09118135029409
20.33 1.1108592920027
20.34 1.12967920088852
20.35 1.14754313642983
20.36 1.16265467305922
20.37 1.17508777457777
20.38 1.18490836767445
20.39 1.19371573554478
20.4 1.20144223852498
20.41 1.20655483148199
20.42 1.2105497255033
20.43 1.21195234402934
20.44 1.21081025557833
20.45 1.20716582792187
20.46 1.20105715144979
20.47 1.19251892494872
20.48 1.1830275394402
20.49 1.17256308420235
20.5 1.16110811969102
20.51 1.14709767677653
20.52 1.1321572568432
20.53 1.11627924616485
20.54 1.09776010377149
20.55 1.07839033233657
20.56 1.05817069480512
20.57 1.03521324183334
20.58 1.01151914834009
20.59 0.98505650376117
20.6 0.957991614691961
20.61 0.930338302007933
20.62 0.899810842150558
20.63 0.866466119637424
20.64 0.830364995089337
20.65 0.794162018337914
20.66 0.757886828076527
20.67 0.718764224089343
20.68 0.679783321669064
20.69 0.640973395756564
20.7 0.599250960885012
20.71 0.554723720087092
20.72 0.507507184631956
20.73 0.457725434212928
20.74 0.409006685161497
20.75 0.357797090696685
20.76 0.304247697670551
20.77 0.24851865144547
20.78 0.190779061006503
20.79 0.131206611330327
20.8 0.0739142128862957
20.81 0.018909491155118
20.82 -0.0338105141016817
20.83 -0.088256825564523
20.84 -0.140223748631725
20.85 -0.193722213096722
20.86 -0.244576972990308
20.87 -0.296753947467184
20.88 -0.346154616606027
20.89 -0.396658065576156
20.9 -0.448046689891784
20.91 -0.500105429372829
20.92 -0.549018478826247
20.93 -0.594872205939155
20.94 -0.641163430757222
20.95 -0.68437841649054
20.96 -0.724609652730976
20.97 -0.765043977523651
20.98 -0.805493635829309
20.99 -0.84577900622738
21 -0.885729219676441
21.01 -0.922531559414648
21.02 -0.958826850611907
21.03 -0.994467403710665
21.04 -1.02701892909436
21.05 -1.05877155586479
21.06 -1.08960139785676
21.07 -1.11743589971505
21.08 -1.14423176715688
21.09 -1.16988800971653
21.1 -1.19265895367242
21.11 -1.21264194444156
21.12 -1.23139881858766
21.13 -1.24745242405224
21.14 -1.2622091623347
21.15 -1.27433446037982
21.16 -1.28389398317987
21.17 -1.29094484483144
21.18 -1.29666750678386
21.19 -1.30101657450392
21.2 -1.30287028919371
21.21 -1.30226968726805
21.22 -1.30030800644265
21.23 -1.2969591938151
21.24 -1.29220120309985
21.25 -1.28493495119612
21.26 -1.27518816491788
21.27 -1.26298497645503
21.28 -1.2483469322775
21.29 -1.23129395897313
21.3 -1.21311171409627
21.31 -1.19247923376158
21.32 -1.16941700863574
21.33 -1.14542291675839
21.34 -1.12051920606495
21.35 -1.09307866148049
21.36 -1.06486925437539
21.37 -1.03591861877539
21.38 -1.00625349572
21.39 -0.973862356651712
21.4 -0.940927068271653
21.41 -0.907478690835388
21.42 -0.873546848976567
21.43 -0.839159882799722
21.44 -0.801778071289189
21.45 -0.76414395330331
21.46 -0.72628959913413
21.47 -0.685358898787044
21.48 -0.64443473905132
21.49 -0.603551405865698
21.5 -0.559544384861395
21.51 -0.515825105438578
21.52 -0.469039127023408
21.53 -0.419323970939915
21.54 -0.370393901110893
21.55 -0.322286287379356
21.56 -0.275033828817835
21.57 -0.228665099635512
21.58 -0.179355684654567
21.59 -0.13119608693341
21.6 -0.0802721644935222
21.61 -0.0307608813048995
21.62 0.0213090238133714
21.63 0.0757114497497883
21.64 0.128215019148295
21.65 0.182805959422279
21.66 0.239241631602436
21.67 0.297276146323544
21.68 0.356661696175472
21.69 0.413325852600592
21.7 0.471057056149682
21.71 0.52594561436168
21.72 0.581611632148263
21.73 0.634355069560192
21.74 0.687587389631611
21.75 0.737856005482032
21.76 0.785242039700146
21.77 0.829824173330343
21.78 0.871677862356549
21.79 0.913573336009244
21.8 0.955308100301961
21.81 0.994248507201637
21.82 1.03278593302738
21.83 1.07074690110079
21.84 1.10592167502201
21.85 1.14031604823057
21.86 1.1719950280286
21.87 1.20271215408624
21.88 1.23234224547781
21.89 1.26077154384803
21.9 1.28657042088804
21.91 1.31104156093568
21.92 1.33297712317337
21.93 1.35347730766102
21.94 1.37152780758564
21.95 1.38719223038579
21.96 1.40052536715897
21.97 1.41230365050235
21.98 1.42247679460053
21.99 1.43037097890772
22 1.43661305435781
22.01 1.44117063869104
22.02 1.44348235917583
22.03 1.44357313489845
22.04 1.44196972239594
22.05 1.43865835279833
22.06 1.43362921083718
22.07 1.42634946228649
22.08 1.41737258433264
22.09 1.40612405417845
22.1 1.39321607135276
22.11 1.37800097712565
22.12 1.36118231013602
22.13 1.34277402408911
22.14 1.32195996072462
22.15 1.29963837694357
22.16 1.27484682856707
22.17 1.24758107489563
22.18 1.21900436399621
22.19 1.18788134262749
22.2 1.15559183724335
22.21 1.12068278774307
22.22 1.08477673794263
22.23 1.04791978568417
22.24 1.0101569341504
22.25 0.971532186414031
22.26 0.932088661868788
22.27 0.891868730843737
22.28 0.84853106567941
22.29 0.80212999918307
22.3 0.752728975010897
22.31 0.703181180059685
22.32 0.650629643368227
22.33 0.598220796202016
22.34 0.546017403059081
22.35 0.49407797629881
22.36 0.442457149490356
22.37 0.387685214164119
22.38 0.333534012226515
22.39 0.276351523885199
22.4 0.216320233510605
22.41 0.157482884372567
22.42 0.0959786826981172
22.43 0.0320258467536775
22.44 -0.0341467014751871
22.45 -0.0983023541693669
22.46 -0.160419630437242
22.47 -0.220485406386427
22.48 -0.282442067468247
22.49 -0.34212063833485
22.5 -0.403372236131105
22.51 -0.462158008956529
22.52 -0.518504363997685
22.53 -0.576020755306407
22.54 -0.630964057088126
22.55 -0.68673192165347
22.56 -0.739834066083581
22.57 -0.793419486500568
22.58 -0.844286294958909
22.59 -0.895306374665229
22.6 -0.946247163723629
22.61 -0.99688839266733
22.62 -1.04468566924641
22.63 -1.09190478939497
22.64 -1.13835966626177
22.65 -1.18203712785245
22.66 -1.22471572960069
22.67 -1.26624555866449
22.68 -1.30649134582125
22.69 -1.34533213939523
22.7 -1.38161684154624
22.71 -1.41545177936405
22.72 -1.44693141597376
22.73 -1.4767574226329
22.74 -1.50435727343704
22.75 -1.53017824587783
22.76 -1.55389268436095
22.77 -1.57556061407005
22.78 -1.59523294870873
22.79 -1.61293327916789
22.8 -1.62862351694734
22.81 -1.64244244916379
22.82 -1.65418699261553
22.83 -1.66412507508674
22.84 -1.67227335921884
22.85 -1.67827031515797
22.86 -1.68211161071539
22.87 -1.68379801011576
22.88 -1.68377844775735
22.89 -1.68159271637271
22.9 -1.67725253085915
22.91 -1.67077236872742
22.92 -1.66216888099377
22.93 -1.65185922448139
22.94 -1.63944398346745
22.95 -1.6252695945702
22.96 -1.60929519709701
22.97 -1.59147972616942
22.98 -1.57162863324657
22.99 -1.54977774797035
23 -1.52596340799238
23.01 -1.50013826805604
23.02 -1.47243300679665
23.03 -1.44288972730312
23.04 -1.41115807681015
23.05 -1.3771909882448
23.06 -1.34094641351363
23.07 -1.30238813443118
23.08 -1.26239706347809
23.09 -1.22104172005775
23.1 -1.17717626936792
23.11 -1.13215574912158
23.12 -1.08605357712291
23.13 -1.03894130868391
23.14 -0.990888745388095
23.15 -0.939937042533458
23.16 -0.886111810807791
23.17 -0.831809423000389
23.18 -0.774583580811236
23.19 -0.717191426063565
23.2 -0.659717832963475
23.21 -0.602243098142782
23.22 -0.541683756925939
23.23 -0.481456043055069
23.24 -0.418209755372853
23.25 -0.352096878396703
23.26 -0.283285660254064
23.27 -0.211960641973318
23.28 -0.1421625189358
23.29 -0.0700464074420625
23.3 0.000200116007623902
23.31 0.0685309696529218
23.32 0.1349110853353
23.33 0.199314884213817
23.34 0.265688430205745
23.35 0.329836369120358
23.36 0.391759068122807
23.37 0.455246724721442
23.38 0.52001430544069
23.39 0.582186497094083
23.4 0.645271047750399
23.41 0.708989786342084
23.42 0.769877437143314
23.43 0.831037979445343
23.44 0.889344245355985
23.45 0.944878895164779
23.46 1.00023999578368
23.47 1.05519640638051
23.48 1.10737326703201
23.49 1.15686885669639
23.5 1.2037747459923
23.51 1.24817560063994
23.52 1.29014914585707
23.53 1.32976625460254
23.54 1.36709112890073
23.55 1.40313546198509
23.56 1.43776053022656
23.57 1.47084370087755
23.58 1.50227772683224
23.59 1.53157115737741
23.6 1.55905879596764
23.61 1.58451141669346
23.62 1.608028022912
23.63 1.62955422513305
23.64 1.64904641067426
23.65 1.66670527240948
23.66 1.68256584116227
23.67 1.69627323418248
23.68 1.70781025247269
23.69 1.71766678825255
23.7 1.72585422017149
23.71 1.73179367084331
23.72 1.73610502231192
23.73 1.73878386330407
23.74 1.73916421253243
23.75 1.73792860114167
23.76 1.73438997743257
23.77 1.72856978584347
23.78 1.7211430320356
23.79 1.71207841409441
23.8 1.7013432850109
23.81 1.68834136974633
23.82 1.67362994398737
23.83 1.65670138762391
23.84 1.63759814071637
23.85 1.61636343641316
23.86 1.59330767433298
23.87 1.56837987732816
23.88 1.54144157253897
23.89 1.5125366041761
23.9 1.48161704677115
23.91 1.44863908365659
23.92 1.41391950017111
23.93 1.37752862578493
23.94 1.33953559738146
23.95 1.299240750341
23.96 1.25752895825978
23.97 1.21447366410374
23.98 1.16891495900582
23.99 1.12083767697843
24 1.07180015184436
24.01 1.02014866155234
24.02 0.96780939022034
24.03 0.914870755334772
24.04 0.859150172015126
24.05 0.800692941343633
24.06 0.742169727404766
24.07 0.680889352210389
24.08 0.619885907083996
24.09 0.556142344060191
24.1 0.489775381724407
24.11 0.424314376450434
24.12 0.359843576088206
24.13 0.296436854974065
24.14 0.234158628467752
24.15 0.169239566092291
24.16 0.10188143558801
24.17 0.0362415456714855
24.18 -0.0276413109147342
24.19 -0.0897374533224327
24.2 -0.150024997247398
24.21 -0.208488634626468
24.22 -0.269073500531756
24.23 -0.327598661231813
24.24 -0.384067520878295
24.25 -0.438487366960416
24.26 -0.494576487544666
24.27 -0.54843523148835
24.28 -0.603606021631728
24.29 -0.656400758515342
24.3 -0.710146409352045
24.31 -0.764575403592946
24.32 -0.819427982294941
24.33 -0.874453825753082
24.34 -0.929413561361517
24.35 -0.984080108506933
24.36 -1.03823982530759
24.37 -1.09169343129263
24.38 -1.14425669000118
24.39 -1.19576084531991
24.4 -1.2460528145964
24.41 -1.29353119458752
24.42 -1.33833375316011
24.43 -1.38058544107717
24.44 -1.42039890078816
24.45 -1.45787507540464
24.46 -1.49370261826754
24.47 -1.52778770170577
24.48 -1.55974251102164
24.49 -1.58964524408076
24.5 -1.61760795687805
24.51 -1.64357374923689
24.52 -1.66768389869231
24.53 -1.68999025969707
24.54 -1.71014941341161
24.55 -1.72813419756918
24.56 -1.7439259047981
24.57 -1.75813929643881
24.58 -1.77010516552374
24.59 -1.78056567519075
24.6 -1.78873602152428
24.61 -1.79545427076769
24.62 -1.79985080851885
24.63 -1.80282878128759
24.64 -1.80437155744861
24.65 -1.80354019534747
24.66 -1.80035669145228
24.67 -1.7957672498131
24.68 -1.78973574523199
24.69 -1.78222455742048
24.7 -1.77319491857215
24.71 -1.76176862929536
24.72 -1.74798518259785
24.73 -1.73264387316418
24.74 -1.7156933185752
24.75 -1.69643915096487
24.76 -1.67550796901518
24.77 -1.65234516801249
24.78 -1.62700526494882
24.79 -1.59986833013546
24.8 -1.57065083110405
24.81 -1.53941241096947
24.82 -1.50621169311141
24.83 -1.47098945753283
24.84 -1.43369230226371
24.85 -1.39467142813334
24.86 -1.35345854837689
24.87 -1.3100149370499
24.88 -1.2643103874467
24.89 -1.21735436747912
24.9 -1.16803873527745
24.91 -1.11774039864496
24.92 -1.06656062184554
24.93 -1.01459643116144
24.94 -0.961940679218736
24.95 -0.90657182627992
24.96 -0.848526411133309
24.97 -0.787855407294118
24.98 -0.727267963050033
24.99 -0.666865865142099
25 -0.606742891302114
25.01 -0.543843385829679
25.02 -0.478287460164327
25.03 -0.41021131941288
25.04 -0.343317758699998
25.05 -0.277686295832634
25.06 -0.213384938507534
25.07 -0.146624819612358
25.08 -0.0815207609431572
25.09 -0.014158852584901
25.1 0.0552323394286706
25.11 0.126414484389919
25.12 0.195147212845292
25.13 0.261427376989522
25.14 0.325261754349495
25.15 0.386665046025734
25.16 0.445658095529382
25.17 0.505970490504962
25.18 0.567332155359463
25.19 0.62947629768832
25.2 0.692141369378835
25.21 0.751840788949347
25.22 0.811734472702719
25.23 0.871581009626184
25.24 0.931150592793382
25.25 0.990226373172023
25.26 1.04621947415436
25.27 1.0992584015789
25.28 1.14946354924585
25.29 1.19876234153002
25.3 1.24535110796979
25.31 1.2893393185358
25.32 1.33082662391225
25.33 1.371013153763
25.34 1.40976693187303
25.35 1.4461782249536
25.36 1.48097363230963
25.37 1.51405750040829
25.38 1.54498931664025
25.39 1.57407066255216
25.4 1.60113418728514
25.41 1.62622940681186
25.42 1.649308169413
25.43 1.67033235246572
25.44 1.68958617726182
25.45 1.70671299083522
25.46 1.72216826238412
25.47 1.73543714608346
25.48 1.74651126127747
25.49 1.75538782057468
25.5 1.76206870932052
25.51 1.76729311434107
25.52 1.77029451157033
25.53 1.77108393270231
25.54 1.7704667676151
25.55 1.7684175750787
25.56 1.76411531026766
25.57 1.75836485175575
25.58 1.75112872959323
25.59 1.74162276367587
25.6 1.7298746849507
25.61 1.71659257541064
25.62 1.70172463658578
25.63 1.68521941727208
25.64 1.66650447754571
25.65 1.64562079814152
25.66 1.62260978583006
25.67 1.59751302714879
25.68 1.57037211036732
25.69 1.5413352578908
25.7 1.51033542533192
25.71 1.47731024205422
25.72 1.44220258935695
25.73 1.40533425675531
25.74 1.36677161199248
25.75 1.32658031297657
25.76 1.28401564365478
25.77 1.23903888998329
25.78 1.19275121149915
25.79 1.14393103498688
25.8 1.09256529278226
25.81 1.03865295899884
25.82 0.984045434577665
25.83 0.928844375004811
25.84 0.873146902892313
25.85 0.814652228381541
25.86 0.753417586380781
25.87 0.69225921064966
25.88 0.631276927949964
25.89 0.570563464368771
25.9 0.506976840683024
25.91 0.440648021293382
25.92 0.371724573825558
25.93 0.303987988134513
25.94 0.233792214446996
25.95 0.165147495798036
25.96 0.0942271517914526
25.97 0.0251971671499729
25.98 -0.0418975519100185
25.99 -0.111022070447529
26 -0.181924930463273
26.01 -0.250372263442846
26.02 -0.320297597699842
26.03 -0.391432414814295
26.04 -0.459711010479262
26.05 -0.525172881971974
26.06 -0.58786390943681
26.07 -0.647834311919031
26.08 -0.705136920709147
26.09 -0.759825746212699
26.1 -0.814999623730047
26.11 -0.867504132944856
26.12 -0.917404467774455
26.13 -0.964763208408573
26.14 -1.00963978234944
26.15 -1.05436700166158
26.16 -1.09660117773246
26.17 -1.13837718434121
26.18 -1.17767594991449
26.19 -1.21456166658931
26.2 -1.24909279077323
26.21 -1.28271598390577
26.22 -1.31401472124262
26.23 -1.34417717440371
26.24 -1.37307339541673
26.25 -1.40058714875136
26.26 -1.42583035866546
26.27 -1.44953497636617
26.28 -1.47161719109103
26.29 -1.4915211639423
26.3 -1.50929457179976
26.31 -1.52497777869793
26.32 -1.53860451722229
26.33 -1.55038556108895
26.34 -1.56015313874987
26.35 -1.56792782480179
26.36 -1.57372529347384
26.37 -1.57755689674894
26.38 -1.57941850599614
26.39 -1.57932763416943
26.4 -1.57728615608701
26.41 -1.57325913453543
26.42 -1.56727902513262
26.43 -1.55934007375074
26.44 -1.54944898251363
26.45 -1.53758071045492
26.46 -1.52380948868853
26.47 -1.5080312245779
26.48 -1.49023201214683
26.49 -1.47039834966265
26.5 -1.44883926974275
26.51 -1.4256004686306
26.52 -1.40072812074676
26.53 -1.37426853928643
26.54 -1.34559156051487
26.55 -1.31546260462517
26.56 -1.28393301475355
26.57 -1.2510531725531
26.58 -1.21687241678842
26.59 -1.1814390095184
26.6 -1.1434150391415
26.61 -1.10279906057014
26.62 -1.05959644916676
26.63 -1.01562341832611
26.64 -0.970945636025834
26.65 -0.925625663116859
26.66 -0.879723146522095
26.67 -0.833295038990142
26.68 -0.783847893814105
26.69 -0.734132224981008
26.7 -0.681375247939959
26.71 -0.625661801772332
26.72 -0.570195242227329
26.73 -0.511799922011418
26.74 -0.450599950106846
26.75 -0.386733769338297
26.76 -0.323954572872221
26.77 -0.258621987813116
26.78 -0.19091632807108
26.79 -0.124898163051575
26.8 -0.0606134963384895
26.81 0.00587107120925411
26.82 0.0703356266472364
26.83 0.136761864340172
26.84 0.200915301073679
26.85 0.262796337200697
26.86 0.322412826532753
26.87 0.383640900333066
26.88 0.44242258219763
26.89 0.502495831345737
26.9 0.563594947700766
26.91 0.625457383787033
26.92 0.687825660273917
26.93 0.750449267381006
26.94 0.809997222359758
26.95 0.866567613878869
26.96 0.92301228854537
26.97 0.979109249125853
26.98 1.03464970235476
26.99 1.08943898025854
27 1.14329722145378
27.01 1.19420932925338
27.02 1.24396904958176
27.03 1.29096279194428
27.04 1.33660319280931
27.05 1.37966323691803
27.06 1.42026244444012
27.07 1.45850783968852
27.08 1.49449468117695
27.09 1.52830722479152
27.1 1.56001949603607
27.11 1.58969605383715
27.12 1.617392733484
27.13 1.64315736021421
27.14 1.66684429545774
27.15 1.68840052060908
27.16 1.70778471715231
27.17 1.72543487170128
27.18 1.74083034327647
27.19 1.75395413433007
27.2 1.7654732321839
27.21 1.77466876685411
27.22 1.78154190902442
27.23 1.78609927511213
27.24 1.78918791505324
27.25 1.79079333173284
27.26 1.79003176751339
27.27 1.78779610552032
27.28 1.78318999561265
27.29 1.77710056154455
27.3 1.76864984053508
27.31 1.757869919374
27.32 1.74557984172746
27.33 1.73173088347523
27.34 1.71557962826337
27.35 1.69716795830372
27.36 1.67711488265168
27.37 1.65536244853525
27.38 1.63185478308601
27.39 1.60620095366176
27.4 1.57845757839768
27.41 1.54868118268948
27.42 1.5169586250761
27.43 1.48332001303241
27.44 1.44782720939634
27.45 1.41054145857786
27.46 1.37152336631943
27.47 1.33019526812272
27.48 1.28650703933657
27.49 1.24041747363957
27.5 1.19301606774736
27.51 1.14308936417768
27.52 1.09062267357195
27.53 1.03561374446322
27.54 0.978073755372062
27.55 0.920066734348469
27.56 0.861703409497966
27.57 0.803088300010945
27.58 0.741716816278118
27.59 0.677663439772609
27.6 0.613967258268624
27.61 0.550729330471873
27.62 0.488041886593014
27.63 0.422581225147303
27.64 0.354497244956682
27.65 0.283956089274998
27.66 0.211139868251345
27.67 0.140085487928229
27.68 0.0669448890738897
27.69 -0.00805902920087721
27.7 -0.084692166400404
27.71 -0.158711292279915
27.72 -0.230104945549969
27.73 -0.298875277378783
27.74 -0.365035484470209
27.75 -0.428607491742989
27.76 -0.493355866115658
27.77 -0.559010783445133
27.78 -0.621783720861447
27.79 -0.681736839334701
27.8 -0.742184397617352
27.81 -0.799766001557438
27.82 -0.854559376160784
27.83 -0.909426358548248
27.84 -0.96413133458415
27.85 -1.01599632041734
27.86 -1.06511638847716
27.87 -1.11368622200503
27.88 -1.15957491537171
27.89 -1.20463749635984
27.9 -1.2487019437095
27.91 -1.29161170453835
27.92 -1.33322558557643
27.93 -1.37231617948215
27.94 -1.40898498138312
27.95 -1.44332258097107
27.96 -1.47605312391835
27.97 -1.50708345431639
27.98 -1.53595551308633
27.99 -1.56299358569889
28 -1.58813502572656
28.01 -1.61129692949998
28.02 -1.63246480520382
28.03 -1.65160092674397
28.04 -1.66892245166026
28.05 -1.68446632092984
28.06 -1.69787015109252
28.07 -1.70957249115226
28.08 -1.71908372714378
28.09 -1.72639874086295
28.1 -1.73210800842721
28.11 -1.73621069691413
28.12 -1.73805945181598
28.13 -1.73832271229866
28.14 -1.73698494407719
28.15 -1.73336111990046
28.16 -1.72747155406895
28.17 -1.71933913880513
28.18 -1.7096122594419
28.19 -1.69766108167634
28.2 -1.68351532200352
28.21 -1.66771129335876
28.22 -1.64974995431397
28.23 -1.62966657318764
28.24 -1.60749677812667
28.25 -1.58351144835999
28.26 -1.55764975654376
28.27 -1.52980299423357
28.28 -1.49996461752244
28.29 -1.46807828849789
28.3 -1.43409233529797
28.31 -1.39796039772474
28.32 -1.35964210988897
28.33 -1.31979105534935
28.34 -1.2784849203379
28.35 -1.23579979754473
28.36 -1.19065855920555
28.37 -1.14435868077212
28.38 -1.09698058227932
28.39 -1.04694929639867
28.4 -0.994271823115725
28.41 -0.938967555545441
28.42 -0.881069305969266
28.43 -0.822985184375824
28.44 -0.762274514771777
28.45 -0.701729279986662
28.46 -0.641449993311928
28.47 -0.581528989113342
28.48 -0.518847101882561
28.49 -0.453531341254888
28.5 -0.389197182308538
28.51 -0.322328597075038
28.52 -0.253097059572491
28.53 -0.185482320906182
28.54 -0.115672912290253
28.55 -0.0478113373210739
28.56 0.022034708738934
28.57 0.0936330328147044
28.58 0.166742995982898
28.59 0.237134992813634
28.6 0.308762329056009
28.61 0.381369099006382
28.62 0.454699033219101
28.63 0.528497907337203
28.64 0.602515973975847
28.65 0.673056954951974
28.66 0.743525819797743
28.67 0.813691313908525
28.68 0.883334208170069
28.69 0.952248868880209
28.7 1.02024454001679
28.71 1.08714631720196
28.72 1.15070469402937
28.73 1.21111449904566
28.74 1.26855743690119
28.75 1.32460827902496
28.76 1.37794853300364
28.77 1.42873581170432
28.78 1.47711317504072
28.79 1.52320975368156
28.8 1.56714148252051
28.81 1.6090118986992
28.82 1.64892757487252
28.83 1.68696357579799
28.84 1.72319939827943
28.85 1.75770439491598
28.86 1.79053863260413
28.87 1.82101113227218
28.88 1.84908521279201
28.89 1.87572632055896
28.9 1.89987147532933
28.91 1.92271251042917
28.92 1.9429798777945
28.93 1.96205688301559
28.94 1.97995275951532
28.95 1.99514777647762
28.96 2.00925330514993
28.97 2.02226183292078
28.98 2.03416239698813
28.99 2.04494094714756
29 2.05458067318199
29.01 2.06306230045091
29.02 2.07036435698995
29.03 2.07457438558669
29.04 2.07574642077608
29.05 2.07393811491421
29.06 2.0692094925942
29.07 2.06354913605372
29.08 2.05689756831036
29.09 2.04730520131707
29.1 2.03670689484757
29.11 2.02320240154194
29.12 2.00865775495332
29.13 1.99299869994934
29.14 1.97445838271226
29.15 1.95311333219954
29.16 1.93060908639952
29.17 1.90685949271767
29.18 1.88037477834144
29.19 1.85123755063441
29.2 1.82074672232123
29.21 1.78881001350287
29.22 1.75435198684713
29.23 1.71832726716113
29.24 1.6799202155532
29.25 1.639225601457
29.26 1.59633663307909
29.27 1.55161812125065
29.28 1.5049831907069
29.29 1.45643154106299
29.3 1.4058055897314
29.31 1.35304041443704
29.32 1.29873960664348
29.33 1.24215917813983
29.34 1.18433796643619
29.35 1.12411019007103
29.36 1.06296910403314
29.37 0.999315664429408
29.38 0.933162816484782
29.39 0.864541481070833
29.4 0.795880930313221
29.41 0.727320002210673
29.42 0.65898689556151
29.43 0.590999519075086
29.44 0.520304667648181
29.45 0.447027962312365
29.46 0.371314244270251
29.47 0.29332732468166
29.48 0.216976225596715
29.49 0.142346842527118
29.5 0.0695091118447008
29.51 -0.00544070825400737
29.52 -0.0782751416914602
29.53 -0.148961793567315
29.54 -0.2214676789749
29.55 -0.295526779941207
29.56 -0.370867810220229
29.57 -0.44339042024963
29.58 -0.516856748213914
29.59 -0.58737788661053
29.6 -0.658490170572742
29.61 -0.726593657526903
29.62 -0.791769395863747
29.63 -0.854099424515656
29.64 -0.913665083827587
29.65 -0.973171791238442
29.66 -1.02993293322584
29.67 -1.08403714947836
29.68 -1.13762602954223
29.69 -1.18861526977841
29.7 -1.23709264267796
29.71 -1.28313902221595
29.72 -1.32813740516668
29.73 -1.37191671529596
29.74 -1.41432345452467
29.75 -1.45443182083624
29.76 -1.49294627209325
29.77 -1.5292910329506
29.78 -1.56385110464071
29.79 -1.59637172881309
29.8 -1.62694567664899
29.81 -1.65560712598909
29.82 -1.68241066535869
29.83 -1.70706415806955
29.84 -1.72996952092446
29.85 -1.75116246261316
29.86 -1.77067183283271
29.87 -1.78852027080728
29.88 -1.80472480228365
29.89 -1.8184341794388
29.9 -1.83056998754662
29.91 -1.84015551389163
29.92 -1.8471991220233
29.93 -1.85277929659249
29.94 -1.85579305045993
29.95 -1.8562646615865
29.96 -1.85422259409474
29.97 -1.84969851744869
29.98 -1.84272644790937
29.99 -1.83444219169938
30 -1.82372314156881
30.01 -1.81060899783893
30.02 -1.79513996408791
30.03 -1.77830549630697
30.04 -1.76003649775533
30.05 -1.74026566135106
30.06 -1.71817595986204
30.07 -1.69449319237237
30.08 -1.66856254559146
30.09 -1.64093320772801
30.1 -1.61114628092177
30.11 -1.57954266224007
30.12 -1.54605481503771
30.13 -1.51062057879977
30.14 -1.47318366979031
30.15 -1.43369423084791
30.16 -1.39210942519783
30.17 -1.34839406774287
30.18 -1.30252128564279
30.19 -1.2544731981236
30.2 -1.20530089318549
30.21 -1.15512140136927
30.22 -1.10261824200688
30.23 -1.04941630896557
30.24 -0.995628278001368
30.25 -0.939369649880472
30.26 -0.882852507273197
30.27 -0.823822465683321
30.28 -0.764878702673267
30.29 -0.703406835615085
30.3 -0.639493083063075
30.31 -0.57628826799188
30.32 -0.510680401085187
30.33 -0.446150874686596
30.34 -0.379294493167561
30.35 -0.313874019856748
30.36 -0.249957165102267
30.37 -0.183794829943729
30.38 -0.115577757221362
30.39 -0.0455081861007201
30.4 0.0222280413070941
30.41 0.0916078607741999
30.42 0.162402516902933
30.43 0.230394299165122
30.44 0.299550610610646
30.45 0.365735017603694
30.46 0.428992841474853
30.47 0.493111505664199
30.48 0.554208487072052
30.49 0.615877646764962
30.5 0.677878454566786
30.51 0.739977451621604
30.52 0.798835502531339
30.53 0.85751831924527
30.54 0.91302622110047
30.55 0.965479956093218
30.56 1.01743776194571
30.57 1.0687102517616
30.58 1.11912159192022
30.59 1.16850991577578
30.6 1.21498304550262
30.61 1.26023918219428
30.62 1.30414940012602
30.63 1.34537738998387
30.64 1.38510131337972
30.65 1.42322355261112
30.66 1.45892134252173
30.67 1.49230445402062
30.68 1.52391546310974
30.69 1.55368839031503
30.7 1.58156797802655
30.71 1.60744038801592
30.72 1.63137799347185
30.73 1.65344196200283
30.74 1.67344138244316
30.75 1.69134838792452
30.76 1.70714261803526
30.77 1.72081024511584
30.78 1.73288621804007
30.79 1.74338821868359
30.8 1.75232709519722
30.81 1.75902134370743
30.82 1.76347493341018
30.83 1.76569573946619
30.84 1.76569479204401
30.85 1.76425953325438
30.86 1.76058883453313
30.87 1.75546898876173
30.88 1.74886353536643
30.89 1.740734306783
30.9 1.73104184482159
30.91 1.71906997877812
30.92 1.70548883788531
30.93 1.6902523373596
30.94 1.67331485494388
30.95 1.65415541263645
30.96 1.63282034431441
30.97 1.60968949486766
30.98 1.5847117806238
30.99 1.55768361921267
31 1.5287186205849
31.01 1.49776974426892
31.02 1.46479446541739
31.03 1.42975535187268
31.04 1.39262066775987
31.05 1.3533649992869
31.06 1.31267814883551
31.07 1.26979324665275
31.08 1.22470142216126
31.09 1.17858753186035
31.1 1.13020104084028
31.11 1.08108318389284
31.12 1.02963591288663
31.13 0.977769134255818
31.14 0.923529836812113
31.15 0.866966646295302
31.16 0.810551445031489
31.17 0.751803861466545
31.18 0.693561834756964
31.19 0.635924095028492
31.2 0.57897840164921
31.21 0.522802229890864
31.22 0.467463509666384
31.23 0.413021396974044
31.24 0.359527060341428
31.25 0.303361406394313
31.26 0.244691718179219
31.27 0.187513275083523
31.28 0.127979693756242
31.29 0.0662893129033287
31.3 0.00661695011732803
31.31 -0.0510223284505427
31.32 -0.110621977537165
31.33 -0.171952422379478
31.34 -0.234779194533914
31.35 -0.298864379304054
31.36 -0.363968262718895
31.37 -0.426028772473272
31.38 -0.485103529069606
31.39 -0.544896939894499
31.4 -0.601633508214916
31.41 -0.658811409264774
31.42 -0.712904087507258
31.43 -0.767163975184148
31.44 -0.818347986336275
31.45 -0.866555554955711
31.46 -0.914613881360638
31.47 -0.962323730383652
31.48 -1.00705862279876
31.49 -1.04892495137353
31.5 -1.09015710862103
31.51 -1.13059102598617
31.52 -1.17007524954272
31.53 -1.20847098271147
31.54 -1.24565197404239
31.55 -1.28008770290845
31.56 -1.31316373236613
31.57 -1.34363677437839
31.58 -1.3726222495835
31.59 -1.3991375922306
31.6 -1.423267419904
31.61 -1.44508535728672
31.62 -1.46524238034637
31.63 -1.48317774451506
31.64 -1.49894385719725
31.65 -1.51293439787692
31.66 -1.52510713162251
31.67 -1.53542730615404
31.68 -1.54368436840567
31.69 -1.55004656898812
31.7 -1.55438700815664
31.71 -1.55672218750393
31.72 -1.55706307374017
31.73 -1.55541587260222
31.74 -1.5517827548774
31.75 -1.54622399915083
31.76 -1.53874604204893
31.77 -1.52935876655259
31.78 -1.51794691794269
31.79 -1.50449740162974
31.8 -1.48920702289655
31.81 -1.47183524377313
31.82 -1.45236498691696
31.83 -1.43077968348996
31.84 -1.40753610389352
31.85 -1.38211768777739
31.86 -1.35515969468824
31.87 -1.32595977100214
31.88 -1.29450679570285
31.89 -1.26176243097873
31.9 -1.22778548526735
31.91 -1.19141796463868
31.92 -1.15400604248962
31.93 -1.1156120109747
31.94 -1.07467807884788
31.95 -1.03122099138751
31.96 -0.987168284846239
31.97 -0.940536991094186
31.98 -0.893570304705203
31.99 -0.846340740122902
32 -0.796411038488576
32.01 -0.746497538610881
32.02 -0.693872841008344
32.03 -0.638624774620654
32.04 -0.583927209488387
32.05 -0.526639164404894
32.06 -0.470219992205136
32.07 -0.414732557357075
32.08 -0.356666008388527
32.09 -0.296177391810538
32.1 -0.233435535570767
32.11 -0.168620758641107
32.12 -0.10192426377656
32.13 -0.0335472163175482
32.14 0.0323212770039954
32.15 0.0956707621623705
32.16 0.156503386152562
32.17 0.218813285760022
32.18 0.282367823489089
32.19 0.343027976720875
32.2 0.404679879067769
32.21 0.467087192322334
32.22 0.530016230158794
32.23 0.589666887452561
32.24 0.64613066989569
32.25 0.702823402821234
32.26 0.759526087127894
32.27 0.81297793081241
32.28 0.86329344549207
32.29 0.913330074000257
32.3 0.960297963250278
32.31 1.00675232749473
32.32 1.05022665850338
32.33 1.09296943938744
32.34 1.13482331691205
32.35 1.17380556689292
32.36 1.21171609054265
32.37 1.24842763275914
32.38 1.28242074412556
32.39 1.3138010296488
32.4 1.34379901470866
32.41 1.37130486173039
32.42 1.39640172171144
32.43 1.41995421541592
32.44 1.44188843924105
32.45 1.46153969590294
32.46 1.47896802278892
32.47 1.49422433754076
32.48 1.50771777180735
32.49 1.51940597880534
32.5 1.52900215246377
32.51 1.53674131460753
32.52 1.54259915968545
32.53 1.54642105270995
32.54 1.54833574556699
32.55 1.54823588665451
32.56 1.54621810618061
32.57 1.54228032836124
32.58 1.53642397587511
32.59 1.52853952351996
32.6 1.51861811465434
32.61 1.50681705008658
32.62 1.49294258362278
32.63 1.47723382593965
32.64 1.45971171741106
32.65 1.4403986431036
32.66 1.4188751996408
32.67 1.39511813140737
32.68 1.36910546073164
32.69 1.34081732078983
32.7 1.31023678664733
32.71 1.27826166989161
32.72 1.24494485340948
32.73 1.20918609056254
32.74 1.17098109637187
32.75 1.13033197693711
32.76 1.08724815729539
32.77 1.04174727917953
32.78 0.995714293951551
32.79 0.949232497676236
32.8 0.902380288767403
32.81 0.855231331343767
32.82 0.805377309315082
32.83 0.755507059879758
32.84 0.705690626118019
32.85 0.655992772104974
32.86 0.606473343189317
32.87 0.554019049411169
32.88 0.502033852214783
32.89 0.450572490973351
32.9 0.396179025386529
32.91 0.339006273182743
32.92 0.279218870519642
32.93 0.216993454513761
32.94 0.156363298420005
32.95 0.0934635878966382
32.96 0.0285037654382459
32.97 -0.0343148114547941
32.98 -0.0989728928041026
32.99 -0.165236434840115
33 -0.232866015355574
33.01 -0.297673177640141
33.02 -0.363577989607268
33.03 -0.430333241187491
33.04 -0.493955366601819
33.05 -0.558145359567161
33.06 -0.619140969035106
33.07 -0.680419714205014
33.08 -0.738493014567696
33.09 -0.796569097846862
33.1 -0.851472094746159
33.11 -0.906107491137211
33.12 -0.957637870866751
33.13 -1.00617897852788
33.14 -1.05413983080445
33.15 -1.1013406821343
33.16 -1.14564104614933
33.17 -1.18896408179996
33.18 -1.22951476668434
33.19 -1.26740261287394
33.2 -1.30272653314657
33.21 -1.33557532002562
33.22 -1.36708669173215
33.23 -1.39715199618839
33.24 -1.42567513812505
33.25 -1.45257190953874
33.26 -1.47719136181971
33.27 -1.50007477906369
33.28 -1.52116371876248
33.29 -1.54012661435786
33.3 -1.55701774129861
33.31 -1.57200482085731
33.32 -1.58499926878736
33.33 -1.59603427093279
33.34 -1.60507901686672
33.35 -1.61221532788809
33.36 -1.61745860314158
33.37 -1.62081871515573
33.38 -1.62211431163871
33.39 -1.62154368373016
33.4 -1.61889870270927
33.41 -1.61438905636621
33.42 -1.60800420349774
33.43 -1.59955701127817
33.44 -1.58906630870881
33.45 -1.57655361059411
33.46 -1.56211560173611
33.47 -1.54570341055781
33.48 -1.52731207611868
33.49 -1.5069125039622
33.5 -1.48465017041682
33.51 -1.4605656156797
33.52 -1.43469993351972
33.53 -1.40709455722306
33.54 -1.37724892716701
33.55 -1.34578298294224
33.56 -1.31197577546543
33.57 -1.27580115922935
33.58 -1.23826141376003
33.59 -1.19825523083041
33.6 -1.15707640053739
33.61 -1.11333667225595
33.62 -1.06864479771788
33.63 -1.02130734054212
33.64 -0.973266121119664
33.65 -0.924597552356753
33.66 -0.873125932352215
33.67 -0.81889749754539
33.68 -0.761971203117911
33.69 -0.70515032613054
33.7 -0.648522015596769
33.71 -0.58912182634053
33.72 -0.527060274751096
33.73 -0.46246268922266
33.74 -0.395469492892536
33.75 -0.32981528574566
33.76 -0.261883767375691
33.77 -0.191856588774125
33.78 -0.119928435137912
33.79 -0.0502323694346609
33.8 0.0171934564966523
33.81 0.086320140603244
33.82 0.156915064384294
33.83 0.224754646576128
33.84 0.293804277827315
33.85 0.363817560306066
33.86 0.430719508290097
33.87 0.494566474335682
33.88 0.555421368978105
33.89 0.616871183023761
33.9 0.67527408849019
33.91 0.730712877974016
33.92 0.786390709836004
33.93 0.842077285535308
33.94 0.894728500808371
33.95 0.944447354548625
33.96 0.993832915769315
33.97 1.04034434961658
33.98 1.08408198100821
33.99 1.12716088550869
34 1.16940931502649
34.01 1.21066923098322
34.02 1.25079634913579
34.03 1.28966000906324
34.04 1.32588574971024
34.05 1.36068793949476
34.06 1.39299798662774
34.07 1.4229101478853
34.08 1.45121413641439
34.09 1.47724302024969
34.1 1.50154478251722
34.11 1.52405670414672
34.12 1.54444932042056
34.13 1.56277869933446
34.14 1.57909173553952
34.15 1.59345908454385
34.16 1.60584856615808
34.17 1.61632587894458
34.18 1.62491437204148
34.19 1.63144910812212
34.2 1.63591901205853
34.21 1.6385604996248
34.22 1.63937574100118
34.23 1.63809186462345
34.24 1.63471462725796
34.25 1.62925333556481
34.26 1.62172022913744
34.27 1.61236339776147
34.28 1.60115809711469
34.29 1.58807793279207
34.3 1.57297414666441
34.31 1.55587488055078
34.32 1.53681828606093
34.33 1.51576977569679
34.34 1.49269582645573
34.35 1.46778438051621
34.36 1.44076890506452
34.37 1.41161852503618
34.38 1.38082399852751
34.39 1.34844233421048
34.4 1.31377544424013
34.41 1.27680143792328
34.42 1.2385203040597
34.43 1.19900095588493
34.44 1.15700700297696
34.45 1.11253640440815
34.46 1.06559589876753
34.47 1.01797006221235
34.48 0.967810063841763
34.49 0.915149786337558
34.5 0.860034907892331
34.51 0.80496081875609
34.52 0.747416091103326
34.53 0.690252365547112
34.54 0.633561137371621
34.55 0.577424620123894
34.56 0.521916338827439
34.57 0.467101761890962
34.58 0.413038956420902
34.59 0.356208467448656
34.6 0.300432161098998
34.61 0.242007095744597
34.62 0.184935412514386
34.63 0.129254113200999
34.64 0.0749931008557911
34.65 0.0221761197211205
34.66 -0.0291783672779693
34.67 -0.079056370043903
34.68 -0.131445930897514
34.69 -0.186104329061744
34.7 -0.238818283406108
34.71 -0.293522820892519
34.72 -0.34996208664075
34.73 -0.407878507542233
34.74 -0.467014300331808
34.75 -0.523441850192175
34.76 -0.580780376851519
34.77 -0.6387778052942
34.78 -0.697188042873783
34.79 -0.752562464902762
34.8 -0.804988839766154
34.81 -0.857471157797748
34.82 -0.909789007405434
34.83 -0.959117698703775
34.84 -1.00556026545753
34.85 -1.05150881777803
34.86 -1.09677911748595
34.87 -1.13921688890172
34.88 -1.18075056894189
34.89 -1.22122937332559
34.9 -1.25899657914262
34.91 -1.29552439853489
34.92 -1.33069479043828
34.93 -1.36440256039445
34.94 -1.39655479740158
34.95 -1.4270702150992
34.96 -1.45587841865174
34.97 -1.48234675127899
34.98 -1.50702196531458
34.99 -1.52985564036713
35 -1.55055293715394
35.01 -1.56934481218932
35.02 -1.5862006131315
35.03 -1.60109033318778
35.04 -1.61399780831405
35.05 -1.62490632945123
35.06 -1.63397658312574
35.07 -1.64123238550594
35.08 -1.64643771660596
35.09 -1.64987003198651
35.1 -1.65153303724906
35.11 -1.65110936893134
35.12 -1.64860379098726
35.13 -1.64402382272413
35.14 -1.63737921303135
35.15 -1.62868148168297
35.16 -1.61820939620958
35.17 -1.60569827215569
35.18 -1.591354658317
35.19 -1.57513889610896
35.2 -1.55701089582954
35.21 -1.5369133988588
35.22 -1.51482161094024
35.23 -1.49069366829929
35.24 -1.46448968778202
35.25 -1.43617243688614
35.26 -1.40570801993191
35.27 -1.37360292442685
35.28 -1.33925933112489
35.29 -1.30343577794415
35.3 -1.26528018266537
35.31 -1.2247763331054
35.32 -1.18311750642021
35.33 -1.14038130210599
35.34 -1.09513213068783
35.35 -1.04904660294202
35.36 -1.00037438527132
35.37 -0.951133504652473
35.38 -0.901407405144423
35.39 -0.848953891458597
35.4 -0.796308309929133
35.41 -0.743551972422746
35.42 -0.690761152570712
35.43 -0.638007372247271
35.44 -0.582275915572903
35.45 -0.523679545207664
35.46 -0.462344816677051
35.47 -0.398412645364238
35.48 -0.332038557223196
35.49 -0.263392597193417
35.5 -0.192658876300222
35.51 -0.120034747864957
35.52 -0.0496554666041521
35.53 0.0224085431006385
35.54 0.0919342116366082
35.55 0.158907759114401
35.56 0.223328395963988
35.57 0.289155479898147
35.58 0.356138495037164
35.59 0.420192501776892
35.6 0.485112307957448
35.61 0.546995695260995
35.62 0.609447099071466
35.63 0.672221560381192
35.64 0.73180287938075
35.65 0.791417525705939
35.66 0.850840868795055
35.67 0.909859707117145
35.68 0.965637523618251
35.69 1.02076066253146
35.7 1.07504693282495
35.71 1.12623921308872
35.72 1.17447874139968
35.73 1.22161459921677
35.74 1.26750398395747
35.75 1.31201874664943
35.76 1.35385147773155
35.77 1.39415256505768
35.78 1.43282612512384
35.79 1.46908699790098
35.8 1.50304750380769
35.81 1.53480654721517
35.82 1.56445064549193
35.83 1.59219871043862
35.84 1.61797024603407
35.85 1.6417411321261
35.86 1.66365912930132
35.87 1.68348860396687
35.88 1.70157230392034
35.89 1.71749496284139
35.9 1.73176123601431
35.91 1.74439218252477
35.92 1.75540235085701
35.93 1.76480047204209
35.94 1.77259009412924
35.95 1.77877016419587
35.96 1.78333556376881
35.97 1.78545248158042
35.98 1.7859806382182
35.99 1.78490288010983
36 1.78134638783878
36.01 1.77618969334446
36.02 1.768570668856
36.03 1.75852618701401
36.04 1.74609569862947
36.05 1.73132054334479
36.06 1.71494030010891
36.07 1.69626630607042
36.08 1.67592009091951
36.09 1.65334799078824
36.1 1.62902167648549
36.11 1.60288560267133
36.12 1.5746547762485
36.13 1.54451989451466
36.14 1.51242945740966
36.15 1.47844163653579
36.16 1.44263007568191
36.17 1.40506745391356
36.18 1.36582537052619
36.19 1.32497428444407
36.2 1.28258350278026
36.21 1.23774871314657
36.22 1.19157259200408
36.23 1.14282363255146
36.24 1.0914846050665
36.25 1.03920893419273
36.26 0.984242957793439
36.27 0.928629291913619
36.28 0.870249575326409
36.29 0.809145688907505
36.3 0.747952531444665
36.31 0.684013544896445
36.32 0.620347419582829
36.33 0.55705383721188
36.34 0.490970754560744
36.35 0.422231769840597
36.36 0.35098771518997
36.37 0.277406545407387
36.38 0.201672822123337
36.39 0.127833564920713
36.4 0.0520359809231178
36.41 -0.0254942267029369
36.42 -0.104520354387922
36.43 -0.18079817627846
36.44 -0.254320636699
36.45 -0.329030111677849
36.46 -0.404664379409109
36.47 -0.480961088467192
36.48 -0.553984022350433
36.49 -0.623809091227985
36.5 -0.690518405035922
36.51 -0.754197532178
36.52 -0.818015663198688
36.53 -0.878812922928025
36.54 -0.939422829046916
36.55 -0.999616748274957
36.56 -1.05682091416048
36.57 -1.11331678958245
36.58 -1.16891171255839
36.59 -1.22342940550671
36.6 -1.27514696172766
36.61 -1.32556052674709
36.62 -1.37453306661104
36.63 -1.42194391788399
36.64 -1.46690894767051
36.65 -1.50955788490351
36.66 -1.55042104873062
36.67 -1.58941808223406
36.68 -1.62648243722773
36.69 -1.66156026277118
36.7 -1.69460925175105
36.71 -1.72559747225487
36.72 -1.75499570830146
36.73 -1.78226185799599
36.74 -1.80811504940998
36.75 -1.83177133714925
36.76 -1.85416629912604
36.77 -1.87430569955962
36.78 -1.89331084265197
36.79 -1.9112020075181
36.8 -1.92672611769411
36.81 -1.94123072878289
36.82 -1.95471497100083
36.83 -1.96572641237639
36.84 -1.9757841850285
36.85 -1.98333230189959
36.86 -1.98997333406791
36.87 -1.99407484143829
36.88 -1.99566952842173
36.89 -1.99643328905917
36.9 -1.99631665295559
36.91 -1.99361929828148
36.92 -1.98838153192337
36.93 -1.98228407250797
36.94 -1.97525950358109
36.95 -1.96564277452767
36.96 -1.95348037006985
36.97 -1.94035582628873
36.98 -1.92469536079075
36.99 -1.90654788249849
37 -1.88734646089816
37.01 -1.86699747377747
37.02 -1.84541096120748
37.03 -1.82250061005029
37.04 -1.79818379595274
37.05 -1.7723816806324
37.06 -1.74411848537149
37.07 -1.71346824011323
37.08 -1.68050444196249
37.09 -1.64586807406532
37.1 -1.60903878944781
37.11 -1.57039462639708
37.12 -1.52970486819942
37.13 -1.48705235450708
37.14 -1.44236697312818
37.15 -1.39558811407776
37.16 -1.34666530398183
37.17 -1.29625546549437
37.18 -1.24447286506711
37.19 -1.19034525654528
37.2 -1.13385408738536
37.21 -1.0764788213271
37.22 -1.01665145902745
37.23 -0.954390469808
37.24 -0.889730449817807
37.25 -0.825033675196972
37.26 -0.760434427932719
37.27 -0.693344010270401
37.28 -0.623854283424045
37.29 -0.55207483639776
37.3 -0.48137839848428
37.31 -0.408473306388143
37.32 -0.337061111619175
37.33 -0.263563836212183
37.34 -0.191940437414606
37.35 -0.118397464108131
37.36 -0.0431435627289953
37.37 0.0336015939063338
37.38 0.107612912620854
37.39 0.178878423284273
37.4 0.247401642038736
37.41 0.313198668089513
37.42 0.380173533305943
37.43 0.444267501957475
37.44 0.50552859151976
37.45 0.56762083501491
37.46 0.630291171690647
37.47 0.689920563195405
37.48 0.746592444270358
37.49 0.800389688202539
37.5 0.854327945062758
37.51 0.908178654940929
37.52 0.959099270058748
37.53 1.00964830377812
37.54 1.05733135424886
37.55 1.10225044630736
37.56 1.14450001578585
37.57 1.18416683842734
37.58 1.22298274726563
37.59 1.25928294260891
37.6 1.29314431834945
37.61 1.32586073389367
37.62 1.35620787453903
37.63 1.38425035809812
37.64 1.41004513168032
37.65 1.43438317615257
37.66 1.45717075680851
37.67 1.47778258793239
37.68 1.49671644898951
37.69 1.51353662334287
37.7 1.52828024123316
37.71 1.54097806149656
37.72 1.55165512284672
37.73 1.56045049414391
37.74 1.56725621501594
37.75 1.57208587282756
37.76 1.57494901476588
37.77 1.5758465427155
37.78 1.57478760851667
37.79 1.57175278554172
37.8 1.56676147224073
37.81 1.55980556813528
37.82 1.55089807226745
37.83 1.54001166537964
37.84 1.52721424691981
37.85 1.5124071001066
37.86 1.49574930052749
37.87 1.47703889414432
37.88 1.45625871657474
37.89 1.43376671575182
37.9 1.40960565402254
37.91 1.38327284419594
37.92 1.35475167386201
37.93 1.32402859812465
37.94 1.29109384488009
37.95 1.25594212018472
37.96 1.21967657042104
37.97 1.18113097356111
37.98 1.14168781639002
37.99 1.10142121823613
38 1.06040156971721
38.01 1.01869559225192
38.02 0.976366444367408
38.03 0.933473868818817
38.04 0.890074374597917
38.05 0.843842801052201
38.06 0.794833116891845
38.07 0.743109402970166
38.08 0.691547031698967
38.09 0.637268175872478
38.1 0.580369929848006
38.11 0.524175708204142
38.12 0.468750932466203
38.13 0.414152743490572
38.14 0.360430777529806
38.15 0.303966698572124
38.16 0.248669070441658
38.17 0.194574449470052
38.18 0.141712950823455
38.19 0.0901091046326065
38.2 0.0358228320731457
38.21 -0.0209296756589684
38.22 -0.0759267103229285
38.23 -0.129160268248568
38.24 -0.180627261249183
38.25 -0.234295191795326
38.26 -0.285979700474431
38.27 -0.339582002625797
38.28 -0.394846040680512
38.29 -0.44774366890558
38.3 -0.501997570061158
38.31 -0.557350987371205
38.32 -0.610044677474349
38.33 -0.663526509689793
38.34 -0.714272663497971
38.35 -0.765498420115132
38.36 -0.816968467297994
38.37 -0.865574021186138
38.38 -0.91139949876574
38.39 -0.954524928915825
38.4 -0.997474539439989
38.41 -1.04005056499744
38.42 -1.08206746544159
38.43 -1.12132918925999
38.44 -1.15980384336205
38.45 -1.19733800521741
38.46 -1.2337912097026
38.47 -1.26757771921497
38.48 -1.29879258940717
38.49 -1.32871398603757
38.5 -1.35616427699203
38.51 -1.38217790492583
38.52 -1.40666782751968
38.53 -1.42955762645885
38.54 -1.45012787045528
38.55 -1.46900536633444
38.56 -1.48613680861334
38.57 -1.50107098634493
38.58 -1.51385700332275
38.59 -1.52481378264477
38.6 -1.53368320397771
38.61 -1.54067831193452
38.62 -1.54577815395852
38.63 -1.54896704552858
38.64 -1.55013394022993
38.65 -1.54928929730609
38.66 -1.54652093137164
38.67 -1.54182831208283
38.68 -1.53511707680261
38.69 -1.52649592986948
38.7 -1.51597376675479
38.71 -1.50356163015864
38.72 -1.48927235452123
38.73 -1.47285179754988
38.74 -1.4542765941773
38.75 -1.4335228315643
38.76 -1.41103142972065
38.77 -1.38683180143143
38.78 -1.36031834116128
38.79 -1.33219800161962
38.8 -1.30167230623687
38.81 -1.26872081967171
38.82 -1.23438997898801
38.83 -1.19754037164068
38.84 -1.15816406687038
38.85 -1.11771724531902
38.86 -1.07466008041591
38.87 -1.02900445421587
38.88 -0.982674174217838
38.89 -0.935744331259675
38.9 -0.886069025491987
38.91 -0.833695511210899
38.92 -0.781211253180968
38.93 -0.726009663891649
38.94 -0.668172848449719
38.95 -0.610786502118123
38.96 -0.550794660171136
38.97 -0.491594113629176
38.98 -0.429853250447142
38.99 -0.369244297815285
39 -0.309833312689428
39.01 -0.247946639229351
39.02 -0.187575866307802
39.03 -0.124887749462041
39.04 -0.0640160521876668
39.05 -0.00102156520739308
39.06 0.0598814114345421
39.07 0.118679912606837
39.08 0.175369280384026
39.09 0.229951706913867
39.1 0.286373451910956
39.11 0.340488597578667
39.12 0.396154993258785
39.13 0.449347929073933
39.14 0.503791589687114
39.15 0.559232442518345
39.16 0.611918513201037
39.17 0.661908646029695
39.18 0.712534827077237
39.19 0.763558754476245
39.2 0.814750458068798
39.21 0.865889543993051
39.22 0.914023560062965
39.23 0.961842382224407
39.24 1.00915342952261
39.25 1.05349020393265
39.26 1.09709127521757
39.27 1.13781871687641
39.28 1.17760294951111
39.29 1.21462476962952
39.3 1.25051718518219
39.31 1.28376303844943
39.32 1.3144565729292
39.33 1.3438131836258
39.34 1.37071959490779
39.35 1.3961503699339
39.36 1.41922800879867
39.37 1.44071244859186
39.38 1.46053585481377
39.39 1.47812146782114
39.4 1.49352255195765
39.41 1.50715368927472
39.42 1.51897362977882
39.43 1.5286942960829
39.44 1.53634691034749
39.45 1.54212411698335
39.46 1.54586860379431
39.47 1.5475954486426
39.48 1.54741426107703
39.49 1.54522597819358
39.5 1.5411263397738
39.51 1.5351172949431
39.52 1.52720421876705
39.53 1.51739538773404
39.54 1.50570151516265
39.55 1.4919220563439
39.56 1.47603917144764
39.57 1.45834876312974
39.58 1.43849573488272
39.59 1.41645870906617
39.6 1.39274426431937
39.61 1.36738656002581
39.62 1.3397124774376
39.63 1.30970227556919
39.64 1.27825478941085
39.65 1.24541686854959
39.66 1.21123493866916
39.67 1.17575498741015
39.68 1.13902258594202
39.69 1.09954486686254
39.7 1.05899789093895
39.71 1.01743381261014
39.72 0.974904021676987
39.73 0.931459278567829
39.74 0.887149865251363
39.75 0.84202574777513
39.76 0.793611766395192
39.77 0.74463155076606
39.78 0.695142582911626
39.79 0.645201632486447
39.8 0.594864939447016
39.81 0.54099362953723
39.82 0.487023873815085
39.83 0.42958970659248
39.84 0.372378114648229
39.85 0.315454415226012
39.86 0.255156134252636
39.87 0.191680909143081
39.88 0.129111250616085
39.89 0.0635827946327992
39.9 -0.000697147364796993
39.91 -0.0636745715181096
39.92 -0.129301284467163
39.93 -0.197301167719331
39.94 -0.263422844301282
39.95 -0.327639983893457
39.96 -0.389932605193459
39.97 -0.454072899844383
39.98 -0.519754654215326
39.99 -0.583078472503581
40 -0.644060642677696
40.01 -0.702720944359902
40.02 -0.762279108549553
40.03 -0.819389999079454
40.04 -0.876983107480784
40.05 -0.934780769535753
40.06 -0.989962093739302
40.07 -1.04496668407044
40.08 -1.09735985674338
40.09 -1.1492224316437
40.1 -1.19851661709139
40.11 -1.24532288198636
40.12 -1.29116950236168
40.13 -1.3358781554121
40.14 -1.37818561324193
40.15 -1.41817385659822
40.16 -1.45668192933208
40.17 -1.49358526376564
40.18 -1.52877590208079
40.19 -1.56216154911866
40.2 -1.59366451201489
40.21 -1.62318605637134
40.22 -1.65079505479603
40.23 -1.6763416583267
40.24 -1.69978414623679
40.25 -1.72151220373768
40.26 -1.74156839283535
40.27 -1.75998744183088
40.28 -1.77611786549284
40.29 -1.79070137236441
40.3 -1.8029389952366
40.31 -1.81370365480212
40.32 -1.8229995071634
40.33 -1.82986478363548
40.34 -1.83431351745166
40.35 -1.83636424839649
40.36 -1.83707997332006
40.37 -1.83538676344924
40.38 -1.83131209155534
40.39 -1.82488528500975
40.4 -1.81716621073728
40.41 -1.80810590776573
40.42 -1.79668021701264
40.43 -1.78386558806949
40.44 -1.76960558468304
40.45 -1.75384428002218
40.46 -1.73573726208133
40.47 -1.71605971315623
40.48 -1.69409588460423
40.49 -1.67047611390067
40.5 -1.64464648569049
40.51 -1.61666318189633
40.52 -1.58658187057257
40.53 -1.55464076814956
40.54 -1.52070740492308
40.55 -1.4847772776389
40.56 -1.44678511174472
40.57 -1.4070156201288
40.58 -1.3655411541122
40.59 -1.3224327883028
40.6 -1.27776036595551
40.61 -1.23061023678976
40.62 -1.18209649160351
40.63 -1.13096164492076
40.64 -1.07718328464524
40.65 -1.02075208054543
40.66 -0.963566682753551
40.67 -0.903637059873236
40.68 -0.843275102750299
40.69 -0.780109768475189
40.7 -0.714201718460411
40.71 -0.648471549981209
40.72 -0.583026738680296
40.73 -0.517966464335435
40.74 -0.450043883453055
40.75 -0.382876148234845
40.76 -0.316548421614302
40.77 -0.251137333573925
40.78 -0.186711704295718
40.79 -0.119458986417522
40.8 -0.0495997327705414
40.81 0.0186601031297571
40.82 0.0852745637819265
40.83 0.154205265609223
40.84 0.221197732568654
40.85 0.286230741193261
40.86 0.353192261213139
40.87 0.417954941129156
40.88 0.484274513220442
40.89 0.551855363783731
40.9 0.620403734517477
40.91 0.686224918113791
40.92 0.75262460014291
40.93 0.816229667753146
40.94 0.880028242396385
40.95 0.941017851835159
40.96 1.00182952198978
40.97 1.05986549783212
40.98 1.11521983054724
40.99 1.16993592469673
41 1.22204447247057
41.01 1.27319819245337
41.02 1.32321324959782
41.03 1.37192425574546
41.04 1.41918408731027
41.05 1.46486345356576
41.06 1.50824670849199
41.07 1.54944253315018
41.08 1.58854796282088
41.09 1.62573447696714
41.1 1.66092578780615
41.11 1.69406013096312
41.12 1.72508894797515
41.13 1.75397554832052
41.14 1.78130790422873
41.15 1.8071427954138
41.16 1.83152772622875
41.17 1.85450181091075
41.18 1.87506639380827
41.19 1.89321922650777
41.2 1.90896543933572
41.21 1.92231624852904
41.22 1.93328777223191
41.23 1.941899957661
41.24 1.94817561891556
41.25 1.95358890108985
41.26 1.95810841508016
41.27 1.96020773994046
41.28 1.95991729169416
41.29 1.95726830648857
41.3 1.95380843693549
41.31 1.94796996618712
41.32 1.94128014012782
41.33 1.93219769199811
41.34 1.92075848024089
41.35 1.90841069342862
41.36 1.8936999959921
41.37 1.87666368325255
41.38 1.8573379209635
41.39 1.83696096300881
41.4 1.81543031345558
41.41 1.79159649977818
41.42 1.76646972703552
41.43 1.73995037427196
41.44 1.71194368931697
41.45 1.68168715720975
41.46 1.64979987779828
41.47 1.61575150418858
41.48 1.57960433824857
41.49 1.54141997809421
41.5 1.50129455657984
41.51 1.45914235487673
41.52 1.4148867160019
41.53 1.36890591496704
41.54 1.32128426019832
41.55 1.27210493477664
41.56 1.22145007574473
41.57 1.16940088233201
41.58 1.11603774830943
41.59 1.06144041362415
41.6 1.00393256490719
41.61 0.945457228356656
41.62 0.88395698039726
41.63 0.821796686061909
41.64 0.756538856554528
41.65 0.690965642375121
41.66 0.625180393970733
41.67 0.559282798765588
41.68 0.490126707009883
41.69 0.417847740357788
41.7 0.342602765288703
41.71 0.264570166268197
41.72 0.187716691738646
41.73 0.112138698447811
41.74 0.0339917362065735
41.75 -0.042495922275783
41.76 -0.12125560013792
41.77 -0.202005363388941
41.78 -0.28048200231895
41.79 -0.360576572211414
41.8 -0.438137927340808
41.81 -0.516910674665529
41.82 -0.596581888564736
41.83 -0.676842575282056
41.84 -0.75739104156239
41.85 -0.837936160675468
41.86 -0.918200420313448
41.87 -0.995248135403577
41.88 -1.0716474115163
41.89 -1.14716315027087
41.9 -1.21966844373818
41.91 -1.28933411256868
41.92 -1.35632237678221
41.93 -1.42189601978161
41.94 -1.48589111720103
41.95 -1.54757452506294
41.96 -1.6074404175267
41.97 -1.66528740526994
41.98 -1.72125966907175
41.99 -1.77548849325345
42 -1.82749410185506
42.01 -1.87802827408693
42.02 -1.92719637853617
42.03 -1.97509328836422
42.04 -2.02040994321041
42.05 -2.06313152436304
42.06 -2.1049965061733
42.07 -2.14606889668091
42.08 -2.18437040606292
42.09 -2.22210554957892
42.1 -2.25701458936434
42.11 -2.28914503377646
42.12 -2.32108590926023
42.13 -2.35285431729562
42.14 -2.384464413003
42.15 -2.41311029667675
42.16 -2.44177750066816
42.17 -2.47046480902531
42.18 -2.49917008103542
42.19 -2.52475923152174
42.2 -2.54733317926784
42.21 -2.56699468949495
};
\addplot [thick, red]
table {%
42.22 -2.58384677308875
42.23 -2.60158695899856
42.24 -2.6201241850137
42.25 -2.63936558286851
42.26 -2.6592170258033
42.27 -2.67958376459502
42.28 -2.70037112901112
42.29 -2.72148526943664
42.3 -2.74283391248125
42.31 -2.76432710476514
42.32 -2.78587792076709
42.33 -2.80740311344411
42.34 -2.82882369006044
42.35 -2.85006539999434
42.36 -2.87105912589984
42.37 -2.89174117417151
42.38 -2.91205346491528
42.39 -2.93194362534886
42.4 -2.95136499359334
42.41 -2.97027654209705
42.42 -2.98864273144649
42.43 -3.00643330611208
42.44 -3.02362304383656
42.45 -3.04019147001219
42.46 -3.05612254763122
42.47 -3.07140435235355
42.48 -3.08602874102603
42.49 -3.09999102070449
42.5 -3.11328962394928
42.51 -3.12592579494391
42.52 -3.13790328986628
42.53 -3.1492280939452
42.54 -3.1599081567753
42.55 -3.16995314674043
42.56 -3.17937422480684
42.57 -3.18818383747963
42.58 -3.19639552835909
42.59 -3.2040237674708
42.6 -3.21108379736259
42.61 -3.21759149484634
42.62 -3.22356324720312
42.63 -3.22901584165213
42.64 -3.23396636689943
42.65 -3.23843212562234
42.66 -3.24243055680229
42.67 -3.24597916688775
42.68 -3.24909546884462
42.69 -3.25179692823052
42.7 -3.25410091550902
42.71 -3.25602466389838
42.72 -3.25758523212386
42.73 -3.25879947151429
42.74 -3.25968399694908
42.75 -3.26025516122334
42.76 -3.26052903245356
42.77 -3.26052137419681
42.78 -3.26024762800063
42.79 -3.2597228981404
42.8 -3.25896193833546
42.81 -3.25797914026529
42.82 -3.25678852373278
42.83 -3.25540372834366
42.84 -3.25383800658939
42.85 -3.25210421823632
42.86 -3.25021482593647
42.87 -3.24818189198522
42.88 -3.2460170761595
42.89 -3.2437316345761
42.9 -3.24133641951456
42.91 -3.23884188015268
42.92 -3.23625806416481
42.93 -3.23359462013524
42.94 -3.2308608007398
42.95 -3.2280654666493
42.96 -3.22521709110901
42.97 -3.22232376514851
42.98 -3.21939320337596
42.99 -3.21643275031128
43 -3.21344938721279
43.01 -3.2104497393518
43.02 -3.20744008369047
43.03 -3.20442635691853
43.04 -3.20141416380533
43.05 -3.1984087858246
43.06 -3.19541519001052
43.07 -3.19243803800497
43.08 -3.18948169525729
43.09 -3.18655024033965
43.1 -3.18364747434271
43.11 -3.18077693031845
43.12 -3.17794188273852
43.13 -3.17514535693904
43.14 -3.17239013852448
43.15 -3.16967878270537
43.16 -3.16701362354693
43.17 -3.16439678310737
43.18 -3.16183018044709
43.19 -3.15931554049159
43.2 -3.15685440273313
43.21 -3.15444812975781
43.22 -3.15209791558665
43.23 -3.14980479382085
43.24 -3.14756964558303
43.25 -3.14539320724771
43.26 -3.1432760779557
43.27 -3.14121872690839
43.28 -3.139221500439
43.29 -3.13728462885912
43.3 -3.13540823307968
43.31 -3.13359233100649
43.32 -3.13183684371136
43.33 -3.13014160138031
43.34 -3.12850634904133
43.35 -3.12693075207439
43.36 -3.12541440150717
43.37 -3.12395681910027
43.38 -3.1225574622259
43.39 -3.12121572854468
43.4 -3.11993096048512
43.41 -3.1187024495306
43.42 -3.11752944031912
43.43 -3.11641113456063
43.44 -3.11534669477753
43.45 -3.11433524787334
43.46 -3.11337588853496
43.47 -3.11246768247384
43.48 -3.11160966951126
43.49 -3.1108008665129
43.5 -3.11004027017799
43.51 -3.10932685968795
43.52 -3.10865959921968
43.53 -3.10803744032816
43.54 -3.10745932420345
43.55 -3.10692418380638
43.56 -3.10643094588787
43.57 -3.10597853289603
43.58 -3.10556586477545
43.59 -3.10519186066293
43.6 -3.10485544048353
43.61 -3.10455552645115
43.62 -3.10429104447718
43.63 -3.10406092549108
43.64 -3.10386410667646
43.65 -3.103699532626
43.66 -3.10356615641874
43.67 -3.10346294062283
43.68 -3.10338885822687
43.69 -3.10334289350298
43.7 -3.10332404280438
43.71 -3.10333131530042
43.72 -3.10336373365164
43.73 -3.10342033462765
43.74 -3.10350016967026
43.75 -3.10360230540438
43.76 -3.10372582409899
43.77 -3.10386982408055
43.78 -3.104033420101
43.79 -3.10421574366256
43.8 -3.10441594330127
43.81 -3.10463318483142
43.82 -3.10486665155267
43.83 -3.10511554442177
43.84 -3.10537908219071
43.85 -3.10565650151295
43.86 -3.10594705701951
43.87 -3.10625002136639
43.88 -3.10656468525508
43.89 -3.10689035742748
43.9 -3.10722636463677
43.91 -3.10757205159564
43.92 -3.1079267809032
43.93 -3.10828993295186
43.94 -3.10866090581552
43.95 -3.10903911512011
43.96 -3.10942399389783
43.97 -3.10981499242612
43.98 -3.11021157805238
43.99 -3.11061323500559
44 -3.11101946419576
44.01 -3.11142978300217
44.02 -3.1118437250513
44.03 -3.11226083998534
44.04 -3.11268069322217
44.05 -3.11310286570756
44.06 -3.1135269536603
44.07 -3.11395256831116
44.08 -3.11437933563625
44.09 -3.11480689608548
44.1 -3.11523490430677
44.11 -3.11566302886667
44.12 -3.11609095196787
44.13 -3.11651836916417
44.14 -3.11694498907357
44.15 -3.11737053308977
44.16 -3.1177947350927
44.17 -3.11821734115845
44.18 -3.11863810926907
44.19 -3.11905680902259
44.2 -3.11947322134368
44.21 -3.11988713819523
44.22 -3.12029836229127
44.23 -3.12070670681148
44.24 -3.12111199511757
44.25 -3.12151406047186
44.26 -3.12191274575826
44.27 -3.12230790320588
44.28 -3.12269939411552
44.29 -3.12308708858923
44.3 -3.1234708652631
44.31 -3.12385061104346
44.32 -3.12422622084671
44.33 -3.12459759734277
44.34 -3.12496465070247
44.35 -3.12532729834877
44.36 -3.12568546471219
44.37 -3.12603908099027
44.38 -3.12638808491131
44.39 -3.12673242050237
44.4 -3.1270720378617
44.41 -3.12740689293553
44.42 -3.12773694729931
44.43 -3.12806216794343
44.44 -3.12838252706353
44.45 -3.1286980018552
44.46 -3.12900857431335
44.47 -3.12931423103608
44.48 -3.12961496303305
44.49 -3.12991076553842
44.5 -3.13020163782834
44.51 -3.1304875830429
44.52 -3.13076860801256
44.53 -3.13104472308904
44.54 -3.13131594198065
44.55 -3.13158228159193
44.56 -3.13184376186775
44.57 -3.13210040564157
44.58 -3.13235223848807
44.59 -3.1325992885799
44.6 -3.13284158654862
44.61 -3.13307916534976
44.62 -3.13331206013183
44.63 -3.13354030810942
44.64 -3.13376394844016
44.65 -3.13398302210553
44.66 -3.13419757179551
44.67 -3.13440764179693
44.68 -3.13461327788552
44.69 -3.1348145272215
44.7 -3.13501143824877
44.71 -3.13520406059753
44.72 -3.13539244499028
44.73 -3.13557664315123
44.74 -3.13575670771887
44.75 -3.13593269216177
44.76 -3.13610465069754
44.77 -3.13627263821479
44.78 -3.13643671019809
44.79 -3.13659692265586
44.8 -3.1367533320511
44.81 -3.13690599523486
44.82 -3.13705496938249
44.83 -3.1372003119325
44.84 -3.13734208052796
44.85 -3.13748033296047
44.86 -3.13761512711653
44.87 -3.13774652092634
44.88 -3.13787457231485
44.89 -3.13799933915511
44.9 -3.13812087922382
44.91 -3.13823925015892
44.92 -3.13835450941938
44.93 -3.1384667142469
44.94 -3.13857592162958
44.95 -3.13868218826747
44.96 -3.13878557054003
44.97 -3.13888612447522
44.98 -3.13898390572045
44.99 -3.13907896951513
45 -3.13917137066483
45.01 -3.13926116351702
45.02 -3.13934840193831
45.03 -3.13943313929317
45.04 -3.13951542842399
45.05 -3.13959532163261
45.06 -3.13967287066309
45.07 -3.13974812668572
45.08 -3.13982114028235
45.09 -3.13989196143282
45.1 -3.13996063950254
45.11 -3.14002722323117
45.12 -3.14009176072238
45.13 -3.14015429943454
45.14 -3.14021488617249
45.15 -3.14027356708014
45.16 -3.14033038763403
45.17 -3.14038539263775
45.18 -3.14043862621713
45.19 -3.14049013181627
45.2 -3.14053995219432
45.21 -3.14058812942297
45.22 -3.14063470488462
45.23 -3.14067971927125
45.24 -3.14072321258387
45.25 -3.1407652241326
45.26 -3.14080579253735
45.27 -3.14084495572898
45.28 -3.140882750951
45.29 -3.14091921476185
45.3 -3.14095438303746
45.31 -3.14098829097447
45.32 -3.14102097309371
45.33 -3.14105246324413
45.34 -3.14108279460713
45.35 -3.14111199970121
45.36 -3.14114011038694
45.37 -3.1411671578723
45.38 -3.14119317271826
45.39 -3.14121818484462
45.4 -3.1412422235362
45.41 -3.14126531744916
45.42 -3.1412874946176
45.43 -3.14130878246036
45.44 -3.141329207788
45.45 -3.14134879680995
45.46 -3.14136757514184
45.47 -3.141385567813
45.48 -3.141402799274
45.49 -3.1414192934044
45.5 -3.14143507352061
45.51 -3.14145016238377
45.52 -3.14146458220779
45.53 -3.14147835466742
45.54 -3.14149150090643
45.55 -3.14150404154577
45.56 -3.14151599669188
45.57 -3.14152738594489
45.58 -3.14153822840702
45.59 -3.14154854269083
45.6 -3.14155834692761
45.61 -3.1415676587757
45.62 -3.14157649542884
45.63 -3.14158487362446
45.64 -3.14159280965202
45.65 -3.14160031936128
45.66 -3.14160741817055
45.67 -3.14161412107488
45.68 -3.14162044265431
45.69 -3.14162639708188
45.7 -3.14163199813183
45.71 -3.14163725918752
45.72 -3.14164219324946
45.73 -3.14164681294316
45.74 -3.141651130527
45.75 -3.14165515789995
45.76 -3.14165890660931
45.77 -3.14166238785825
45.78 -3.14166561251341
45.79 -3.14166859111228
45.8 -3.14167133387063
45.81 -3.14167385068973
45.82 -3.14167615116357
45.83 -3.14167824458593
45.84 -3.14168013995742
45.85 -3.14168184599236
45.86 -3.1416833711256
45.87 -3.14168472351925
45.88 -3.14168591106928
45.89 -3.14168694141208
45.9 -3.14168782193082
45.91 -3.14168855976186
45.92 -3.14168916180088
45.93 -3.14168963470908
45.94 -3.14168998491913
45.95 -3.14169021864116
45.96 -3.14169034186852
45.97 -3.14169036038353
45.98 -3.14169027976308
45.99 -3.14169010538413
46 -3.14168984242914
46.01 -3.1416894958914
46.02 -3.14168907058019
46.03 -3.14168857112591
46.04 -3.14168800198512
46.05 -3.14168736744541
46.06 -3.14168667163023
46.07 -3.1416859185036
46.08 -3.14168511187474
46.09 -3.14168425540257
46.1 -3.14168335260017
46.11 -3.14168240683906
46.12 -3.1416814213535
46.13 -3.14168039924457
46.14 -3.1416793434843
46.15 -3.14167825691955
46.16 -3.14167714227595
46.17 -3.14167600216165
46.18 -3.14167483907102
46.19 -3.14167365538828
46.2 -3.14167245339101
46.21 -3.14167123525359
46.22 -3.14167000305057
46.23 -3.14166875875995
46.24 -3.14166750426635
46.25 -3.14166624136416
46.26 -3.14166497176058
46.27 -3.14166369707853
46.28 -3.14166241885962
46.29 -3.14166113856689
46.3 -3.1416598575876
46.31 -3.14165857723586
46.32 -3.14165729875526
46.33 -3.14165602332138
46.34 -3.14165475204424
46.35 -3.14165348597074
46.36 -3.14165222608691
46.37 -3.14165097332027
46.38 -3.14164972854192
46.39 -3.14164849256879
46.4 -3.14164726616563
46.41 -3.14164605004708
46.42 -3.14164484487961
46.43 -3.14164365128341
46.44 -3.14164246983427
46.45 -3.14164130106536
46.46 -3.14164014546894
46.47 -3.14163900349809
46.48 -3.14163787556831
46.49 -3.14163676205914
46.5 -3.14163566331567
46.51 -3.14163457965002
46.52 -3.14163351134282
46.53 -3.14163245864458
46.54 -3.14163142177701
46.55 -3.14163040093442
46.56 -3.14162939628488
46.57 -3.14162840797151
46.58 -3.14162743611365
46.59 -3.14162648080799
46.6 -3.1416255421297
46.61 -3.14162462013345
46.62 -3.1416237148545
46.63 -3.14162282630967
46.64 -3.14162195449829
46.65 -3.14162109940314
46.66 -3.14162026099134
46.67 -3.14161943921523
46.68 -3.14161863401316
46.69 -3.14161784531032
46.7 -3.14161707301954
46.71 -3.14161631704195
46.72 -3.14161557726778
46.73 -3.141614853577
46.74 -3.14161414583998
46.75 -3.14161345391817
46.76 -3.14161277766464
46.77 -3.14161211692474
46.78 -3.1416114715366
46.79 -3.14161084133171
46.8 -3.14161022613543
46.81 -3.14160962576748
46.82 -3.14160904004243
46.83 -3.14160846877011
46.84 -3.14160791175613
46.85 -3.14160736880221
46.86 -3.14160683970665
46.87 -3.14160632426464
46.88 -3.14160582226871
46.89 -3.141605333509
46.9 -3.14160485777364
46.91 -3.14160439484903
46.92 -3.14160394452018
46.93 -3.14160350657098
46.94 -3.14160308078444
46.95 -3.14160266694302
46.96 -3.1416022648288
46.97 -3.14160187422376
46.98 -3.14160149491
46.99 -3.14160112666991
47 -3.14160076928643
47.01 -3.14160042254317
47.02 -3.14160008622463
47.03 -3.14159976011638
47.04 -3.14159944400514
47.05 -3.14159913767902
47.06 -3.14159884092761
47.07 -3.14159855354209
47.08 -3.14159827531539
47.09 -3.14159800604231
47.1 -3.14159774551957
47.11 -3.14159749354595
47.12 -3.14159724992237
47.13 -3.14159701445199
47.14 -3.14159678694025
47.15 -3.14159656719497
47.16 -3.14159635502641
47.17 -3.14159615024731
47.18 -3.14159595267297
47.19 -3.14159576212128
47.2 -3.14159557841277
47.21 -3.14159540137064
47.22 -3.14159523082081
47.23 -3.14159506659193
47.24 -3.14159490851541
47.25 -3.14159475642546
47.26 -3.14159461015906
47.27 -3.14159446955602
47.28 -3.14159433445899
47.29 -3.14159420471342
47.3 -3.14159408016761
47.31 -3.14159396067269
47.32 -3.14159384608261
47.33 -3.14159373625416
47.34 -3.14159363104693
47.35 -3.14159353032335
47.36 -3.14159343394861
47.37 -3.14159334179071
47.38 -3.14159325372038
47.39 -3.14159316961114
47.4 -3.14159308933921
47.41 -3.14159301278352
47.42 -3.14159293982568
47.43 -3.14159287034997
47.44 -3.14159280424328
47.45 -3.14159274139514
47.46 -3.14159268169763
47.47 -3.14159262504538
47.48 -3.14159257133555
47.49 -3.14159252046777
47.5 -3.14159247234415
47.51 -3.1415924268692
47.52 -3.14159238394982
47.53 -3.14159234349528
47.54 -3.14159230541716
47.55 -3.14159226962933
47.56 -3.14159223604791
47.57 -3.14159220459124
47.58 -3.14159217517983
47.59 -3.14159214773634
47.6 -3.14159212218553
47.61 -3.14159209845424
47.62 -3.14159207647133
47.63 -3.14159205616768
47.64 -3.1415920374761
47.65 -3.14159202033135
47.66 -3.14159200467006
47.67 -3.14159199043072
47.68 -3.14159197755363
47.69 -3.14159196598087
47.7 -3.14159195565625
47.71 -3.1415919465253
47.72 -3.1415919385352
47.73 -3.1415919316348
47.74 -3.1415919257745
47.75 -3.1415919209063
47.76 -3.14159191698372
47.77 -3.14159191396176
47.78 -3.14159191179691
47.79 -3.14159191044705
47.8 -3.14159190987148
47.81 -3.14159191003085
47.82 -3.14159191088714
47.83 -3.14159191240363
47.84 -3.14159191454485
47.85 -3.14159191727658
47.86 -3.14159192056579
47.87 -3.14159192438063
47.88 -3.14159192869039
47.89 -3.14159193346545
47.9 -3.14159193867731
47.91 -3.1415919442985
47.92 -3.14159195030259
47.93 -3.14159195666412
47.94 -3.14159196335864
47.95 -3.14159197036261
47.96 -3.14159197765344
47.97 -3.14159198520941
47.98 -3.14159199300967
47.99 -3.14159200103422
48 -3.14159200926388
48.01 -3.14159201768024
48.02 -3.1415920262657
48.03 -3.14159203500336
48.04 -3.1415920438771
48.05 -3.14159205287145
48.06 -3.14159206197167
48.07 -3.14159207116363
48.08 -3.14159208043389
48.09 -3.1415920897696
48.1 -3.14159209915851
48.11 -3.14159210858897
48.12 -3.14159211804987
48.13 -3.14159212753065
48.14 -3.14159213702129
48.15 -3.14159214651225
48.16 -3.14159215599452
48.17 -3.14159216545953
48.18 -3.14159217489918
48.19 -3.14159218430581
48.2 -3.1415921936722
48.21 -3.14159220299151
48.22 -3.14159221225733
48.23 -3.14159222146361
48.24 -3.14159223060469
48.25 -3.14159223967524
48.26 -3.14159224867029
48.27 -3.14159225758519
48.28 -3.1415922664156
48.29 -3.1415922751575
48.3 -3.14159228380715
48.31 -3.1415922923611
48.32 -3.14159230081616
48.33 -3.1415923091694
48.34 -3.14159231741815
48.35 -3.14159232555995
48.36 -3.1415923335926
48.37 -3.1415923415141
48.38 -3.14159234932267
48.39 -3.1415923570167
48.4 -3.14159236459482
48.41 -3.14159237205579
48.42 -3.14159237939859
48.43 -3.14159238662234
48.44 -3.14159239372632
48.45 -3.14159240070996
48.46 -3.14159240757285
48.47 -3.14159241431471
48.48 -3.14159242093536
48.49 -3.1415924274348
48.5 -3.14159243381309
48.51 -3.14159244007043
48.52 -3.14159244620713
48.53 -3.14159245222359
48.54 -3.1415924581203
48.55 -3.14159246389784
48.56 -3.14159246955688
48.57 -3.14159247509816
48.58 -3.1415924805225
48.59 -3.14159248583078
48.6 -3.14159249102397
48.61 -3.14159249610306
48.62 -3.14159250106912
48.63 -3.14159250592329
48.64 -3.14159251066672
48.65 -3.14159251530063
48.66 -3.14159251982627
48.67 -3.14159252424494
48.68 -3.14159252855796
48.69 -3.1415925327667
48.7 -3.14159253687255
48.71 -3.14159254087691
48.72 -3.14159254478124
48.73 -3.14159254858698
48.74 -3.14159255229562
48.75 -3.14159255590865
48.76 -3.14159255942757
48.77 -3.14159256285392
48.78 -3.14159256618921
48.79 -3.14159256943498
48.8 -3.14159257259277
48.81 -3.14159257566414
48.82 -3.14159257865062
48.83 -3.14159258155377
48.84 -3.14159258437514
48.85 -3.14159258711628
48.86 -3.14159258977871
48.87 -3.141592592364
48.88 -3.14159259487365
48.89 -3.14159259730921
48.9 -3.14159259967219
48.91 -3.14159260196408
48.92 -3.1415926041864
48.93 -3.14159260634062
48.94 -3.14159260842822
48.95 -3.14159261045066
48.96 -3.14159261240939
48.97 -3.14159261430584
48.98 -3.14159261614142
48.99 -3.14159261791754
49 -3.1415926196356
49.01 -3.14159262129695
49.02 -3.14159262290295
49.03 -3.14159262445494
49.04 -3.14159262595423
49.05 -3.14159262740214
49.06 -3.14159262879993
49.07 -3.14159263014887
49.08 -3.14159263145021
49.09 -3.14159263270517
49.1 -3.14159263391496
49.11 -3.14159263508076
49.12 -3.14159263620375
49.13 -3.14159263728507
49.14 -3.14159263832585
49.15 -3.14159263932719
49.16 -3.1415926402902
49.17 -3.14159264121592
49.18 -3.14159264210542
49.19 -3.14159264295972
49.2 -3.14159264377983
49.21 -3.14159264456675
49.22 -3.14159264532143
49.23 -3.14159264604484
49.24 -3.1415926467379
49.25 -3.14159264740152
49.26 -3.14159264803661
49.27 -3.14159264864402
49.28 -3.14159264922463
49.29 -3.14159264977925
49.3 -3.14159265030872
49.31 -3.14159265081382
49.32 -3.14159265129535
49.33 -3.14159265175406
49.34 -3.1415926521907
49.35 -3.14159265260599
49.36 -3.14159265300065
49.37 -3.14159265337538
49.38 -3.14159265373084
49.39 -3.14159265406769
49.4 -3.14159265438659
49.41 -3.14159265468815
49.42 -3.141592654973
49.43 -3.14159265524171
49.44 -3.14159265549488
49.45 -3.14159265573307
49.46 -3.14159265595682
49.47 -3.14159265616668
49.48 -3.14159265636317
49.49 -3.14159265654678
49.5 -3.14159265671802
49.51 -3.14159265687735
49.52 -3.14159265702525
49.53 -3.14159265716218
49.54 -3.14159265728856
49.55 -3.14159265740482
49.56 -3.14159265751138
49.57 -3.14159265760864
49.58 -3.14159265769699
49.59 -3.14159265777681
49.6 -3.14159265784846
49.61 -3.1415926579123
49.62 -3.14159265796868
49.63 -3.14159265801792
49.64 -3.14159265806036
49.65 -3.1415926580963
49.66 -3.14159265812604
49.67 -3.14159265814989
49.68 -3.14159265816812
49.69 -3.141592658181
49.7 -3.14159265818881
49.71 -3.1415926581918
49.72 -3.14159265819022
49.73 -3.1415926581843
49.74 -3.14159265817428
49.75 -3.14159265816038
49.76 -3.14159265814281
49.77 -3.14159265812178
49.78 -3.1415926580975
49.79 -3.14159265807015
49.8 -3.14159265803992
49.81 -3.14159265800698
49.82 -3.14159265797152
49.83 -3.14159265793369
49.84 -3.14159265789366
49.85 -3.14159265785157
49.86 -3.14159265780758
49.87 -3.14159265776182
49.88 -3.14159265771444
49.89 -3.14159265766556
49.9 -3.1415926576153
49.91 -3.14159265756379
49.92 -3.14159265751114
49.93 -3.14159265745746
49.94 -3.14159265740285
49.95 -3.14159265734742
49.96 -3.14159265729126
49.97 -3.14159265723446
49.98 -3.14159265717712
49.99 -3.14159265711931
50 -3.14159265706111
};
\addplot [thick, darkorange25512714]
table {%
0 0
0.01 0
0.02 -0.00200000062377431
0.03 -0.00588729816333931
0.04 -0.0115494462609029
0.05 -0.0188743489300286
0.06 -0.0277503448874144
0.07 -0.0380662905089231
0.08 -0.0457131888384691
0.09 -0.0548049040872514
0.1 -0.0612362242149706
0.11 -0.0651253713698479
0.12 -0.0705831697618164
0.13 -0.0775019883316582
0.14 -0.0857747945983362
0.15 -0.0952952740379327
0.16 -0.105957949819246
0.17 -0.117658305695755
0.18 -0.130292913766096
0.19 -0.143759567887428
0.2 -0.157957422749446
0.21 -0.172787137982614
0.22 -0.188151026173596
0.23 -0.203953203284915
0.24 -0.220099739715159
0.25 -0.23258187537895
0.26 -0.241543542669907
0.27 -0.251019316620362
0.28 -0.257039252773714
0.29 -0.259746512953783
0.3 -0.25928252113145
0.31 -0.259652695001502
0.32 -0.256912293447847
0.33 -0.255067585136814
0.34 -0.254043013741244
0.35 -0.253764050630866
0.36 -0.250285965295994
0.37 -0.247626105706858
0.38 -0.241839175391504
0.39 -0.236949586595519
0.4 -0.229006700696857
0.41 -0.222046424014575
0.42 -0.216004046162729
0.43 -0.210815452969841
0.44 -0.202510411316555
0.45 -0.195153602558178
0.46 -0.188684114066998
0.47 -0.179117746241649
0.48 -0.166611353593148
0.49 -0.155257396039364
0.5 -0.144998933008082
0.51 -0.135779162565526
0.52 -0.127541590934025
0.53 -0.116267065120643
0.54 -0.106086760132082
0.55 -0.0929731790736708
0.56 -0.0810691589695319
0.57 -0.0663384308073369
0.58 -0.0489480480323324
0.59 -0.0330565951380159
0.6 -0.0186108361337927
0.61 -0.0055571581729137
0.62 0.00615822643819372
0.63 0.0205890529730553
0.64 0.0375635711402176
0.65 0.0569097221860884
0.66 0.0744579968863038
0.67 0.090264569710941
0.68 0.108374973255657
0.69 0.128616397151807
0.7 0.146839580592039
0.71 0.167072010418765
0.72 0.189141653016869
0.73 0.20893280168613
0.74 0.226511781161027
0.75 0.24585800003788
0.76 0.266803238364822
0.77 0.28918042148447
0.78 0.308965771052864
0.79 0.326236127320956
0.8 0.344878105843676
0.81 0.360943848998132
0.82 0.378276797605163
0.83 0.396722504188867
0.84 0.416128853517168
0.85 0.436346439110673
0.86 0.453570884416629
0.87 0.467896723084662
0.88 0.47941625636949
0.89 0.488219582709751
0.9 0.494394722928871
0.91 0.498027817707096
0.92 0.502723610336421
0.93 0.508360830265846
0.94 0.51481998009628
0.95 0.52198368985089
0.96 0.529737034552211
0.97 0.537967818007943
0.98 0.546566825020183
0.99 0.555428043716189
1 0.564448859336405
1.01 0.57013246505258
1.02 0.57597109953742
1.03 0.578506830304573
1.04 0.581206190018629
1.05 0.583984839786072
1.06 0.586761492071559
1.07 0.589458018945197
1.08 0.591999538699224
1.09 0.590990540433167
1.1 0.586554839114385
1.11 0.582132611854054
1.12 0.577663159575249
1.13 0.569748090995793
1.14 0.561860007241536
1.15 0.55394710099742
1.16 0.542575566381429
1.17 0.531273013631089
1.18 0.516571183671832
1.19 0.498598699890568
1.2 0.477483410019537
1.21 0.453353430232751
1.22 0.426338108609059
1.23 0.396568890289693
1.24 0.367821392160766
1.25 0.34007365038565
1.26 0.309569478507371
1.27 0.276456459641797
1.28 0.244695126473134
1.29 0.21426209144893
1.3 0.185131164042238
1.31 0.157273911170834
1.32 0.130660153005124
1.33 0.101307862175522
1.34 0.0693927107064709
1.35 0.0390724116421441
1.36 0.0103139927348885
1.37 -0.0169171288728731
1.38 -0.0426567011216809
1.39 -0.0669412595657
1.4 -0.0898078111900406
1.41 -0.111293572902553
1.42 -0.131435758372214
1.43 -0.154246612501764
1.44 -0.175564209112274
1.45 -0.195426737171034
1.46 -0.213872182150484
1.47 -0.234861922770134
1.48 -0.258197992079476
1.49 -0.279791861060583
1.5 -0.299685461663374
1.51 -0.317920452098728
1.52 -0.334538115007535
1.53 -0.349579293358591
1.54 -0.363084357735417
1.55 -0.378850827302845
1.56 -0.396688791991939
1.57 -0.416408438131229
1.58 -0.437820646042317
1.59 -0.457079989171034
1.6 -0.474239856792472
1.61 -0.492941405418345
1.62 -0.509447382698516
1.63 -0.523813539127817
1.64 -0.539585712729302
1.65 -0.553131536356771
1.66 -0.564508704026359
1.67 -0.57377364334497
1.68 -0.580981648008799
1.69 -0.586187036542665
1.7 -0.592786020938258
1.71 -0.597301711681931
1.72 -0.599790619435744
1.73 -0.603614942945466
1.74 -0.605338293147966
1.75 -0.605019512153377
1.76 -0.602716916606313
1.77 -0.601777449035791
1.78 -0.602079402052962
1.79 -0.60350108195507
1.8 -0.605921424062237
1.81 -0.609220538848115
1.82 -0.609993350218215
1.83 -0.608315392001296
1.84 -0.604260943889869
1.85 -0.601184807825497
1.86 -0.59569382943973
1.87 -0.591162070814805
1.88 -0.587492177101918
1.89 -0.581267308713036
1.9 -0.575898897118025
1.91 -0.567953593312603
1.92 -0.557517567977867
1.93 -0.544676712716481
1.94 -0.529517129566903
1.95 -0.512125591984931
1.96 -0.492589969943304
1.97 -0.470999612751509
1.98 -0.447445684033264
1.99 -0.425585171890888
2 -0.405352814043165
2.01 -0.383036901381971
2.02 -0.362414520888157
2.03 -0.343415233266381
2.04 -0.325965743212277
2.05 -0.309990638193447
2.06 -0.291624051242937
2.07 -0.270982544236198
2.08 -0.252014914312649
2.09 -0.234646874122637
2.1 -0.214929272700441
2.11 -0.196877915582862
2.12 -0.180417498988602
2.13 -0.165471825258971
2.14 -0.151964265763603
2.15 -0.139818151658519
2.16 -0.12895710258923
2.17 -0.115344412729757
2.18 -0.0991227048666967
2.19 -0.08440891171469
2.2 -0.0711304097922862
2.21 -0.0552291357444496
2.22 -0.0368539735319711
2.23 -0.0161548765966775
2.24 0.00671705942811507
2.25 0.0316095769894136
2.26 0.058369298794939
2.27 0.0868418374247921
2.28 0.112878799100608
2.29 0.136557229374812
2.3 0.161929504124428
2.31 0.184875997739229
2.32 0.209424898627272
2.33 0.235419304918168
2.34 0.262702707472198
2.35 0.287229889976966
2.36 0.312953276966856
2.37 0.339719210034507
2.38 0.367375614690959
2.39 0.392001439513721
2.4 0.413697557051215
2.41 0.432562725805762
2.42 0.448693332815304
2.43 0.462183285357456
2.44 0.473124020363492
2.45 0.485184218447404
2.46 0.494670924179413
2.47 0.501674052996781
2.48 0.506281258081277
2.49 0.512084501176239
2.5 0.51546482534155
2.51 0.519995113074843
2.52 0.525558299325562
2.53 0.532038383623692
2.54 0.535861509723243
2.55 0.540567920189167
2.56 0.546048467165031
2.57 0.548766930667607
2.58 0.548821227222151
2.59 0.546306949553815
2.6 0.544729473863827
2.61 0.543994448566544
2.62 0.540588185296432
2.63 0.534609025343335
2.64 0.526153882526867
2.65 0.515318755987355
2.66 0.50219922001699
2.67 0.490370580354861
2.68 0.476252226377075
2.69 0.459943114719668
2.7 0.441542791535801
2.71 0.424735356320399
2.72 0.405835676837155
2.73 0.384948198814692
2.74 0.365853157249104
2.75 0.348481506279633
2.76 0.329026105724107
2.77 0.307599221761456
2.78 0.28809937313022
2.79 0.270453770630113
2.8 0.250751818598431
2.81 0.232967303747541
2.82 0.213148304622004
2.83 0.191417515327949
2.84 0.171807946497024
2.85 0.150313933480668
2.86 0.131003049025863
2.87 0.113793838131954
2.88 0.098602805991966
2.89 0.0813709439194416
2.9 0.0662107392445779
2.91 0.0490494950200901
2.92 0.0300208643984229
2.93 0.00925890869311931
2.94 -0.0131019463583729
2.95 -0.0329271707007385
2.96 -0.0503074875311575
2.97 -0.065334777450444
2.98 -0.0781015570761571
2.99 -0.092692028390263
3 -0.10498271067006
3.01 -0.119050273892335
3.02 -0.130781432274781
3.03 -0.144242833439871
3.04 -0.155334049919368
3.05 -0.164151242128584
3.06 -0.174741829496097
3.07 -0.18697293263298
3.08 -0.200712030729098
3.09 -0.21189703151214
3.1 -0.224547765768848
3.11 -0.2346239261142
3.12 -0.242227102804439
3.13 -0.251348168264642
3.14 -0.257977957905734
3.15 -0.26221820786244
3.16 -0.264169658711042
3.17 -0.263932125115536
3.18 -0.265465575575823
3.19 -0.264789893118562
3.2 -0.262005102117372
3.21 -0.261070883343304
3.22 -0.261871422788504
3.23 -0.264290566548469
3.24 -0.268212180765556
3.25 -0.269659622294252
3.26 -0.268739049222911
3.27 -0.269410966527544
3.28 -0.271563874312815
3.29 -0.275086547330415
3.3 -0.276015196931442
3.31 -0.278309902476144
3.32 -0.281862842085606
3.33 -0.282721169236362
3.34 -0.284840980352137
3.35 -0.284277432951569
3.36 -0.281146026938124
3.37 -0.275561383795495
3.38 -0.271480135371155
3.39 -0.264956485960691
3.4 -0.256106060031729
3.41 -0.248904319608766
3.42 -0.239388462457035
3.43 -0.227675645271361
3.44 -0.217768718843503
3.45 -0.209576413612305
3.46 -0.203006622929696
3.47 -0.197966798485066
3.48 -0.190446587020189
3.49 -0.184492119807016
3.5 -0.176084735956973
3.51 -0.165350450340926
3.52 -0.152415233011387
3.53 -0.141350497606706
3.54 -0.132068042485286
3.55 -0.124479013100945
3.56 -0.114529148836837
3.57 -0.102348992512332
3.58 -0.0880691743529682
3.59 -0.0757995185424693
3.6 -0.0654519820146097
3.61 -0.0529494024612222
3.62 -0.0384247926862784
3.63 -0.026005667858213
3.64 -0.015602699982142
3.65 -0.0031274282849616
3.66 0.0112856382763033
3.67 0.0235019906112655
3.68 0.0376125199889538
3.69 0.049483574670015
3.7 0.0632046803774218
3.71 0.0786411607110428
3.72 0.0956585755109935
3.73 0.110135242121587
3.74 0.122167933091595
3.75 0.13185357325278
3.76 0.143259096721668
3.77 0.156252662911422
3.78 0.170702950563077
3.79 0.182528175747886
3.8 0.195771907492465
3.81 0.206372139633018
3.82 0.214432319124399
3.83 0.220055227483499
3.84 0.227251123843606
3.85 0.235896588307683
3.86 0.245868892685663
3.87 0.257046242270301
3.88 0.26930800915766
3.89 0.282534960038443
3.9 0.296609480077069
3.91 0.30757468355526
3.92 0.319373359778872
3.93 0.328081954258175
3.94 0.337616631152939
3.95 0.347870085777982
3.96 0.358736995198435
3.97 0.366354245880807
3.98 0.370846916263765
3.99 0.372337692139445
4 0.374674728655217
4.01 0.37403955773122
4.02 0.370553535799802
4.03 0.364336415079472
4.04 0.355506757023147
4.05 0.344182350491806
4.06 0.33423004482289
4.07 0.3255709582083
4.08 0.318125662516831
4.09 0.308025061718969
4.1 0.299193000200787
4.11 0.29155215972678
4.12 0.281203209550375
4.13 0.27210666546735
4.14 0.260344830356503
4.15 0.246049604647128
4.16 0.229352962882181
4.17 0.210387270058323
4.18 0.193180603519411
4.19 0.173751517751846
4.2 0.156161419458352
4.21 0.140339406186467
4.22 0.126213126006888
4.23 0.109748631123158
4.24 0.0910879828958395
4.25 0.0743496358010179
4.26 0.0554764165117828
4.27 0.0346127843523484
4.28 0.011903673867559
4.29 -0.0125055358634829
4.3 -0.0384691104590483
4.31 -0.0618414209629974
4.32 -0.082704425601248
4.33 -0.105134002527147
4.34 -0.128983988557175
4.35 -0.150130799607896
4.36 -0.172630828129041
4.37 -0.19633962677454
4.38 -0.217173344007253
4.39 -0.235228345383616
4.4 -0.254506703294733
4.41 -0.270979119647481
4.42 -0.28861516253907
4.43 -0.303424592769868
4.44 -0.319342371348007
4.45 -0.332418744809674
4.46 -0.346553523653825
4.47 -0.357837319182522
4.48 -0.370135713786059
4.49 -0.379578132577688
4.5 -0.386269565945513
4.51 -0.394027887977924
4.52 -0.399031221948253
4.53 -0.405076673726192
4.54 -0.408366405484789
4.55 -0.412681367307773
4.56 -0.41424290241589
4.57 -0.413157346147526
4.58 -0.409529464269547
4.59 -0.407125645698549
4.6 -0.405848019429758
4.61 -0.405599165303326
4.62 -0.402607946478211
4.63 -0.400660048435141
4.64 -0.399662853008892
4.65 -0.399524639835684
4.66 -0.400154856832582
4.67 -0.401464361537327
4.68 -0.403365636731301
4.69 -0.40209158514271
4.7 -0.401446847368702
4.71 -0.401350674701089
4.72 -0.398042621491274
4.73 -0.391652529855692
4.74 -0.385995206459446
4.75 -0.377302841808107
4.76 -0.369410372016961
4.77 -0.362250557252539
4.78 -0.352027308600405
4.79 -0.338875423479578
4.8 -0.322929164266978
4.81 -0.304322824435071
4.82 -0.283191247114189
4.83 -0.263486139198712
4.84 -0.241312708521662
4.85 -0.220672844070571
4.86 -0.197627848060251
4.87 -0.176224976554956
4.88 -0.152486460410518
4.89 -0.130498681970131
4.9 -0.110204381745246
4.91 -0.0915446870162429
4.92 -0.0704838879782768
4.93 -0.0471780939562411
4.94 -0.0217843652704046
4.95 0.00154372072312887
4.96 0.026868094138215
4.97 0.0540285700649479
4.98 0.0828643583459556
4.99 0.113214262022124
5 0.140930699386133
5.01 0.170062761153343
5.02 0.200449344316324
5.03 0.231930105134626
5.04 0.264345872522168
5.05 0.293646405401598
5.06 0.319925665724661
5.07 0.343277508368489
5.08 0.367591684569289
5.09 0.392717537908937
5.1 0.418507010442769
5.11 0.441120083534718
5.12 0.460661495389893
5.13 0.480849740353666
5.14 0.501548407441378
5.15 0.522624501108355
5.16 0.543948750914877
5.17 0.561930711039091
5.18 0.576685166918679
5.19 0.591706181729051
5.2 0.606879231761598
5.21 0.61877477342603
5.22 0.627505057798052
5.23 0.636434663803995
5.24 0.642227486272483
5.25 0.648205178308309
5.26 0.65427589444534
5.27 0.657163475589305
5.28 0.6569754172469
5.29 0.653815062762039
5.3 0.650948571659193
5.31 0.645129033509904
5.32 0.639637772302319
5.33 0.634407956222002
5.34 0.626166189124029
5.35 0.615017193768144
5.36 0.604303969752925
5.37 0.590705301798487
5.38 0.577617294208427
5.39 0.564989407196151
5.4 0.552771360635787
5.41 0.540913389066008
5.42 0.525963115408714
5.43 0.508040320577188
5.44 0.487264535852959
5.45 0.463755893780914
5.46 0.437635899448319
5.47 0.409028109672103
5.48 0.381681084382721
5.49 0.351895419590131
5.5 0.323516249883781
5.51 0.296511830365957
5.52 0.267055061920962
5.53 0.239115709621069
5.54 0.208798978452694
5.55 0.17625603775516
5.56 0.141640771571105
5.57 0.105109850824435
5.58 0.0668226773371659
5.59 0.0269412012556556
5.6 -0.0143703833643809
5.61 -0.0529475101706122
5.62 -0.0928467894586529
5.63 -0.129905250817433
5.64 -0.168172819677919
5.65 -0.207480003731266
5.66 -0.247657911340894
5.67 -0.284624826287146
5.68 -0.322347502919105
5.69 -0.356822175114328
5.7 -0.391939029046788
5.71 -0.423789574690412
5.72 -0.452475908400444
5.73 -0.478098270960341
5.74 -0.500754464791197
5.75 -0.520539492385741
5.76 -0.537545374765406
5.77 -0.555330461030494
5.78 -0.573753340972534
5.79 -0.592675905188134
5.8 -0.608605213665093
5.81 -0.624955648216983
5.82 -0.638319739774417
5.83 -0.652037549976581
5.84 -0.665990219731498
5.85 -0.676884549770207
5.86 -0.684820357072304
5.87 -0.689892854750927
5.88 -0.692193199370893
5.89 -0.691809074508301
5.9 -0.691903432214984
5.91 -0.689307976606143
5.92 -0.684108409111784
5.93 -0.676388464585821
5.94 -0.669329230765207
5.95 -0.662856910064182
5.96 -0.656898091627856
5.97 -0.648228337905539
5.98 -0.636939024949354
5.99 -0.626308045487635
6 -0.61305773423068
6.01 -0.597281651830815
6.02 -0.579073468477493
6.03 -0.56183400286333
6.04 -0.545511497600826
6.05 -0.526668276692918
6.06 -0.508825694634218
6.07 -0.491932254470284
6.08 -0.472442472111054
6.09 -0.450467829039484
6.1 -0.426121176774074
6.11 -0.403117533985496
6.12 -0.377768897343614
6.13 -0.350195936928695
6.14 -0.320521700947713
6.15 -0.288871888606788
6.16 -0.259170933784517
6.17 -0.23137254427384
6.18 -0.201559583205658
6.19 -0.169869448195277
6.2 -0.140360704489394
6.21 -0.112976726199033
6.22 -0.0876570212474018
6.23 -0.0643381198371259
6.24 -0.0429543290641937
6.25 -0.0194466587604442
6.26 0.00603264562094616
6.27 0.0333303461056496
6.28 0.0622923154369821
6.29 0.0927637134782927
6.3 0.120597007486333
6.31 0.149853419576892
6.32 0.180377160925066
6.33 0.21201282958626
6.34 0.244605803187008
6.35 0.274092406648903
6.36 0.304449815146987
6.37 0.335527237730275
6.38 0.363360400302699
6.39 0.38805526137056
6.4 0.413454547090002
6.41 0.435713773413279
6.42 0.454939367313397
6.43 0.471234948415243
6.44 0.484701209919101
6.45 0.495435939848737
6.46 0.503534150361431
6.47 0.512606539940786
6.48 0.519028080879668
6.49 0.52289198098981
6.5 0.527761520784542
6.51 0.530058618577037
6.52 0.529875242214216
6.53 0.530751752854978
6.54 0.529132713496425
6.55 0.528558553922527
6.56 0.528928872891574
6.57 0.526690734288945
6.58 0.525392833634121
6.59 0.524940201022736
6.6 0.52177913746445
6.61 0.516010378931284
6.62 0.511200083119573
6.63 0.503784250531502
6.64 0.49735201862082
6.65 0.491821642291597
6.66 0.483597018760682
6.67 0.476309959680225
6.68 0.469882924514834
6.69 0.464238700726435
6.7 0.459300717496867
6.71 0.454993323447547
6.72 0.447657284695863
6.73 0.437413875166171
6.74 0.42438317625371
6.75 0.412307457702028
6.76 0.397478569922227
6.77 0.380019280595467
6.78 0.360052737013046
6.79 0.337702976222059
6.8 0.313095365748545
6.81 0.290130625540772
6.82 0.268755177346615
6.83 0.248912682019969
6.84 0.230544657076867
6.85 0.209714525792283
6.86 0.190456814128785
6.87 0.172711274107416
6.88 0.152488904133596
6.89 0.133876900093483
6.9 0.112860124889171
6.91 0.0935528596918798
6.92 0.071918288441661
6.93 0.0520920633137381
6.94 0.0300211011371013
6.95 0.00586122155794765
6.96 -0.0162326982815737
6.97 -0.0363268378992943
6.98 -0.0584879367873793
6.99 -0.0825565416180651
7 -0.104379649875492
7.01 -0.124028629804184
7.02 -0.141575485469824
7.03 -0.161061691637918
7.04 -0.178367131622362
7.05 -0.197514162093312
7.06 -0.214406897790305
7.07 -0.233043728022899
7.08 -0.253266564230038
7.09 -0.271026386036218
7.1 -0.290276683020367
7.11 -0.307008910033507
7.12 -0.32130677747203
7.13 -0.337065664410803
7.14 -0.354135906535405
7.15 -0.372369279276739
7.16 -0.391619356660018
7.17 -0.408016487750745
7.18 -0.425352357872788
7.19 -0.439816814904697
7.2 -0.45150652333863
7.21 -0.464134539092218
7.22 -0.473972011790186
7.23 -0.484690648011164
7.24 -0.496165834741945
7.25 -0.504736886568888
7.26 -0.510503755580862
7.27 -0.517064139751735
7.28 -0.520816517476114
7.29 -0.525335330691897
7.3 -0.527045343571444
7.31 -0.526045681998388
7.32 -0.522433397179931
7.33 -0.519762263124151
7.34 -0.514473528266658
7.35 -0.510135490146775
7.36 -0.50317810402735
7.37 -0.493700954071146
7.38 -0.485306346558752
7.39 -0.477913214042909
7.4 -0.467902980050037
7.41 -0.458931643919586
7.42 -0.45092153849923
7.43 -0.440209607465948
7.44 -0.426906852801595
7.45 -0.411124120284859
7.46 -0.396612976360544
7.47 -0.379638845131289
7.48 -0.360316835702713
7.49 -0.33876302643432
7.5 -0.318837501985039
7.51 -0.296704371631814
7.52 -0.276283604383161
7.53 -0.25751034968413
7.54 -0.236469420446483
7.55 -0.217157703992694
7.56 -0.19950727327688
7.57 -0.183448513341601
7.58 -0.168910637902912
7.59 -0.151889377946518
7.6 -0.132524746746381
7.61 -0.11491147477376
7.62 -0.0989790904515637
7.63 -0.0806827329622915
7.64 -0.0641484991214657
7.65 -0.0493048776919546
7.66 -0.032088147908272
7.67 -0.0126479550032225
7.68 0.00486743241666275
7.69 0.0245303260089267
7.7 0.0421886836951018
7.71 0.0619151841357021
7.72 0.0795600208220322
7.73 0.099190891946456
7.74 0.116666345648175
7.75 0.132063440123924
7.76 0.149432020651431
7.77 0.164652777350593
7.78 0.181759564128674
7.79 0.196652903167454
7.8 0.213346855042822
7.81 0.231688796264049
7.82 0.251526609493522
7.83 0.26881605872491
7.84 0.283644170048995
7.85 0.296097176938149
7.86 0.306260374950561
7.87 0.314218057114104
7.88 0.320053512088179
7.89 0.327652860884713
7.9 0.333080023648734
7.91 0.340205499100426
7.92 0.345112485886703
7.93 0.351656431281328
7.94 0.355939352124073
7.95 0.361802632573823
7.96 0.369115004372343
7.97 0.374005268989731
7.98 0.380294331133356
7.99 0.3878552302967
8 0.396562047308597
8.01 0.40258788783237
8.02 0.406030846702
8.03 0.40698745294758
8.04 0.405552906718891
8.05 0.401821343571477
8.06 0.399561078469141
8.07 0.394982914910342
8.08 0.388182266360662
8.09 0.382945577900032
8.1 0.37916980405925
8.11 0.376751418136987
8.12 0.371871482770532
8.13 0.364632494665657
8.14 0.355136480547622
8.15 0.343485297882472
8.16 0.329780916431718
8.17 0.317891592798418
8.18 0.307725432506715
8.19 0.299188924298183
8.2 0.288375746108576
8.21 0.279217650946044
8.22 0.271621365510963
8.23 0.261648224170186
8.24 0.253265904022225
8.25 0.242518577885095
8.26 0.229523257577735
8.27 0.218279934785838
8.28 0.204804284036283
8.29 0.193120986594125
8.3 0.179224844332195
8.31 0.16716355215567
8.32 0.156848431804032
8.33 0.148190143340932
8.34 0.137148265664695
8.35 0.12780689235471
8.36 0.116115062596667
8.37 0.102202743942858
8.38 0.0901732682818708
8.39 0.0799392768105608
8.4 0.0674293531576943
8.41 0.0527769458078355
8.42 0.0401067490792731
8.43 0.0293313916667415
8.44 0.0203632165524397
8.45 0.0131145728132892
8.46 0.00749804874397162
8.47 0.00342665779043121
8.48 0.000813987244902035
8.49 -0.00042568179666403
8.5 -0.00037727605203771
8.51 0.000875152700767818
8.52 -0.000751501361864384
8.53 -0.00111392280908579
8.54 -0.000293648305739482
8.55 0.0016287049281796
8.56 0.0045735029601787
8.57 0.00846215475561872
8.58 0.00921721045420691
8.59 0.0109876960543791
8.6 0.00969817332328872
8.61 0.00949932085467759
8.62 0.0103172299800192
8.63 0.00807912218030083
8.64 0.00293847623943252
8.65 -0.000950888671908999
8.66 -0.00365994720593552
8.67 -0.00925897135033051
8.68 -0.0135920567169945
8.69 -0.0167284303098203
8.7 -0.018736670227384
8.71 -0.0236840805130042
8.72 -0.0274129458023134
8.73 -0.0339890385966838
8.74 -0.0392544042089244
8.75 -0.0432752747841184
8.76 -0.0461173490384782
8.77 -0.0478457326144434
8.78 -0.0525206282879575
8.79 -0.0559849285594219
8.8 -0.062296911597522
8.81 -0.0712940050622445
8.82 -0.0788209706725003
8.83 -0.0889315711330613
8.84 -0.101462475357134
8.85 -0.112265991416356
8.86 -0.121407566814361
8.87 -0.128952546560079
8.88 -0.134966081161387
8.89 -0.143479785451564
8.9 -0.154331751743781
8.91 -0.163401073277287
8.92 -0.174707243418444
8.93 -0.188089098605051
8.94 -0.203385698514857
8.95 -0.216507280092354
8.96 -0.231444183532432
8.97 -0.244131733213695
8.98 -0.258538401308902
8.99 -0.270627470291647
9 -0.284343506775568
9.01 -0.295679962929055
9.02 -0.308556105348964
9.03 -0.318996997140844
9.04 -0.327085204268399
9.05 -0.336700396157903
9.06 -0.347700200101077
9.07 -0.356168603179152
9.08 -0.365952942570492
9.09 -0.376916702313831
9.1 -0.385190462905288
9.11 -0.394585493117881
9.12 -0.404972158179068
9.13 -0.416222904342928
9.14 -0.42821255684347
9.15 -0.437160703493255
9.16 -0.443172114272819
9.17 -0.449972533909259
9.18 -0.457449095579192
9.19 -0.465491374357996
9.2 -0.47399162360939
9.21 -0.479271301551454
9.22 -0.485002419193786
9.23 -0.487538112340995
9.24 -0.486992507994917
9.25 -0.487010296546536
9.26 -0.483969041608884
9.27 -0.477981347706697
9.28 -0.469158059251611
9.29 -0.461159808416818
9.3 -0.453911293879933
9.31 -0.447337953395171
9.32 -0.44136623976117
9.33 -0.435923863299806
9.34 -0.430940004465967
9.35 -0.426345499807458
9.36 -0.422073004127145
9.37 -0.418057131369112
9.38 -0.410586220809592
9.39 -0.403453087177001
9.4 -0.392932870723106
9.41 -0.379165084159353
9.42 -0.362288313101046
9.43 -0.346156383600662
9.44 -0.326982529067049
9.45 -0.308671777750877
9.46 -0.291180184304628
9.47 -0.270653179444417
9.48 -0.247241968088577
9.49 -0.224953249053763
9.5 -0.199869062573612
9.51 -0.172147542031813
9.52 -0.145869145118257
9.53 -0.120995119183473
9.54 -0.0935277915661801
9.55 -0.0636362856931088
9.56 -0.0354742962295451
9.57 -0.00899966280518191
9.58 0.015831379110597
9.59 0.0390637326235101
9.6 0.064742547651822
9.61 0.0886891578194252
9.62 0.114942554627067
9.63 0.139334424837345
9.64 0.161914497514822
9.65 0.1827328631661
9.66 0.201839697606025
9.67 0.223218322553861
9.68 0.242764444401479
9.69 0.260530074971718
9.7 0.276566894237529
9.71 0.294790896045426
9.72 0.315019038426062
9.73 0.337068461252954
9.74 0.360756937825077
9.75 0.385903347065319
9.76 0.408586112895418
9.77 0.428873161250899
9.78 0.450501480082657
9.79 0.473298964100193
9.8 0.493495782265716
9.81 0.511166290352316
9.82 0.526382960029725
9.83 0.542704243698303
9.84 0.559974316983671
9.85 0.574615911691264
9.86 0.590094234783369
9.87 0.606263853760048
9.88 0.619660287599112
9.89 0.63036648984363
9.9 0.64171759999913
9.91 0.650354250618093
9.92 0.656357486179571
9.93 0.662987882974035
9.94 0.666961231050666
9.95 0.668357023217966
9.96 0.667252438182776
9.97 0.663722812594838
9.98 0.657842116310247
9.99 0.652833044427827
10 0.645441089183986
10.01 0.638918483734405
10.02 0.633179550841808
10.03 0.624928973188997
10.04 0.614249124651952
10.05 0.604464923953526
10.06 0.595499954156565
10.07 0.587277505853793
10.08 0.579721011999951
10.09 0.572754433288426
10.1 0.566302598585803
10.11 0.560291504626244
10.12 0.554648578844143
10.13 0.549302908903564
10.14 0.544185442176769
10.15 0.539229158138489
10.16 0.530947935183788
10.17 0.519461791011613
10.18 0.508337348141289
10.19 0.494048404697978
10.2 0.476715956451327
10.21 0.456460767962701
10.22 0.433404207324554
10.23 0.411258787323829
10.24 0.386355478305254
10.25 0.358823427753598
10.26 0.328794207959372
10.27 0.296402320471905
10.28 0.265570920107307
10.29 0.236266064194745
10.3 0.204590809370099
10.31 0.174583361964268
10.32 0.14228717998654
10.33 0.111797648949801
10.34 0.0830713211838854
10.35 0.0520871617572407
10.36 0.0190105412678713
10.37 -0.0159909783649604
10.38 -0.052747786010721
10.39 -0.0910884797231503
10.4 -0.13084023627367
10.41 -0.171829283270996
10.42 -0.213881462212773
10.43 -0.252881887554601
10.44 -0.292818850214161
10.45 -0.33351952360438
10.46 -0.370983628138855
10.47 -0.405306077242542
10.48 -0.440308883516968
10.49 -0.472151111646542
10.5 -0.504549790027916
10.51 -0.533783392419477
10.52 -0.563454794418419
10.53 -0.589968213795254
10.54 -0.616807895757557
10.55 -0.640505552852441
10.56 -0.664426698053956
10.57 -0.685228101629323
10.58 -0.706160416826042
10.59 -0.727095169395576
10.6 -0.747908975317035
10.61 -0.768483758371034
10.62 -0.785775826026513
10.63 -0.802770446714048
10.64 -0.816538249514782
10.65 -0.827185310168685
10.66 -0.834810567750833
10.67 -0.839506587112872
10.68 -0.844044154841404
10.69 -0.845672228827806
10.7 -0.844475555788885
10.71 -0.843186052355601
10.72 -0.83908077700079
10.73 -0.83223947679809
10.74 -0.822739076960722
10.75 -0.810654537425893
10.76 -0.798779075557031
10.77 -0.7843125349771
10.78 -0.767331576630229
10.79 -0.747913020657316
10.8 -0.726134572602895
10.81 -0.705006574601034
10.82 -0.684501521818211
10.83 -0.664589310304922
10.84 -0.645237705463428
10.85 -0.626412775523343
10.86 -0.608079290724136
10.87 -0.586961658820719
10.88 -0.563164806038849
10.89 -0.5401246696905
10.9 -0.514430637871649
10.91 -0.489625496376364
10.92 -0.462199817075989
10.93 -0.432273900525421
10.94 -0.403550640716128
10.95 -0.376004566623008
10.96 -0.349606894788966
10.97 -0.32432612657634
10.98 -0.296370996323926
10.99 -0.265885956433343
11 -0.233018262443593
11.01 -0.201777485906168
11.02 -0.168239102963393
11.03 -0.132560706905421
11.04 -0.0988463763681196
11.05 -0.0670578904632066
11.06 -0.0331729737610179
11.07 -0.00135226207341471
11.08 0.0284509502338633
11.09 0.0562858687763967
11.1 0.0862019023765807
11.11 0.114027900207906
11.12 0.139818499283436
11.13 0.167603306136814
11.14 0.197202214064209
11.15 0.228434857666225
11.16 0.261120997372618
11.17 0.295080973229029
11.18 0.330136219719304
11.19 0.366109830687507
11.2 0.402827161325588
11.21 0.436382022021488
11.22 0.470547751136581
11.23 0.505158110450331
11.24 0.536486516553558
11.25 0.564637531527774
11.26 0.593149394693346
11.27 0.621870492043753
11.28 0.647338599863386
11.29 0.669660912440131
11.3 0.69212895578251
11.31 0.71460876792842
11.32 0.736971741185391
11.33 0.756074753787001
11.34 0.77202605001775
11.35 0.784927160474495
11.36 0.797737997380713
11.37 0.810353461705872
11.38 0.819881404348448
11.39 0.826417201347683
11.4 0.832778130099892
11.41 0.838877739992494
11.42 0.841943839423441
11.43 0.842065874113542
11.44 0.841990894759496
11.45 0.841649929042421
11.46 0.840977154558889
11.47 0.839909952867227
11.48 0.838388941807305
11.49 0.836357988883552
11.5 0.831091039054829
11.51 0.825361569320175
11.52 0.816429427466749
11.53 0.804386891929685
11.54 0.789322957305403
11.55 0.774097321989381
11.56 0.755865565038426
11.57 0.734717314951547
11.58 0.713651633241981
11.59 0.689683846816929
11.6 0.662909247869469
11.61 0.636509699937667
11.62 0.607324248038534
11.63 0.575458270895248
11.64 0.541020778949625
11.65 0.50412515690722
11.66 0.464889774153467
11.67 0.426940027730902
11.68 0.386703117202803
11.69 0.344314049946556
11.7 0.299913412890076
11.71 0.257412209959262
11.72 0.216803471961511
11.73 0.174204616220521
11.74 0.133682433426808
11.75 0.0952131114330931
11.76 0.0548026663589013
11.77 0.012623250826046
11.78 -0.0311500551042124
11.79 -0.0723400071305117
11.8 -0.110994068271615
11.81 -0.147164303092504
11.82 -0.180906157163636
11.83 -0.216234114509851
11.84 -0.252963694784035
11.85 -0.290910736897766
11.86 -0.326019540088219
11.87 -0.362196753596236
11.88 -0.399261582579122
11.89 -0.437035728358021
11.9 -0.475344056378346
11.91 -0.514015266329347
11.92 -0.549326750329935
11.93 -0.58486851499622
11.94 -0.620481333938185
11.95 -0.65601166949254
11.96 -0.688058843226776
11.97 -0.719913313471765
11.98 -0.75143713576813
11.99 -0.782499096330273
12 -0.812974932645036
12.01 -0.842747484441309
12.02 -0.871706775278581
12.03 -0.897089850521538
12.04 -0.921605321429739
12.05 -0.942665671026302
12.06 -0.962813406751542
12.07 -0.979615180877099
12.08 -0.995469601780448
12.09 -1.01030126769606
12.1 -1.0240406025302
12.11 -1.03449874486059
12.12 -1.04385804632169
12.13 -1.05206242594432
12.14 -1.05705060983973
12.15 -1.060896638272
12.16 -1.06159238400479
12.17 -1.05922036795504
12.18 -1.05385518068251
12.19 -1.04556489294928
12.2 -1.0363878093245
12.21 -1.02629992929528
12.22 -1.01324396076751
12.23 -0.99728177846321
12.24 -0.980587647879368
12.25 -0.963152533812214
12.26 -0.942744201416632
12.27 -0.921708453574967
12.28 -0.900044408161878
12.29 -0.877752022678852
12.3 -0.85483214482021
12.31 -0.831286567238274
12.32 -0.80449419809159
12.33 -0.774539264098597
12.34 -0.744280479257777
12.35 -0.713732716367013
12.36 -0.67996965128819
12.37 -0.643093682227138
12.38 -0.603212105284112
12.39 -0.56043835016305
12.4 -0.51489303745099
12.41 -0.470091973056206
12.42 -0.422590007548428
12.43 -0.376098286735492
12.44 -0.330648484345652
12.45 -0.286266607545475
12.46 -0.239190712027157
12.47 -0.189599276953402
12.48 -0.141564017827749
12.49 -0.0950990893193189
12.5 -0.0462530074841901
12.51 0.00476837157446341
12.52 0.0577538103608757
12.53 0.112487333263695
12.54 0.16874910389385
12.55 0.222341840808665
12.56 0.277238338860721
12.57 0.333212669538403
12.58 0.386192703454754
12.59 0.436235808504019
12.6 0.483402900893546
12.61 0.527756898131447
12.62 0.572902366566693
12.63 0.618622294837742
12.64 0.664705568982686
12.65 0.707690372425122
12.66 0.750814816660216
12.67 0.793886623669405
12.68 0.836722383867196
12.69 0.879148200178345
12.7 0.918322083517751
12.71 0.954361829507966
12.72 0.989803930639438
12.73 1.02219302056452
12.74 1.05382865188082
12.75 1.08249702323242
12.76 1.10829811014507
12.77 1.13132240875777
12.78 1.1534348267153
12.79 1.17283057216461
12.8 1.18958485579859
12.81 1.20376476914869
12.82 1.2169169300345
12.83 1.22896183314145
12.84 1.23982731439364
12.85 1.24810851409009
12.86 1.25386006765582
12.87 1.25712987160098
12.88 1.25795996965766
12.89 1.25638740434723
12.9 1.25244503474881
12.91 1.24739822236038
12.92 1.24121923668938
12.93 1.23261389912635
12.94 1.22160986452138
12.95 1.20955871565275
12.96 1.19645033415445
12.97 1.18086415861439
12.98 1.16428778513795
12.99 1.14520122016656
13 1.12521201899882
13.01 1.10432606951045
13.02 1.08254979562814
13.03 1.05809261570074
13.04 1.03098908057075
13.05 1.00323637344644
13.06 0.97279883961545
13.07 0.941868615644712
13.08 0.910469261860267
13.09 0.876271289205603
13.1 0.839332042513237
13.11 0.799714257268474
13.12 0.760157435683018
13.13 0.717911817805661
13.14 0.675958299463585
13.15 0.63433359575639
13.16 0.589950556906849
13.17 0.546136837237325
13.18 0.499600815572889
13.19 0.450466286194778
13.2 0.398865959176582
13.21 0.348542136073861
13.22 0.29583884876025
13.23 0.244674766656203
13.24 0.191244051076559
13.25 0.135722770331113
13.26 0.0822217430858649
13.27 0.0307451165076362
13.28 -0.0226975304521887
13.29 -0.077903233477624
13.3 -0.134664230258956
13.31 -0.192768949476725
13.32 -0.252003182535051
13.33 -0.308225638343916
13.34 -0.361491561952813
13.35 -0.411861450206519
13.36 -0.459399152301117
13.37 -0.507835220616931
13.38 -0.556953649664239
13.39 -0.606542747644684
13.4 -0.656396269029925
13.41 -0.70302907596655
13.42 -0.746544841416595
13.43 -0.79009343272355
13.44 -0.833489430928158
13.45 -0.873742565963611
13.46 -0.913650078305861
13.47 -0.950482678474043
13.48 -0.984348445529668
13.49 -1.015347073129
13.5 -1.04578213206942
13.51 -1.07340732615419
13.52 -1.09831005117557
13.53 -1.12247654787752
13.54 -1.14578876151751
13.55 -1.16640529310019
13.56 -1.18605027235643
13.57 -1.20305618963061
13.58 -1.21749235898066
13.59 -1.23085705664005
13.6 -1.24169103658846
13.61 -1.25004943451823
13.62 -1.25598086533804
13.63 -1.26078820696911
13.64 -1.26318068998809
13.65 -1.26441584735136
13.66 -1.2644513564548
13.67 -1.26204441592189
13.68 -1.25843442649521
13.69 -1.25359354217602
13.7 -1.24626959459833
13.71 -1.23773943717266
13.72 -1.22798750207317
13.73 -1.21700104745212
13.74 -1.20342659289063
13.75 -1.18729211993223
13.76 -1.17005936662715
13.77 -1.15173088113688
13.78 -1.13231056826181
13.79 -1.11017732768157
13.8 -1.08705827084222
13.81 -1.0611887358561
13.82 -1.034461440009
13.83 -1.00689474950248
13.84 -0.97646465656244
13.85 -0.943214915169501
13.86 -0.909431431167182
13.87 -0.87279757033511
13.88 -0.835827028438989
13.89 -0.798555015112349
13.9 -0.761014782625201
13.91 -0.723237841622998
13.92 -0.682359011286472
13.93 -0.641470005548972
13.94 -0.597501757489251
13.95 -0.553768966951166
13.96 -0.510308250174212
13.97 -0.467153368627698
13.98 -0.420846027764307
13.99 -0.371534717508556
14 -0.323027464073186
14.01 -0.275358446666423
14.02 -0.224765006482891
14.03 -0.175282930568952
14.04 -0.126938722038755
14.05 -0.079754707584917
14.06 -0.033749615205567
14.07 0.0110608954366626
14.08 0.0586614704151065
14.09 0.104818077859323
14.1 0.15351580961898
14.11 0.204509793406661
14.12 0.253598291691508
14.13 0.304702972535847
14.14 0.35756905778045
14.15 0.40812543548958
14.16 0.460143292186645
14.17 0.513367203532326
14.18 0.563961358010684
14.19 0.615456877107431
14.2 0.667607993864732
14.21 0.716910655705904
14.22 0.766575217525122
14.23 0.813360972977359
14.24 0.857346996989369
14.25 0.901355660155244
14.26 0.945181418384636
14.27 0.986149388411582
14.28 1.02434812706535
14.29 1.06206594011166
14.3 1.09913362021194
14.31 1.13539419854707
14.32 1.16888700144144
14.33 1.20138969650046
14.34 1.2312124880288
14.35 1.25844149031796
14.36 1.28448486265094
14.37 1.30923959880597
14.38 1.33261339810098
14.39 1.35452412794797
14.4 1.37395636896774
14.41 1.39183695975626
14.42 1.40732480184447
14.43 1.42047793629044
14.44 1.43134567054959
14.45 1.43996948550817
14.46 1.44693934541862
14.47 1.45169926994408
14.48 1.4547692611081
14.49 1.45565027303974
14.5 1.45482356880696
14.51 1.45227430592193
14.52 1.44752948307778
14.53 1.44107078016424
14.54 1.43289546046474
14.55 1.42300379212502
14.56 1.41139864803696
14.57 1.39749670844909
14.58 1.38192863463711
14.59 1.36401673218729
14.6 1.34375425961849
14.61 1.3211341189932
14.62 1.29614977613621
14.63 1.26978354443019
14.64 1.24098517762808
14.65 1.20975306687224
14.66 1.17608923157552
14.67 1.14000024120025
14.68 1.10149811599554
14.69 1.06227020024643
14.7 1.02057236951724
14.71 0.97838077578134
14.72 0.933671199370744
14.73 0.886487763957008
14.74 0.836883916793645
14.75 0.787450198165149
14.76 0.73558411285977
14.77 0.681367418657891
14.78 0.627857485001322
14.79 0.575126054755214
14.8 0.519998940397514
14.81 0.46595315171814
14.82 0.413041524069163
14.83 0.357734485503129
14.84 0.300182434184039
14.85 0.244292244118332
14.86 0.190093915198457
14.87 0.137607706675529
14.88 0.0868454860308633
14.89 0.0338498723428065
14.9 -0.0211786812924993
14.91 -0.0780334935182536
14.92 -0.132503361931243
14.93 -0.184607858288839
14.94 -0.2343727736258
14.95 -0.28576055042597
14.96 -0.334654061448799
14.97 -0.384932748263112
14.98 -0.436368233685043
14.99 -0.488733613190634
15 -0.538180205081865
15.01 -0.588311180656722
15.02 -0.638908043036006
15.03 -0.689758214433668
15.04 -0.740656189708603
15.05 -0.791404607173568
15.06 -0.841815209230037
15.07 -0.88889970394581
15.08 -0.932786684147584
15.09 -0.976116220925167
15.1 -1.01634755983105
15.11 -1.05359860914196
15.12 -1.0900820267106
15.13 -1.12565819019404
15.14 -1.16019849339707
15.15 -1.19186431003076
15.16 -1.22235848247012
15.17 -1.25009960469209
15.18 -1.27654922699062
15.19 -1.30035869983279
15.2 -1.32277278983449
15.21 -1.34264830965824
15.22 -1.36104043459687
15.23 -1.37698219166403
15.24 -1.39053616474667
15.25 -1.40175586623492
15.26 -1.41068670675147
15.27 -1.41736691246941
15.28 -1.42182839164117
15.29 -1.42409755309421
15.3 -1.42478917063446
15.31 -1.42387959791268
15.32 -1.42076888072475
15.33 -1.41547183077822
15.34 -1.40859734752012
15.35 -1.40014126576896
15.36 -1.38945750266846
15.37 -1.37723124492805
15.38 -1.36346968618367
15.39 -1.34818231994612
15.4 -1.33138063907037
15.41 -1.31307787616356
15.42 -1.29328878414466
15.43 -1.27101090781818
15.44 -1.24624603960954
15.45 -1.21899706658951
15.46 -1.19054337724209
15.47 -1.15954216175657
15.48 -1.12748724443909
15.49 -1.09282133100707
15.5 -1.05727722995895
15.51 -1.02090100300092
15.52 -0.981773869928612
15.53 -0.939930359959883
15.54 -0.897633138376264
15.55 -0.852580504459996
15.56 -0.807322704874949
15.57 -0.759288057833431
15.58 -0.711317013211041
15.59 -0.660569889427287
15.6 -0.610171726326767
15.61 -0.560182063606446
15.62 -0.507377662392482
15.63 -0.455274411143962
15.64 -0.400428219195065
15.65 -0.342989398376121
15.66 -0.286802732802104
15.67 -0.231913243468294
15.68 -0.178357994042288
15.69 -0.126167024541023
15.7 -0.0714278171550384
15.71 -0.0183188860622633
15.72 0.0371344111753802
15.73 0.0947065240794005
15.74 0.150168467576036
15.75 0.203522988095793
15.76 0.258733362229024
15.77 0.315554049821552
15.78 0.373737833106991
15.79 0.433037288309456
15.8 0.493206393340739
15.81 0.550372076474864
15.82 0.608124673949047
15.83 0.662819391505703
15.84 0.714538286110602
15.85 0.766514374781641
15.86 0.815505289171625
15.87 0.86448077427113
15.88 0.913233487859399
15.89 0.961567329618796
15.9 1.00929817860014
15.91 1.05625445126824
15.92 1.10227747419185
15.93 1.14722167195707
15.94 1.19095457675989
15.95 1.23171394855272
15.96 1.27111820934137
15.97 1.3077346677884
15.98 1.34286684101354
15.99 1.375387488181
16 1.40540602475099
16.01 1.4330188721676
16.02 1.45896835374299
16.03 1.48263950601436
16.04 1.50410344996967
16.05 1.52377286721309
16.06 1.54159904411633
16.07 1.55754160712017
16.08 1.57145101936725
16.09 1.58336768739306
16.1 1.59332118265716
16.11 1.60134175894276
16.12 1.60735978171013
16.13 1.61148608031513
16.14 1.61358399981778
16.15 1.61365022336812
16.16 1.6118562229842
16.17 1.60819660052121
16.18 1.60249808876854
16.19 1.59492056552688
16.2 1.58544727161516
16.21 1.57396291905782
16.22 1.56048817726539
16.23 1.5450455844276
16.24 1.52765917015495
16.25 1.50825125323102
16.26 1.48696038208662
16.27 1.46356757783388
16.28 1.43837255170549
16.29 1.41141193056693
16.3 1.38219508424047
16.31 1.35132206817872
16.32 1.31883620559138
16.33 1.28391083392426
16.34 1.24751469591323
16.35 1.20856729131772
16.36 1.16705047607285
16.37 1.1229538028271
16.38 1.07627560643543
16.39 1.02702406835805
16.4 0.975218242864448
16.41 0.922956982067447
16.42 0.870333315769188
16.43 0.81502276526513
16.44 0.75708766072134
16.45 0.696604347197042
16.46 0.633663846018046
16.47 0.568372302559322
16.48 0.500851189445355
16.49 0.431237237111744
16.5 0.359682068656501
16.51 0.289984686491054
16.52 0.222224165592012
16.53 0.156462060075401
16.54 0.09274436428261
16.55 0.0271523978964368
16.56 -0.0361178699475782
16.57 -0.0970553016864027
16.58 -0.159656735409627
16.59 -0.223689685632347
16.6 -0.284969140377965
16.61 -0.343526031544458
16.62 -0.399398169997686
16.63 -0.452628346064516
16.64 -0.503262708019344
16.65 -0.554945916935443
16.66 -0.607436553981645
16.67 -0.660498073990174
16.68 -0.713900208644775
16.69 -0.767420319437442
16.7 -0.817822700622784
16.71 -0.86808710699458
16.72 -0.915280386444868
16.73 -0.962093066100446
16.74 -1.00590531721033
16.75 -1.04911078089998
16.76 -1.08940403297238
16.77 -1.1268910324381
16.78 -1.16351923415601
16.79 -1.19743028640709
16.8 -1.23029926266336
16.81 -1.26200227433975
16.82 -1.29242719719155
16.83 -1.32025874377611
16.84 -1.34558450627832
16.85 -1.36947237562632
16.86 -1.39184190808598
16.87 -1.4118232893858
16.88 -1.4301934316733
16.89 -1.4462621941157
16.9 -1.46008376140978
16.91 -1.47220013237402
16.92 -1.48256998696625
16.93 -1.49115885782522
16.94 -1.49758634208064
16.95 -1.50188143182291
16.96 -1.50406651663244
16.97 -1.50415825242512
16.98 -1.50216837590212
16.99 -1.49810447116283
17 -1.49224471848586
17.01 -1.48459067772558
17.02 -1.47483382629883
17.03 -1.46331482451695
17.04 -1.45004629141095
17.05 -1.43461448308243
17.06 -1.41701025348521
17.07 -1.39722414593626
17.08 -1.37524713856737
17.09 -1.35176151559734
17.1 -1.32602813388543
17.11 -1.29804096297041
17.12 -1.26779694816508
17.13 -1.23529676456193
17.14 -1.20173801035391
17.15 -1.16586548290321
17.16 -1.12913350785124
17.17 -1.0916062204034
17.18 -1.05163634294694
17.19 -1.00925018742572
17.2 -0.96448174436349
17.21 -0.919501921091393
17.22 -0.874384637342436
17.23 -0.826774435920257
17.24 -0.779300047578812
17.25 -0.732027753963589
17.26 -0.68217298621563
17.27 -0.632799926301074
17.28 -0.583965232951078
17.29 -0.535718612730329
17.3 -0.488103438915689
17.31 -0.437718657032114
17.32 -0.384701750882164
17.33 -0.332822539891057
17.34 -0.278408353511331
17.35 -0.225406485411015
17.36 -0.169997416748514
17.37 -0.112366755334757
17.38 -0.0527087898752769
17.39 0.00877413203881355
17.4 0.0718725035614005
17.41 0.136370816825523
17.42 0.202048951710322
17.43 0.264720966883988
17.44 0.328346079003487
17.45 0.388837280566199
17.46 0.446257332522099
17.47 0.500674139867525
17.48 0.55215863686577
17.49 0.600783048682113
17.5 0.650024132769643
17.51 0.69636268504585
17.52 0.743062279057903
17.53 0.789912531258592
17.54 0.836711399725731
17.55 0.880451882451202
17.56 0.921237422613432
17.57 0.961710615158775
17.58 0.999280525415568
17.59 1.03633054168944
17.6 1.07054155147186
17.61 1.10200734208286
17.62 1.13081327573632
17.63 1.15703666773815
17.64 1.18244953829752
17.65 1.2053226470776
17.66 1.22572153338413
17.67 1.24370458956973
17.68 1.25932366865387
17.69 1.27390870102043
17.7 1.28737289365949
17.71 1.29846868333405
17.72 1.30723924260028
17.73 1.31479720940473
17.74 1.32108393718507
17.75 1.32503555668652
17.76 1.32767307602217
17.77 1.32798390203367
17.78 1.32695875151711
17.79 1.32456792566583
17.8 1.31982146081428
17.81 1.31274315002824
17.82 1.30434613851745
17.83 1.29359972367362
17.84 1.28052201943793
17.85 1.26622331517348
17.86 1.2507062636593
17.87 1.23277682683553
17.88 1.21370930676456
17.89 1.19218978896309
17.9 1.16963351204145
17.91 1.14458106627473
17.92 1.11861455625177
17.93 1.09010536416153
17.94 1.06082635521244
17.95 1.02895846626317
17.96 0.994535372454336
17.97 0.959656828450778
17.98 0.922184108596032
17.99 0.884459910548081
18 0.846526251999947
18.01 0.805888416278247
18.02 0.762614370810094
18.03 0.719548254807791
18.04 0.676734853620849
18.05 0.634213928943358
18.06 0.592020674060137
18.07 0.546965148528318
18.08 0.502481914115849
18.09 0.458601732041972
18.1 0.415351033256864
18.11 0.37275244572192
18.12 0.327165992788236
18.13 0.278752087780304
18.14 0.231466793858474
18.15 0.181483490998745
18.16 0.12898779144707
18.17 0.0741733282950936
18.18 0.0212082091381891
18.19 -0.0299013763674638
18.2 -0.0791554953030485
18.21 -0.126559366959328
18.22 -0.172122374346524
18.23 -0.215857190666609
18.24 -0.261719796613518
18.25 -0.309473307497525
18.26 -0.355015801889604
18.27 -0.402186575467824
18.28 -0.450746073949757
18.29 -0.500456165514019
18.3 -0.551081380468571
18.31 -0.602390204778806
18.32 -0.650749486337776
18.33 -0.696236822496959
18.34 -0.738928056794478
18.35 -0.781964243110595
18.36 -0.825137239735157
18.37 -0.865411016018034
18.38 -0.905584664255678
18.39 -0.942881968935839
18.4 -0.979858823303619
18.41 -1.01634681247663
18.42 -1.05218821553715
18.43 -1.08723622118207
18.44 -1.12135501131188
18.45 -1.15441971835449
18.46 -1.18631626506702
18.47 -1.21694109792148
18.48 -1.24620082691819
18.49 -1.27262693692922
18.5 -1.2963261911849
18.51 -1.31739269151582
18.52 -1.33699206082999
18.53 -1.35405737206475
18.54 -1.36865884423517
18.55 -1.38085691033353
18.56 -1.39150550700351
18.57 -1.39980432019747
18.58 -1.40650791351849
18.59 -1.41090090928197
18.6 -1.41366968490293
18.61 -1.41415218254164
18.62 -1.41237292503148
18.63 -1.40835137090841
18.64 -1.40273321112265
18.65 -1.39551037394251
18.66 -1.38667820963805
18.67 -1.37553821322766
18.68 -1.36209726702613
18.69 -1.34713558284044
18.7 -1.32983565384856
18.71 -1.31020046983358
18.72 -1.28823299484982
18.73 -1.26496669242552
18.74 -1.24042975728069
18.75 -1.21344748711175
18.76 -1.18532393306503
18.77 -1.15469576510763
18.78 -1.12157603080764
18.79 -1.08598213595077
18.8 -1.04967242806206
18.81 -1.01083642113347
18.82 -0.969507488964753
18.83 -0.925726324111681
18.84 -0.879541775743778
18.85 -0.831011604258976
18.86 -0.7827516422814
18.87 -0.734835225353535
18.88 -0.687327616914394
18.89 -0.640286538257111
18.9 -0.593762727896589
18.91 -0.544593963378502
18.92 -0.496211188448755
18.93 -0.448655110177127
18.94 -0.398443206311308
18.95 -0.349323182032528
18.96 -0.301324291379266
18.97 -0.254469582364412
18.98 -0.204957249002752
18.99 -0.152966605058075
19 -0.0986849247183355
19.01 -0.0462604296880965
19.02 0.00828202416697438
19.03 0.0647336710718759
19.04 0.118880248813956
19.05 0.170735944458301
19.06 0.224292885471461
19.07 0.275382454514936
19.08 0.327937682412919
19.09 0.377879122004742
19.1 0.429039220896364
19.11 0.477470392126256
19.12 0.526867083403211
19.13 0.577002713266493
19.14 0.62765531487466
19.15 0.675257354400578
19.16 0.723133083937127
19.17 0.771076670136696
19.18 0.815893124476208
19.19 0.860552980264328
19.2 0.902133056222088
19.21 0.940738733567703
19.22 0.976468304546173
19.23 1.00941284994788
19.24 1.0396562868575
19.25 1.0672755469224
19.26 1.094365414709
19.27 1.12078610503824
19.28 1.14640771016223
19.29 1.16937166624282
19.3 1.19139781048821
19.31 1.21238139416815
19.32 1.23222678623238
19.33 1.25084714779119
19.34 1.26816404926536
19.35 1.28410704182387
19.36 1.29742214377219
19.37 1.30930731584212
19.38 1.31863128333074
19.39 1.32648425538174
19.4 1.33182665178653
19.41 1.33470553081485
19.42 1.33516078032
19.43 1.33322613447957
19.44 1.32986310017744
19.45 1.32505126723963
19.46 1.31782048430011
19.47 1.30916508066204
19.48 1.29807625809398
19.49 1.28560581259968
19.5 1.27175273871526
19.51 1.25651821304423
19.52 1.23990538504997
19.53 1.22191919866011
19.54 1.20126786225687
19.55 1.17933382075505
19.56 1.15468701043118
19.57 1.12734532052742
19.58 1.0989436853243
19.59 1.06779341050283
19.6 1.03573679909981
19.61 1.00087961824978
19.62 0.965294341762897
19.63 0.926862734458273
19.64 0.887905912243786
19.65 0.846067803897853
19.66 0.801408570585334
19.67 0.753996829990803
19.68 0.706692060303068
19.69 0.659552838659484
19.7 0.612632896454244
19.71 0.562821621474026
19.72 0.510236047615283
19.73 0.458386100984793
19.74 0.403833124543672
19.75 0.35031302090056
19.76 0.294193522727274
19.77 0.2356454177413
19.78 0.178677903361299
19.79 0.119435891066417
19.8 0.0620559448470305
19.81 0.00655865647881448
19.82 -0.0510358801726915
19.83 -0.110504459703867
19.84 -0.171618288286668
19.85 -0.234144231619442
19.86 -0.29784628744563
19.87 -0.358596594287853
19.88 -0.416441076104744
19.89 -0.475176699776621
19.9 -0.530908206715943
19.91 -0.587260026051859
19.92 -0.644000336577969
19.93 -0.697575250767797
19.94 -0.748078811035362
19.95 -0.798667300688394
19.96 -0.849131212925953
19.97 -0.899271332341166
19.98 -0.948899594385184
19.99 -0.995352577087087
20 -1.041083957469
20.01 -1.08375924770549
20.02 -1.12552004120873
20.03 -1.16622457650152
20.04 -1.20402218745079
20.05 -1.24060508884837
20.06 -1.2744275236166
20.07 -1.30559823244044
20.08 -1.33538123818081
20.09 -1.3636844446739
20.1 -1.38949437679737
20.11 -1.41289572016687
20.12 -1.43396217242181
20.13 -1.45275738946687
20.14 -1.46988098836555
20.15 -1.48527864763814
20.16 -1.49850173487757
20.17 -1.50993318036382
20.18 -1.51924974290223
20.19 -1.52672542717907
20.2 -1.53213006840305
20.21 -1.53548454483002
20.22 -1.53680402142865
20.23 -1.53623980379326
20.24 -1.53364932755667
20.25 -1.52903547488814
20.26 -1.5225462141698
20.27 -1.5141876603553
20.28 -1.50396915288814
20.29 -1.49167667461216
20.3 -1.47729859947623
20.31 -1.46082218497601
20.32 -1.44223427293464
20.33 -1.42152197648741
20.34 -1.39918568604892
20.35 -1.37526413703144
20.36 -1.34911420157298
20.37 -1.32072453712313
20.38 -1.29096552824089
20.39 -1.25988819940814
20.4 -1.22754280002991
20.41 -1.19275612947566
20.42 -1.15552895978724
20.43 -1.11586794895918
20.44 -1.07378654642099
20.45 -1.02930586647779
20.46 -0.982455518212123
20.47 -0.935334521093022
20.48 -0.885807863867137
20.49 -0.836303365187528
20.5 -0.784373071989959
20.51 -0.732769670076008
20.52 -0.678740245756064
20.53 -0.625349709836621
20.54 -0.569556468159626
20.55 -0.514715926033689
20.56 -0.460890087207432
20.57 -0.40813115699387
20.58 -0.356482485572071
20.59 -0.305979501203274
20.6 -0.252902552712698
20.61 -0.197422643902219
20.62 -0.14359253323641
20.63 -0.0914302408145215
20.64 -0.0369877545491606
20.65 0.0195304633573645
20.66 0.073915971310867
20.67 0.13017435813403
20.68 0.18808324748968
20.69 0.247416472769653
20.7 0.304016049090103
20.71 0.357922197018724
20.72 0.409180112789743
20.73 0.457838349193886
20.74 0.507616668520736
20.75 0.558282683968483
20.76 0.606113067410422
20.77 0.654570030906258
20.78 0.70343272186881
20.79 0.752487217898163
20.8 0.7984783948781
20.81 0.844422441444236
20.82 0.887336922304251
20.83 0.929977860059613
20.84 0.972167452294159
20.85 1.01373867607903
20.86 1.05228315416015
20.87 1.09002701899365
20.88 1.12484960489671
20.89 1.1587064367206
20.9 1.19147372899883
20.91 1.22143788102128
20.92 1.25017989518258
20.93 1.27760180820311
20.94 1.30361565304672
20.95 1.32698798076723
20.96 1.34780785002514
20.97 1.36615296218027
20.98 1.38297442471823
20.99 1.39821354003943
21 1.41181920122125
21.01 1.4230610343904
21.02 1.43198997445724
21.03 1.43923664798917
21.04 1.44421708699387
21.05 1.44696329896381
21.06 1.44750082241364
21.07 1.44634322308717
21.08 1.442984991755
21.09 1.4379350860541
21.1 1.43067845667141
21.11 1.42175146186682
21.12 1.41059811502903
21.13 1.39781421001523
21.14 1.38340921029394
21.15 1.36739469282422
21.16 1.34903961815595
21.17 1.32834097306605
21.18 1.30529584121153
21.19 1.27990230886078
21.2 1.25216035059431
21.21 1.22321888003369
21.22 1.19312046536196
21.23 1.16054579344385
21.24 1.12550563370107
21.25 1.08801590574111
21.26 1.04809859439952
21.27 1.00763814206371
21.28 0.964704531656587
21.29 0.921473589569247
21.3 0.878012150812926
21.31 0.83438223046587
21.32 0.790641275968333
21.33 0.746842447633685
21.34 0.700222782019646
21.35 0.653804147590416
21.36 0.607636680279398
21.37 0.558592071914785
21.38 0.506786933867935
21.39 0.452348343580582
21.4 0.398910811957808
21.41 0.346522325302733
21.42 0.295223394367364
21.43 0.245047863389659
21.44 0.192197063851306
21.45 0.140738809481944
21.46 0.0906944237021555
21.47 0.0381194043627654
21.48 -0.0167737775788775
21.49 -0.0697686205645194
21.5 -0.124861953869896
21.51 -0.18182240854414
21.52 -0.23644556801321
21.53 -0.288749396758469
21.54 -0.342645246037063
21.55 -0.394055090391205
21.56 -0.443014695405251
21.57 -0.493255168419171
21.58 -0.544533016150875
21.59 -0.593085911827366
21.6 -0.638973153335875
21.61 -0.682253589360174
21.62 -0.722984826754579
21.63 -0.764326011437754
21.64 -0.803058942571399
21.65 -0.842131537954882
21.66 -0.88133728513847
21.67 -0.920478887230958
21.68 -0.956826003845281
21.69 -0.992880208760092
21.7 -1.02616779904118
21.71 -1.05895386208487
21.72 -1.09108472059538
21.73 -1.12241756860519
21.74 -1.1528204889816
21.75 -1.18043973803622
21.76 -1.20698780525705
21.77 -1.23235920951923
21.78 -1.25645841050085
21.79 -1.27919939271325
21.8 -1.29926955800924
21.81 -1.31789996588862
21.82 -1.33395390716133
21.83 -1.34850151122038
21.84 -1.3605513833139
21.85 -1.37016210318637
21.86 -1.37738350957897
21.87 -1.38225770238569
21.88 -1.38481999127387
21.89 -1.38584876573841
21.9 -1.38531736504167
21.91 -1.38320386168586
21.92 -1.37949059308354
21.93 -1.37341846529913
21.94 -1.36576445332893
21.95 -1.35573861814817
21.96 -1.34335261142016
21.97 -1.32946823208834
21.98 -1.31409105232357
21.99 -1.29722856778886
22 -1.27888997979657
22.01 -1.25908601454533
22.02 -1.23782877845863
22.03 -1.213906010453
22.04 -1.1886305039968
22.05 -1.16062610273986
22.06 -1.13139282503667
22.07 -1.10095759038422
22.08 -1.0693477791657
22.09 -1.03478175091888
22.1 -0.997283244226712
22.11 -0.958922573887244
22.12 -0.917573042600028
22.13 -0.875573210024371
22.14 -0.830542176933553
22.15 -0.785099875960525
22.16 -0.73660398491081
22.17 -0.687961279101897
22.18 -0.636268347257717
22.19 -0.584715285999699
22.2 -0.530146479276216
22.21 -0.472687272775598
22.22 -0.41592610042547
22.23 -0.359925583598736
22.24 -0.301083656025204
22.25 -0.243319704067774
22.26 -0.182864347480652
22.27 -0.11991766046739
22.28 -0.0546911016370465
22.29 0.0125931944320257
22.3 0.0817035049185577
22.31 0.152399964181062
22.32 0.224436331592691
22.33 0.297562033203297
22.34 0.371524416742272
22.35 0.442247260998493
22.36 0.50978829914676
22.37 0.577828073455694
22.38 0.646117664200459
22.39 0.711066200914146
22.4 0.772778611700185
22.41 0.83135993655358
22.42 0.886913418823544
22.43 0.942233055652183
22.44 0.997104634006636
22.45 1.04897724590987
22.46 1.09796717824472
22.47 1.14418287985394
22.48 1.18954487558703
22.49 1.23388668917843
22.5 1.27556987883223
22.51 1.31469750132331
22.52 1.35252535476233
22.53 1.38893016411242
22.54 1.42380284523941
22.55 1.45632509057256
22.56 1.48716935501449
22.57 1.51625793519391
22.58 1.54319099092284
22.59 1.56825902275322
22.6 1.59141074358292
22.61 1.61260436514827
22.62 1.63180661076509
22.63 1.64899174890366
22.64 1.66414066067458
22.65 1.67755210448479
22.66 1.6888848703457
22.67 1.69813224420393
22.68 1.7052915951374
22.69 1.71036365388198
22.7 1.71388769280455
22.71 1.71585870694594
22.72 1.71626647203165
22.73 1.71509621604993
22.74 1.71232924090001
22.75 1.70736886609203
22.76 1.70023225611359
22.77 1.69093839375137
22.78 1.67950761391087
22.79 1.66596121137635
22.8 1.65075467975228
22.81 1.63383554202223
22.82 1.61515172789958
22.83 1.5944003063125
22.84 1.57179297145213
22.85 1.54727648636689
22.86 1.52079610060944
22.87 1.49230286359108
22.88 1.46174721477803
22.89 1.42939717363791
22.9 1.39487491363852
22.91 1.35814011975742
22.92 1.3198581027777
22.93 1.28009909196714
22.94 1.23793991134879
22.95 1.19450450801427
22.96 1.14856256244736
22.97 1.10157532992654
22.98 1.05198638422905
22.99 0.999805830568501
23 0.945055957800583
23.01 0.889932529777564
23.02 0.834535285235418
23.03 0.77644182457844
23.04 0.718406855680238
23.05 0.660523747054746
23.06 0.602879020959998
23.07 0.542395231478857
23.08 0.482488507589509
23.09 0.419810577683027
23.1 0.358054826732591
23.11 0.293639231207738
23.12 0.226742410127207
23.13 0.161385417494867
23.14 0.0937263617392165
23.15 0.0239823043426566
23.16 -0.0436362748560299
23.17 -0.109100652462276
23.18 -0.17638922626098
23.19 -0.241273105184285
23.2 -0.303755248468495
23.21 -0.363846491601562
23.22 -0.425380406008405
23.23 -0.488089288544729
23.24 -0.548064216907725
23.25 -0.605352492317281
23.26 -0.663417162354601
23.27 -0.721999259814715
23.28 -0.780847665385052
23.29 -0.839720781511237
23.3 -0.89554820803636
23.31 -0.94843218282561
23.32 -0.99847046021991
23.33 -1.04808582073232
23.34 -1.09491359687102
23.35 -1.14104476591461
23.36 -1.18630103005649
23.37 -1.23051900734197
23.38 -1.27355027200089
23.39 -1.31526119595414
23.4 -1.35553260948766
23.41 -1.39324919525967
23.42 -1.42852298320325
23.43 -1.46145355653252
23.44 -1.49269550364861
23.45 -1.52217129688228
23.46 -1.54950339454586
23.47 -1.574765133085
23.48 -1.59801947017021
23.49 -1.61931989522234
23.5 -1.63871128374615
23.51 -1.65623069505937
23.52 -1.6716369333737
23.53 -1.68490261441645
23.54 -1.69641085719486
23.55 -1.70617726302121
23.56 -1.71421190196596
23.57 -1.71998058271417
23.58 -1.72405492314329
23.59 -1.72583705473665
23.6 -1.72594701723951
23.61 -1.72437226549772
23.62 -1.72047992892707
23.63 -1.71490349419176
23.64 -1.70762024520432
23.65 -1.69860590514036
23.66 -1.68783505998816
23.67 -1.67477222609013
23.68 -1.65992602401767
23.69 -1.64326570510722
23.7 -1.62440533882056
23.71 -1.60339794662491
23.72 -1.5802976199644
23.73 -1.55528931637696
23.74 -1.52829562922349
23.75 -1.49937655275435
23.76 -1.46859181625922
23.77 -1.43571551335519
23.78 -1.40111396374785
23.79 -1.3648517522816
23.8 -1.32699243350173
23.81 -1.28678130758879
23.82 -1.24418580576878
23.83 -1.20030119962881
23.84 -1.15520305291184
23.85 -1.10896485581585
23.86 -1.06004453318066
23.87 -1.01022442127951
23.88 -0.959581813672136
23.89 -0.908191441425153
23.9 -0.853831744121886
23.91 -0.799004089948821
23.92 -0.743786044891005
23.93 -0.685463831105603
23.94 -0.624119681218139
23.95 -0.559851819323334
23.96 -0.496020191538201
23.97 -0.432711032609281
23.98 -0.366486337427575
23.99 -0.29750905148524
24 -0.229692740335405
24.01 -0.159284571705168
24.02 -0.0903895421791112
24.03 -0.0191152962710089
24.04 0.0503172985682335
24.05 0.121868324189022
24.06 0.195278679284027
24.07 0.266310869631703
24.08 0.334959444392144
24.09 0.401228119077723
24.1 0.468905210102113
24.11 0.537704474846595
24.12 0.603774188047392
24.13 0.670595518598513
24.14 0.734598327906467
24.15 0.798980469848151
24.16 0.863475625035007
24.17 0.927829246680221
24.18 0.989202641699982
24.19 1.04770510299982
24.2 1.1034409995034
24.21 1.15650895862643
24.22 1.20880200447603
24.23 1.25851549658424
24.24 1.30574372384765
24.25 1.35057310227537
24.26 1.39308231358718
24.27 1.43421550119993
24.28 1.47383092656341
24.29 1.51180430617215
24.3 1.54764115266424
24.31 1.58164949205423
24.32 1.6137447360622
24.33 1.64390000459153
24.34 1.6720053353542
24.35 1.6983012628148
24.36 1.72243389871262
24.37 1.74436865554772
24.38 1.76468460399473
24.39 1.78341439393201
24.4 1.8005835810506
24.41 1.81536804475571
24.42 1.82867453457607
24.43 1.84051069679465
24.44 1.85087925438479
24.45 1.85871368484374
24.46 1.8651339355904
24.47 1.8689933680096
24.48 1.87031609274965
24.49 1.86913024196781
24.5 1.86664616206798
24.51 1.86282813419858
24.52 1.85647385123886
24.53 1.84877336672825
24.54 1.83855521880717
24.55 1.82586361664914
24.56 1.81180093396139
24.57 1.79630812724102
24.58 1.77932717245983
24.59 1.76080128864287
24.6 1.74067518441571
24.61 1.7181406012616
24.62 1.69393799888579
24.63 1.66742433092951
24.64 1.63866913240416
24.65 1.60774154145807
24.66 1.57498105398713
24.67 1.54032375479663
24.68 1.50371126955877
24.69 1.46509127403405
24.7 1.42468592155982
24.71 1.38258711271787
24.72 1.33888473244343
24.73 1.29366655928453
24.74 1.24701822904707
24.75 1.19902324762491
24.76 1.1497630479137
24.77 1.09931708572243
24.78 1.04776296955017
24.79 0.993361240771507
24.8 0.9361163518944
24.81 0.876047461634765
24.82 0.815559802630904
24.83 0.752192453264333
24.84 0.688751412032153
24.85 0.622416855255874
24.86 0.553287616976937
24.87 0.481481480120408
24.88 0.407135518087284
24.89 0.333950537068809
24.9 0.262023361543174
24.91 0.187659130458481
24.92 0.111062400587086
24.93 0.0363828744705478
24.94 -0.0402989439772731
24.95 -0.118737553085654
24.96 -0.198677268600467
24.97 -0.279854656944872
24.98 -0.358080117242026
24.99 -0.437221042112701
25 -0.513257742708591
25.01 -0.586246200926205
25.02 -0.656250506840293
25.03 -0.723340087139282
25.04 -0.790755342467609
25.05 -0.858230536300978
25.06 -0.922699894242738
25.07 -0.986881518768828
25.08 -1.05054082283065
25.09 -1.11345926711625
25.1 -1.17344851092605
25.11 -1.23241043800546
25.12 -1.28862171103496
25.13 -1.34354451506165
25.14 -1.3959148026473
25.15 -1.44676244110703
25.16 -1.49526613043059
25.17 -1.54204029746399
25.18 -1.58668175630273
25.19 -1.62941340885447
25.2 -1.67015648022371
25.21 -1.70908159288739
25.22 -1.74627965855466
25.23 -1.78183021007857
25.24 -1.81580238752863
25.25 -1.84741878042598
25.26 -1.87665154861042
25.27 -1.90348454198112
25.28 -1.92791170893468
25.29 -1.94993558602501
25.3 -1.97096295035342
25.31 -1.99101032826956
25.32 -2.01008850297042
25.33 -2.02657264131015
25.34 -2.0421874238295
25.35 -2.05516606771025
25.36 -2.06735616651956
25.37 -2.07687659655692
25.38 -2.08376616374781
25.39 -2.09000352909984
25.4 -2.09358623240871
25.41 -2.0945593853858
25.42 -2.09296871553626
25.43 -2.09085890239435
25.44 -2.08616659360916
25.45 -2.08092560227678
25.46 -2.07308829740744
25.47 -2.06270400501042
25.48 -2.04982070082823
25.49 -2.03637241278719
25.5 -2.02041470831572
25.51 -2.00199538580669
25.52 -1.98289733753383
25.53 -1.96300603810733
25.54 -1.94221189916044
25.55 -1.91888238112001
25.56 -1.89452427472379
25.57 -1.86903016397946
25.58 -1.84229773922446
25.59 -1.81422973788564
25.6 -1.78473395884048
25.61 -1.75276010927629
25.62 -1.71923635640195
25.63 -1.68407638194991
25.64 -1.64660923298817
25.65 -1.607377539871
25.66 -1.56630537447979
25.67 -1.52317862627827
25.68 -1.4781008748045
25.69 -1.43098383483698
25.7 -1.38213834884078
25.71 -1.33167243486647
25.72 -1.27894237389712
25.73 -1.22485347018976
25.74 -1.16951752127322
25.75 -1.11304320981961
25.76 -1.05553612280218
25.77 -0.995332494763151
25.78 -0.934407908524531
25.79 -0.872870449384373
25.8 -0.808448474723898
25.81 -0.743761132239316
25.82 -0.67891567984237
25.83 -0.614014032151634
25.84 -0.549152995387625
25.85 -0.484424528419366
25.86 -0.419916022072326
25.87 -0.355710589082818
25.88 -0.288235470659654
25.89 -0.221428728945084
25.9 -0.155367289858699
25.91 -0.0862208316688357
25.92 -0.0142294197901683
25.93 0.0563662891380542
25.94 0.129506916403177
25.95 0.200916094817241
25.96 0.270551269678315
25.97 0.338377461548665
25.98 0.404366229735449
25.99 0.468494716697326
26 0.530744779408491
26.01 0.591102210182735
26.02 0.653004885257707
26.03 0.712808871168897
26.04 0.770519269641047
26.05 0.82916790877568
26.06 0.888446079195749
26.07 0.945355846478433
26.08 0.999933942884301
26.09 1.05455674548368
26.1 1.10679813145996
26.11 1.15867900901021
26.12 1.20817195725871
26.13 1.25533388319665
26.14 1.30021777816204
26.15 1.34411253637203
26.16 1.38683199732134
26.17 1.42731114107961
26.18 1.46634070579102
26.19 1.50378322254963
26.2 1.53910255144704
26.21 1.5726277069803
26.22 1.60413838766478
26.23 1.63368266982065
26.24 1.6613234500909
26.25 1.68685716344919
26.26 1.71059546900001
26.27 1.73257678119582
26.28 1.75227611081769
26.29 1.76966793069636
26.3 1.78473660766804
26.31 1.79747501921461
26.32 1.80788325422762
26.33 1.81686552493573
26.34 1.82442166569649
26.35 1.82957352938938
26.36 1.83233827998499
26.37 1.83273676932828
26.38 1.83079263334591
26.39 1.82756635305127
26.4 1.82302084530268
26.41 1.81610244240928
26.42 1.80784068887042
26.43 1.79818843312971
26.44 1.78709795154549
26.45 1.77362031940898
26.46 1.75865556920422
26.47 1.74134450509103
26.48 1.7217334733699
26.49 1.70054706299919
26.5 1.67711998332969
26.51 1.6515024586349
26.52 1.62374418939528
26.53 1.59421633951513
26.54 1.56263330658787
26.55 1.52904872206969
26.56 1.49351538716301
26.57 1.45608529098131
26.58 1.41650117130455
26.59 1.37469008200958
26.6 1.33120144544462
26.61 1.28610096798035
26.62 1.23850515006633
26.63 1.18836632789314
26.64 1.13695210236511
26.65 1.08434394827608
26.66 1.0289416701152
26.67 0.972607779876884
26.68 0.915429648096078
26.69 0.855241426434807
26.7 0.794513350441034
26.71 0.730714370063587
26.72 0.666712304729949
26.73 0.602602868359437
26.74 0.538477450076405
26.75 0.474423380323785
26.76 0.410524205540134
26.77 0.343302480708628
26.78 0.272931440477299
26.79 0.199603185835999
26.8 0.12352869460626
26.81 0.0488576949550251
26.82 -0.0283072820591189
26.83 -0.103709570601249
26.84 -0.181294743524267
26.85 -0.260775913743602
26.86 -0.341857296510484
26.87 -0.424237127565438
26.88 -0.503842803059715
26.89 -0.584344068582189
26.9 -0.665435446785485
26.91 -0.746818082612508
26.92 -0.828203031670566
26.93 -0.909314342545317
26.94 -0.987188495053045
26.95 -1.064424480219
26.96 -1.14078713081935
26.97 -1.21606230424525
26.98 -1.28839184090844
26.99 -1.35796186469114
27 -1.42606111483814
27.01 -1.49169257416696
27.02 -1.5556026672116
27.03 -1.61767020722986
27.04 -1.67773570706786
27.05 -1.7359591551331
27.06 -1.79205957980313
27.07 -1.84597479173422
27.08 -1.89766193266686
27.09 -1.94818146906734
27.1 -1.99765031992608
27.11 -2.0447005203916
27.12 -2.09098926552066
27.13 -2.1347778341337
27.14 -2.17608837327059
27.15 -2.21495426569719
27.16 -2.25369263576233
27.17 -2.29234850747671
27.18 -2.33096134022951
27.19 -2.3669250318299
27.2 -2.40030630995997
27.21 -2.43403488493351
27.22 -2.46811841034923
27.23 -2.50256300376103
27.24 -2.53424816369022
27.25 -2.56326856353962
27.26 -2.59300494429432
27.27 -2.6200896363165
27.28 -2.64803907532332
27.29 -2.67682402573723
27.3 -2.70641773649433
27.31 -2.73322091971406
27.32 -2.75735726066881
27.33 -2.77894883554005
27.34 -2.79811506238165
27.35 -2.81497188251961
27.36 -2.83339706741008
27.37 -2.84952619348426
};
\addplot [thick, red]
table {%
27.38 -2.86347367449105
27.39 -2.87647559127205
27.4 -2.88859462054048
27.41 -2.89989067426602
27.42 -2.91042080337404
27.43 -2.92023915032459
27.44 -2.92939694181869
27.45 -2.93794251393086
27.46 -2.94592136299374
27.47 -2.95337621652562
27.48 -2.96034711937279
27.49 -2.96687153102573
27.5 -2.9729844307606
27.51 -2.97871842785691
27.52 -2.98410387465671
27.53 -2.98916898066722
27.54 -2.99393992627637
27.55 -2.99844097495809
27.56 -3.00269458309945
27.57 -3.0067215067923
27.58 -3.01054090510479
27.59 -3.01417043948907
27.6 -3.01762636909566
27.61 -3.02092364185658
27.62 -3.02407598127307
27.63 -3.02709596890152
27.64 -3.02999512257692
27.65 -3.0327839704482
27.66 -3.03547212092688
27.67 -3.03806832867009
27.68 -3.0405805567335
27.69 -3.04301603503979
27.7 -3.04538131531403
27.71 -3.04768232264152
27.72 -3.049924403804
27.73 -3.05211237254994
27.74 -3.05425055195256
27.75 -3.05634281400575
27.76 -3.05839261660455
27.77 -3.06040303805206
27.78 -3.06237680922982
27.79 -3.06431634356346
27.8 -3.06622376491004
27.81 -3.06810093348807
27.82 -3.0699494699656
27.83 -3.07177077781661
27.84 -3.07356606405023
27.85 -3.07533635841252
27.86 -3.07708253115498
27.87 -3.07880530945959
27.88 -3.08050529260499
27.89 -3.08218296595397
27.9 -3.08383871383831
27.91 -3.08547283141247
27.92 -3.08708553554378
27.93 -3.08867697480302
27.94 -3.09024723861554
27.95 -3.09179636562961
27.96 -3.09332435135543
27.97 -3.09483115512515
27.98 -3.09631670642106
27.99 -3.09778091061661
28 -3.09922365417194
28.01 -3.10064480932327
28.02 -3.10204423830302
28.03 -3.10342179712527
28.04 -3.10477733896895
28.05 -3.10611071718933
28.06 -3.1074217879862
28.07 -3.10871041275542
28.08 -3.10997646014892
28.09 -3.11121980786643
28.1 -3.11244034420076
28.11 -3.11363796935708
28.12 -3.11481259656519
28.13 -3.11596415300254
28.14 -3.11709258054453
28.15 -3.11819783635759
28.16 -3.1192798933492
28.17 -3.1203387404884
28.18 -3.12137438300907
28.19 -3.12238684250744
28.2 -3.12337615694466
28.21 -3.12434238056419
28.22 -3.12528558373315
28.23 -3.12620585271626
28.24 -3.12710328939003
28.25 -3.12797801090449
28.26 -3.12883014929911
28.27 -3.12965985107906
28.28 -3.13046727675739
28.29 -3.13125260036835
28.3 -3.1320160089566
28.31 -3.13275770204656
28.32 -3.13347789109605
28.33 -3.1341767989376
28.34 -3.13485465921092
28.35 -3.13551171578944
28.36 -3.13614822220361
28.37 -3.13676444106348
28.38 -3.13736064348267
28.39 -3.13793710850581
28.4 -3.13849412254121
28.41 -3.13903197880023
28.42 -3.13955097674496
28.43 -3.14005142154525
28.44 -3.14053362354631
28.45 -3.14099789774781
28.46 -3.14144456329521
28.47 -3.14187394298416
28.48 -3.14228636277851
28.49 -3.14268215134237
28.5 -3.1430616395867
28.51 -3.14342516023072
28.52 -3.14377304737839
28.53 -3.14410563611015
28.54 -3.14442326208994
28.55 -3.14472626118778
28.56 -3.14501496911759
28.57 -3.1452897210905
28.58 -3.14555085148341
28.59 -3.14579869352266
28.6 -3.14603357898277
28.61 -3.14625583789996
28.62 -3.14646579830022
28.63 -3.14666378594182
28.64 -3.14685012407183
28.65 -3.14702513319647
28.66 -3.14718913086505
28.67 -3.14734243146699
28.68 -3.14748534604183
28.69 -3.14761818210175
28.7 -3.14774124346636
28.71 -3.14785483010928
28.72 -3.14795923801633
28.73 -3.14805475905486
28.74 -3.14814168085393
28.75 -3.14822028669489
28.76 -3.14829085541221
28.77 -3.14835366130387
28.78 -3.14840897405139
28.79 -3.1484570586487
28.8 -3.1484981753399
28.81 -3.14853257956526
28.82 -3.14856052191536
28.83 -3.14858224809281
28.84 -3.14859799888145
28.85 -3.14860801012257
28.86 -3.14861251269779
28.87 -3.14861173251846
28.88 -3.14860589052113
28.89 -3.14859520266885
28.9 -3.14857987995801
28.91 -3.14856012843039
28.92 -3.14853614919025
28.93 -3.14850813842609
28.94 -3.14847628743682
28.95 -3.14844078266219
28.96 -3.14840180571713
28.97 -3.14835953342974
28.98 -3.1483141378829
28.99 -3.14826578645896
29 -3.14821464188755
29.01 -3.14816086229624
29.02 -3.14810460126376
29.03 -3.14804600787566
29.04 -3.1479852267822
29.05 -3.14792239825834
29.06 -3.14785765826558
29.07 -3.14779113851546
29.08 -3.14772296653469
29.09 -3.14765326573167
29.1 -3.14758215546418
29.11 -3.14750975110826
29.12 -3.14743616412799
29.13 -3.14736150214619
29.14 -3.14728586901574
29.15 -3.14720936489153
29.16 -3.14713208630293
29.17 -3.14705412622657
29.18 -3.14697557415943
29.19 -3.14689651619207
29.2 -3.14681703508196
29.21 -3.14673721032679
29.22 -3.1466571182377
29.23 -3.1465768320123
29.24 -3.14649642180752
29.25 -3.14641595481201
29.26 -3.1463354953183
29.27 -3.14625510479444
29.28 -3.1461748419551
29.29 -3.1460947628322
29.3 -3.14601492084489
29.31 -3.14593536686878
29.32 -3.14585614930467
29.33 -3.1457773141463
29.34 -3.14569890504751
29.35 -3.14562096338846
29.36 -3.14554352834107
29.37 -3.14546663693351
29.38 -3.14539032411386
29.39 -3.14531462281279
29.4 -3.14523956400527
29.41 -3.14516517677138
29.42 -3.14509148835601
29.43 -3.1450185242277
29.44 -3.1449463081363
29.45 -3.14487486216972
29.46 -3.14480420680959
29.47 -3.14473436098583
29.48 -3.14466534213027
29.49 -3.14459716622906
29.5 -3.14452984787415
29.51 -3.14446340031362
29.52 -3.14439783550096
29.53 -3.14433316414329
29.54 -3.14426939574851
29.55 -3.1442065386714
29.56 -3.14414460015859
29.57 -3.14408358639261
29.58 -3.14402350253473
29.59 -3.14396435276689
29.6 -3.14390614033251
29.61 -3.14384886757634
29.62 -3.14379253598324
29.63 -3.14373714621593
29.64 -3.14368269815188
29.65 -3.14362919091903
29.66 -3.14357662293064
29.67 -3.14352499191921
29.68 -3.14347429496934
29.69 -3.14342452854974
29.7 -3.14337568854429
29.71 -3.14332777028218
29.72 -3.14328076856717
29.73 -3.14323467770594
29.74 -3.14318949153561
29.75 -3.1431452034504
29.76 -3.14310180642738
29.77 -3.14305929305155
29.78 -3.14301765553991
29.79 -3.14297688576492
29.8 -3.14293697527708
29.81 -3.14289791532676
29.82 -3.14285969688533
29.83 -3.14282231066546
29.84 -3.14278574714083
29.85 -3.14274999656505
29.86 -3.14271504898991
29.87 -3.14268089428296
29.88 -3.14264752214448
29.89 -3.14261492212374
29.9 -3.14258308363467
29.91 -3.14255199597092
29.92 -3.14252164832033
29.93 -3.14249202977881
29.94 -3.14246312936363
29.95 -3.14243493602621
29.96 -3.14240743866433
29.97 -3.14238062613383
29.98 -3.14235448725984
29.99 -3.14232901084741
30 -3.14230418569178
30.01 -3.14228000058811
30.02 -3.14225644434078
30.03 -3.14223350577219
30.04 -3.14221117373128
30.05 -3.14218943710143
30.06 -3.14216828480813
30.07 -3.14214770582613
30.08 -3.14212768918634
30.09 -3.14210822398223
30.1 -3.14208929937593
30.11 -3.14207090460405
30.12 -3.14205302898303
30.13 -3.14203566191428
30.14 -3.14201879288898
30.15 -3.14200241149251
30.16 -3.14198650740871
30.17 -3.14197107042376
30.18 -3.14195609042981
30.19 -3.14194155742838
30.2 -3.14192746153349
30.21 -3.14191379297451
30.22 -3.14190054209886
30.23 -3.14188769937437
30.24 -3.14187525539155
30.25 -3.14186320086552
30.26 -3.14185152663788
30.27 -3.14184022367824
30.28 -3.14182928308569
30.29 -3.14181869609
30.3 -3.14180845405275
30.31 -3.14179854846816
30.32 -3.1417889709639
30.33 -3.14177971330167
30.34 -3.14177076737766
30.35 -3.14176212522288
30.36 -3.14175377900335
30.37 -3.14174572102014
30.38 -3.14173794370939
30.39 -3.14173043964208
30.4 -3.14172320152378
30.41 -3.14171622219431
30.42 -3.14170949462723
30.43 -3.1417030119293
30.44 -3.14169676733985
30.45 -3.14169075423002
30.46 -3.14168496610198
30.47 -3.14167939658806
30.48 -3.14167403944977
30.49 -3.14166888857681
30.5 -3.14166393798601
30.51 -3.14165918182018
30.52 -3.14165461434693
30.53 -3.14165022995747
30.54 -3.14164602316529
30.55 -3.14164198860487
30.56 -3.1416381210303
30.57 -3.14163441531391
30.58 -3.14163086644483
30.59 -3.1416274695275
30.6 -3.14162421978024
30.61 -3.14162111253369
30.62 -3.1416181432293
30.63 -3.14161530741776
30.64 -3.14161260075744
30.65 -3.14161001901278
30.66 -3.14160755805271
30.67 -3.14160521384901
30.68 -3.14160298247473
30.69 -3.14160086010251
30.7 -3.14159884300295
30.71 -3.14159692754301
30.72 -3.1415951101843
30.73 -3.1415933874815
30.74 -3.14159175608067
30.75 -3.14159021271762
30.76 -3.14158875421628
30.77 -3.14158737748705
30.78 -3.14158607952518
30.79 -3.14158485740914
30.8 -3.141583708299
30.81 -3.14158262943486
30.82 -3.14158161813519
30.83 -3.14158067179531
30.84 -3.14157978788578
30.85 -3.14157896395082
30.86 -3.14157819760682
30.87 -3.14157748654076
30.88 -3.14157682850871
30.89 -3.1415762213343
30.9 -3.14157566290726
30.91 -3.14157515118195
30.92 -3.14157468417587
30.93 -3.14157425996826
30.94 -3.14157387669866
30.95 -3.14157353256549
30.96 -3.1415732258247
30.97 -3.14157295478839
30.98 -3.14157271782345
30.99 -3.14157251335026
31 -3.14157233984134
31.01 -3.14157219582011
31.02 -3.14157207985958
31.03 -3.14157199058111
31.04 -3.1415719266532
31.05 -3.14157188679027
31.06 -3.14157186975147
31.07 -3.14157187433948
31.08 -3.14157189939942
31.09 -3.14157194381769
31.1 -3.14157200652084
31.11 -3.14157208647453
31.12 -3.14157218268243
31.13 -3.14157229418516
31.14 -3.14157242005931
31.15 -3.14157255941638
31.16 -3.14157271140181
31.17 -3.14157287519404
31.18 -3.14157305000352
31.19 -3.14157323507179
31.2 -3.14157342967059
31.21 -3.14157363310095
31.22 -3.14157384469232
31.23 -3.14157406380171
31.24 -3.14157428981289
31.25 -3.14157452213552
31.26 -3.1415747602044
31.27 -3.14157500347865
31.28 -3.14157525144099
31.29 -3.14157550359694
31.3 -3.14157575947417
31.31 -3.14157601862169
31.32 -3.14157628060925
31.33 -3.14157654502661
31.34 -3.1415768114829
31.35 -3.14157707960595
31.36 -3.1415773490417
31.37 -3.14157761945357
31.38 -3.14157789052185
31.39 -3.14157816194314
31.4 -3.14157843342976
31.41 -3.14157870470923
31.42 -3.14157897552369
31.43 -3.14157924562943
31.44 -3.14157951479632
31.45 -3.14157978280737
31.46 -3.14158004945822
31.47 -3.14158031455665
31.48 -3.14158057792218
31.49 -3.14158083938559
31.5 -3.14158109878848
31.51 -3.14158135598287
31.52 -3.14158161083081
31.53 -3.14158186320393
31.54 -3.14158211298314
31.55 -3.14158236005817
31.56 -3.14158260432727
31.57 -3.14158284569683
31.58 -3.14158308408105
31.59 -3.14158331940163
31.6 -3.14158355158742
31.61 -3.14158378057411
31.62 -3.14158400630396
31.63 -3.1415842287255
31.64 -3.14158444779323
31.65 -3.14158466346736
31.66 -3.14158487571356
31.67 -3.14158508450269
31.68 -3.14158528981056
31.69 -3.14158549161768
31.7 -3.14158568990906
31.71 -3.14158588467395
31.72 -3.14158607590565
31.73 -3.1415862636013
31.74 -3.14158644776168
31.75 -3.14158662839101
31.76 -3.14158680549676
31.77 -3.1415869790895
31.78 -3.14158714918268
31.79 -3.14158731579251
31.8 -3.14158747893777
31.81 -3.14158763863966
31.82 -3.14158779492167
31.83 -3.1415879478094
31.84 -3.14158809733047
31.85 -3.14158824351433
31.86 -3.1415883863922
31.87 -3.14158852599689
31.88 -3.14158866236272
31.89 -3.14158879552537
31.9 -3.14158892552181
31.91 -3.14158905239019
31.92 -3.14158917616972
31.93 -3.14158929690059
31.94 -3.14158941462388
31.95 -3.14158952938145
31.96 -3.1415896412159
31.97 -3.14158975017046
31.98 -3.14158985628892
31.99 -3.14158995961554
32 -3.14159006019503
32.01 -3.14159015807242
32.02 -3.14159025329306
32.03 -3.14159034590252
32.04 -3.14159043594652
32.05 -3.14159052347093
32.06 -3.14159060852168
32.07 -3.14159069114471
32.08 -3.14159077138594
32.09 -3.14159084929122
32.1 -3.14159092490628
32.11 -3.14159099827672
32.12 -3.14159106944792
32.13 -3.14159113846508
32.14 -3.1415912053731
32.15 -3.14159127021662
32.16 -3.14159133303997
32.17 -3.14159139388712
32.18 -3.14159145280169
32.19 -3.14159150982689
32.2 -3.14159156500555
32.21 -3.14159161838005
32.22 -3.1415916699923
32.23 -3.14159171988377
32.24 -3.14159176809543
32.25 -3.14159181466776
32.26 -3.14159185964073
32.27 -3.14159190305376
32.28 -3.14159194494577
32.29 -3.1415919853551
32.3 -3.14159202431956
32.31 -3.14159206187639
32.32 -3.14159209806225
32.33 -3.14159213291324
32.34 -3.14159216646486
32.35 -3.14159219875205
32.36 -3.14159222980913
32.37 -3.14159225966986
32.38 -3.14159228836739
32.39 -3.14159231593427
32.4 -3.14159234240246
32.41 -3.14159236780333
32.42 -3.14159239216765
32.43 -3.1415924155256
32.44 -3.14159243790676
32.45 -3.14159245934011
32.46 -3.14159247985408
32.47 -3.14159249947647
32.48 -3.14159251823453
32.49 -3.14159253615491
32.5 -3.14159255326371
32.51 -3.14159256958645
32.52 -3.14159258514808
32.53 -3.14159259997299
32.54 -3.14159261408502
32.55 -3.14159262750748
32.56 -3.14159264026311
32.57 -3.14159265237414
32.58 -3.14159266386224
32.59 -3.14159267474858
32.6 -3.1415926850538
32.61 -3.14159269479806
32.62 -3.14159270400097
32.63 -3.14159271268169
32.64 -3.14159272085886
32.65 -3.14159272855065
32.66 -3.14159273577476
32.67 -3.14159274254842
32.68 -3.14159274888841
32.69 -3.14159275481104
32.7 -3.14159276033219
32.71 -3.14159276546731
32.72 -3.14159277023141
32.73 -3.14159277463908
32.74 -3.14159277870451
32.75 -3.14159278244147
32.76 -3.14159278586334
32.77 -3.14159278898312
32.78 -3.1415927918134
32.79 -3.14159279436644
32.8 -3.14159279665408
32.81 -3.14159279868785
32.82 -3.14159280047889
32.83 -3.14159280203803
32.84 -3.14159280337573
32.85 -3.14159280450215
32.86 -3.14159280542711
32.87 -3.14159280616013
32.88 -3.1415928067104
32.89 -3.14159280708682
32.9 -3.14159280729801
32.91 -3.14159280735229
32.92 -3.14159280725771
32.93 -3.14159280702202
32.94 -3.14159280665273
32.95 -3.1415928061571
32.96 -3.1415928055421
32.97 -3.14159280481448
32.98 -3.14159280398074
32.99 -3.14159280304716
33 -3.14159280201976
33.01 -3.14159280090438
33.02 -3.14159279970661
33.03 -3.14159279843184
33.04 -3.14159279708525
33.05 -3.14159279567184
33.06 -3.1415927941964
33.07 -3.14159279266352
33.08 -3.14159279107764
33.09 -3.141592789443
33.1 -3.14159278776367
33.11 -3.14159278604356
33.12 -3.14159278428639
33.13 -3.14159278249577
33.14 -3.14159278067512
33.15 -3.14159277882771
33.16 -3.1415927769567
33.17 -3.14159277506508
33.18 -3.1415927731557
33.19 -3.14159277123131
33.2 -3.14159276929451
33.21 -3.14159276734778
33.22 -3.14159276539349
33.23 -3.14159276343388
33.24 -3.1415927614711
33.25 -3.14159275950718
33.26 -3.14159275754404
33.27 -3.14159275558351
33.28 -3.14159275362732
33.29 -3.14159275167711
33.3 -3.14159274973442
33.31 -3.14159274780071
33.32 -3.14159274587736
33.33 -3.14159274396567
33.34 -3.14159274206684
33.35 -3.14159274018203
33.36 -3.1415927383123
33.37 -3.14159273645865
33.38 -3.14159273462201
33.39 -3.14159273280325
33.4 -3.14159273100318
33.41 -3.14159272922255
33.42 -3.14159272746204
33.43 -3.1415927257223
33.44 -3.14159272400389
33.45 -3.14159272230737
33.46 -3.1415927206332
33.47 -3.14159271898183
33.48 -3.14159271735364
33.49 -3.141592715749
33.5 -3.14159271416821
33.51 -3.14159271261155
33.52 -3.14159271107924
33.53 -3.14159270957148
33.54 -3.14159270808845
33.55 -3.14159270663028
33.56 -3.14159270519706
33.57 -3.14159270378888
33.58 -3.14159270240577
33.59 -3.14159270104776
33.6 -3.14159269971485
33.61 -3.141592698407
33.62 -3.14159269712416
33.63 -3.14159269586627
33.64 -3.14159269463322
33.65 -3.14159269342491
33.66 -3.14159269224121
33.67 -3.14159269108198
33.68 -3.14159268994704
33.69 -3.14159268883624
33.7 -3.14159268774936
33.71 -3.14159268668622
33.72 -3.1415926856466
33.73 -3.14159268463026
33.74 -3.14159268363698
33.75 -3.14159268266651
33.76 -3.14159268171859
33.77 -3.14159268079295
33.78 -3.14159267988933
33.79 -3.14159267900745
33.8 -3.14159267814702
33.81 -3.14159267730775
33.82 -3.14159267648935
33.83 -3.14159267569151
33.84 -3.14159267491394
33.85 -3.14159267415632
33.86 -3.14159267341834
33.87 -3.14159267269969
33.88 -3.14159267200006
33.89 -3.14159267131912
33.9 -3.14159267065656
33.91 -3.14159267001206
33.92 -3.1415926693853
33.93 -3.14159266877595
33.94 -3.14159266818369
33.95 -3.14159266760821
33.96 -3.14159266704919
33.97 -3.1415926665063
33.98 -3.14159266597923
33.99 -3.14159266546766
34 -3.14159266497127
34.01 -3.14159266448976
34.02 -3.14159266402281
34.03 -3.14159266357011
34.04 -3.14159266313136
34.05 -3.14159266270625
34.06 -3.14159266229448
34.07 -3.14159266189576
34.08 -3.14159266150978
34.09 -3.14159266113625
34.1 -3.1415926607749
34.11 -3.14159266042542
34.12 -3.14159266008754
34.13 -3.14159265976098
34.14 -3.14159265944547
34.15 -3.14159265914073
34.16 -3.1415926588465
34.17 -3.14159265856251
34.18 -3.1415926582885
34.19 -3.14159265802421
34.2 -3.14159265776941
34.21 -3.14159265752383
34.22 -3.14159265728723
34.23 -3.14159265705938
34.24 -3.14159265684003
34.25 -3.14159265662897
34.26 -3.14159265642594
34.27 -3.14159265623075
34.28 -3.14159265604316
34.29 -3.14159265586296
34.3 -3.14159265568994
34.31 -3.1415926555239
34.32 -3.14159265536462
34.33 -3.14159265521192
34.34 -3.14159265506559
34.35 -3.14159265492544
34.36 -3.1415926547913
34.37 -3.14159265466297
34.38 -3.14159265454027
34.39 -3.14159265442304
34.4 -3.1415926543111
34.41 -3.14159265420428
34.42 -3.14159265410241
34.43 -3.14159265400535
34.44 -3.14159265391293
34.45 -3.141592653825
34.46 -3.14159265374142
34.47 -3.14159265366202
34.48 -3.14159265358669
34.49 -3.14159265351527
34.5 -3.14159265344763
34.51 -3.14159265338364
34.52 -3.14159265332317
34.53 -3.1415926532661
34.54 -3.1415926532123
34.55 -3.14159265316166
34.56 -3.14159265311406
34.57 -3.14159265306939
34.58 -3.14159265302754
34.59 -3.1415926529884
34.6 -3.14159265295187
34.61 -3.14159265291786
34.62 -3.14159265288625
34.63 -3.14159265285696
34.64 -3.14159265282989
34.65 -3.14159265280496
34.66 -3.14159265278208
34.67 -3.14159265276116
34.68 -3.14159265274212
34.69 -3.14159265272489
34.7 -3.14159265270938
34.71 -3.14159265269552
34.72 -3.14159265268324
34.73 -3.14159265267246
34.74 -3.14159265266313
34.75 -3.14159265265517
34.76 -3.14159265264852
34.77 -3.14159265264312
34.78 -3.14159265263891
34.79 -3.14159265263583
34.8 -3.14159265263382
34.81 -3.14159265263284
34.82 -3.14159265263282
34.83 -3.14159265263373
34.84 -3.1415926526355
34.85 -3.1415926526381
34.86 -3.14159265264148
34.87 -3.14159265264559
34.88 -3.1415926526504
34.89 -3.14159265265585
34.9 -3.14159265266192
34.91 -3.14159265266857
34.92 -3.14159265267575
34.93 -3.14159265268344
34.94 -3.1415926526916
34.95 -3.14159265270019
34.96 -3.1415926527092
34.97 -3.14159265271858
34.98 -3.14159265272831
34.99 -3.14159265273836
35 -3.14159265274871
35.01 -3.14159265275933
35.02 -3.14159265277019
35.03 -3.14159265278128
35.04 -3.14159265279256
35.05 -3.14159265280403
35.06 -3.14159265281565
35.07 -3.14159265282741
35.08 -3.1415926528393
35.09 -3.14159265285128
35.1 -3.14159265286336
35.11 -3.1415926528755
35.12 -3.1415926528877
35.13 -3.14159265289994
35.14 -3.1415926529122
35.15 -3.14159265292448
35.16 -3.14159265293676
35.17 -3.14159265294903
35.18 -3.14159265296128
35.19 -3.14159265297349
35.2 -3.14159265298566
35.21 -3.14159265299778
35.22 -3.14159265300984
35.23 -3.14159265302183
35.24 -3.14159265303374
35.25 -3.14159265304557
35.26 -3.1415926530573
35.27 -3.14159265306894
35.28 -3.14159265308047
35.29 -3.14159265309189
35.3 -3.1415926531032
35.31 -3.14159265311439
35.32 -3.14159265312545
35.33 -3.14159265313638
35.34 -3.14159265314719
35.35 -3.14159265315785
35.36 -3.14159265316838
35.37 -3.14159265317876
35.38 -3.141592653189
35.39 -3.14159265319909
35.4 -3.14159265320904
35.41 -3.14159265321883
35.42 -3.14159265322847
35.43 -3.14159265323796
35.44 -3.14159265324729
35.45 -3.14159265325646
35.46 -3.14159265326548
35.47 -3.14159265327434
35.48 -3.14159265328305
35.49 -3.1415926532916
35.5 -3.14159265329999
35.51 -3.14159265330822
35.52 -3.14159265331629
35.53 -3.14159265332421
35.54 -3.14159265333198
35.55 -3.14159265333958
35.56 -3.14159265334703
35.57 -3.14159265335433
35.58 -3.14159265336148
35.59 -3.14159265336847
35.6 -3.14159265337531
35.61 -3.14159265338201
35.62 -3.14159265338855
35.63 -3.14159265339495
35.64 -3.14159265340121
35.65 -3.14159265340732
35.66 -3.14159265341328
35.67 -3.14159265341911
35.68 -3.1415926534248
35.69 -3.14159265343035
35.7 -3.14159265343577
35.71 -3.14159265344105
35.72 -3.14159265344621
35.73 -3.14159265345123
35.74 -3.14159265345612
35.75 -3.14159265346089
35.76 -3.14159265346554
35.77 -3.14159265347006
35.78 -3.14159265347446
35.79 -3.14159265347875
35.8 -3.14159265348292
35.81 -3.14159265348697
35.82 -3.14159265349092
35.83 -3.14159265349475
35.84 -3.14159265349848
35.85 -3.1415926535021
35.86 -3.14159265350562
35.87 -3.14159265350903
35.88 -3.14159265351235
35.89 -3.14159265351556
35.9 -3.14159265351869
35.91 -3.14159265352171
35.92 -3.14159265352465
35.93 -3.1415926535275
35.94 -3.14159265353025
35.95 -3.14159265353293
35.96 -3.14159265353551
35.97 -3.14159265353802
35.98 -3.14159265354045
35.99 -3.14159265354279
36 -3.14159265354506
36.01 -3.14159265354726
36.02 -3.14159265354938
36.03 -3.14159265355143
36.04 -3.14159265355341
36.05 -3.14159265355533
36.06 -3.14159265355718
36.07 -3.14159265355896
36.08 -3.14159265356068
36.09 -3.14159265356234
36.1 -3.14159265356394
36.11 -3.14159265356548
36.12 -3.14159265356696
36.13 -3.14159265356839
36.14 -3.14159265356976
36.15 -3.14159265357109
36.16 -3.14159265357236
36.17 -3.14159265357358
36.18 -3.14159265357476
36.19 -3.14159265357589
36.2 -3.14159265357697
36.21 -3.14159265357801
36.22 -3.14159265357901
36.23 -3.14159265357996
36.24 -3.14159265358088
36.25 -3.14159265358176
36.26 -3.14159265358259
36.27 -3.1415926535834
36.28 -3.14159265358416
36.29 -3.1415926535849
36.3 -3.14159265358559
36.31 -3.14159265358626
36.32 -3.1415926535869
36.33 -3.1415926535875
36.34 -3.14159265358808
36.35 -3.14159265358863
36.36 -3.14159265358915
36.37 -3.14159265358964
36.38 -3.14159265359011
36.39 -3.14159265359055
36.4 -3.14159265359097
36.41 -3.14159265359137
36.42 -3.14159265359175
36.43 -3.1415926535921
36.44 -3.14159265359244
36.45 -3.14159265359275
36.46 -3.14159265359304
36.47 -3.14159265359332
36.48 -3.14159265359358
36.49 -3.14159265359382
36.5 -3.14159265359404
36.51 -3.14159265359425
36.52 -3.14159265359445
36.53 -3.14159265359463
36.54 -3.14159265359479
36.55 -3.14159265359495
36.56 -3.14159265359508
36.57 -3.14159265359521
36.58 -3.14159265359533
36.59 -3.14159265359543
36.6 -3.14159265359552
36.61 -3.14159265359561
36.62 -3.14159265359568
36.63 -3.14159265359574
36.64 -3.1415926535958
36.65 -3.14159265359585
36.66 -3.14159265359588
36.67 -3.14159265359591
36.68 -3.14159265359594
36.69 -3.14159265359595
36.7 -3.14159265359596
36.71 -3.14159265359596
36.72 -3.14159265359596
36.73 -3.14159265359595
36.74 -3.14159265359594
36.75 -3.14159265359592
36.76 -3.14159265359589
36.77 -3.14159265359586
36.78 -3.14159265359583
36.79 -3.14159265359579
36.8 -3.14159265359575
36.81 -3.14159265359571
36.82 -3.14159265359566
36.83 -3.14159265359561
36.84 -3.14159265359555
36.85 -3.1415926535955
36.86 -3.14159265359544
36.87 -3.14159265359537
36.88 -3.14159265359531
36.89 -3.14159265359524
36.9 -3.14159265359518
36.91 -3.14159265359511
36.92 -3.14159265359504
36.93 -3.14159265359496
36.94 -3.14159265359489
36.95 -3.14159265359482
36.96 -3.14159265359474
36.97 -3.14159265359467
36.98 -3.14159265359459
36.99 -3.14159265359451
37 -3.14159265359443
37.01 -3.14159265359435
37.02 -3.14159265359428
37.03 -3.1415926535942
37.04 -3.14159265359412
37.05 -3.14159265359404
37.06 -3.14159265359396
37.07 -3.14159265359388
37.08 -3.1415926535938
37.09 -3.14159265359372
37.1 -3.14159265359364
37.11 -3.14159265359357
37.12 -3.14159265359349
37.13 -3.14159265359341
37.14 -3.14159265359334
37.15 -3.14159265359326
37.16 -3.14159265359319
37.17 -3.14159265359311
37.18 -3.14159265359304
37.19 -3.14159265359296
37.2 -3.14159265359289
37.21 -3.14159265359282
37.22 -3.14159265359275
37.23 -3.14159265359268
37.24 -3.14159265359261
37.25 -3.14159265359254
37.26 -3.14159265359247
37.27 -3.14159265359241
37.28 -3.14159265359234
37.29 -3.14159265359228
37.3 -3.14159265359221
37.31 -3.14159265359215
37.32 -3.14159265359209
37.33 -3.14159265359203
37.34 -3.14159265359197
37.35 -3.14159265359191
37.36 -3.14159265359185
37.37 -3.1415926535918
37.38 -3.14159265359174
37.39 -3.14159265359169
37.4 -3.14159265359163
37.41 -3.14159265359158
37.42 -3.14159265359153
37.43 -3.14159265359148
37.44 -3.14159265359143
37.45 -3.14159265359138
37.46 -3.14159265359133
37.47 -3.14159265359129
37.48 -3.14159265359124
37.49 -3.1415926535912
37.5 -3.14159265359115
37.51 -3.14159265359111
37.52 -3.14159265359107
37.53 -3.14159265359103
37.54 -3.14159265359099
37.55 -3.14159265359095
37.56 -3.14159265359091
37.57 -3.14159265359087
37.58 -3.14159265359084
37.59 -3.1415926535908
37.6 -3.14159265359077
37.61 -3.14159265359073
37.62 -3.1415926535907
37.63 -3.14159265359067
37.64 -3.14159265359064
37.65 -3.14159265359061
37.66 -3.14159265359058
37.67 -3.14159265359055
37.68 -3.14159265359052
37.69 -3.1415926535905
37.7 -3.14159265359047
37.71 -3.14159265359044
37.72 -3.14159265359042
37.73 -3.14159265359039
37.74 -3.14159265359037
37.75 -3.14159265359035
37.76 -3.14159265359032
37.77 -3.1415926535903
37.78 -3.14159265359028
37.79 -3.14159265359026
37.8 -3.14159265359024
37.81 -3.14159265359022
37.82 -3.1415926535902
37.83 -3.14159265359019
37.84 -3.14159265359017
37.85 -3.14159265359015
37.86 -3.14159265359014
37.87 -3.14159265359012
37.88 -3.1415926535901
37.89 -3.14159265359009
37.9 -3.14159265359007
37.91 -3.14159265359006
37.92 -3.14159265359005
37.93 -3.14159265359003
37.94 -3.14159265359002
37.95 -3.14159265359001
37.96 -3.14159265359
37.97 -3.14159265358999
37.98 -3.14159265358998
37.99 -3.14159265358997
38 -3.14159265358996
38.01 -3.14159265358995
38.02 -3.14159265358994
38.03 -3.14159265358993
38.04 -3.14159265358992
38.05 -3.14159265358991
38.06 -3.1415926535899
38.07 -3.1415926535899
38.08 -3.14159265358989
38.09 -3.14159265358988
38.1 -3.14159265358987
38.11 -3.14159265358987
38.12 -3.14159265358986
38.13 -3.14159265358985
38.14 -3.14159265358985
38.15 -3.14159265358984
38.16 -3.14159265358984
38.17 -3.14159265358983
38.18 -3.14159265358983
38.19 -3.14159265358982
38.2 -3.14159265358982
38.21 -3.14159265358981
38.22 -3.14159265358981
38.23 -3.14159265358981
38.24 -3.1415926535898
38.25 -3.1415926535898
38.26 -3.1415926535898
38.27 -3.14159265358979
38.28 -3.14159265358979
38.29 -3.14159265358979
38.3 -3.14159265358978
38.31 -3.14159265358978
38.32 -3.14159265358978
38.33 -3.14159265358978
38.34 -3.14159265358978
38.35 -3.14159265358977
38.36 -3.14159265358977
38.37 -3.14159265358977
38.38 -3.14159265358977
38.39 -3.14159265358977
38.4 -3.14159265358977
38.41 -3.14159265358976
38.42 -3.14159265358976
38.43 -3.14159265358976
38.44 -3.14159265358976
38.45 -3.14159265358976
38.46 -3.14159265358976
38.47 -3.14159265358976
38.48 -3.14159265358976
38.49 -3.14159265358976
38.5 -3.14159265358976
38.51 -3.14159265358976
38.52 -3.14159265358976
38.53 -3.14159265358975
38.54 -3.14159265358975
38.55 -3.14159265358975
38.56 -3.14159265358975
38.57 -3.14159265358975
38.58 -3.14159265358975
38.59 -3.14159265358975
38.6 -3.14159265358975
38.61 -3.14159265358975
38.62 -3.14159265358975
38.63 -3.14159265358975
38.64 -3.14159265358975
38.65 -3.14159265358975
38.66 -3.14159265358975
38.67 -3.14159265358975
38.68 -3.14159265358975
38.69 -3.14159265358975
38.7 -3.14159265358975
38.71 -3.14159265358975
38.72 -3.14159265358976
38.73 -3.14159265358976
38.74 -3.14159265358976
38.75 -3.14159265358976
38.76 -3.14159265358976
38.77 -3.14159265358976
38.78 -3.14159265358976
38.79 -3.14159265358976
38.8 -3.14159265358976
38.81 -3.14159265358976
38.82 -3.14159265358976
38.83 -3.14159265358976
38.84 -3.14159265358976
38.85 -3.14159265358976
38.86 -3.14159265358976
38.87 -3.14159265358976
38.88 -3.14159265358976
38.89 -3.14159265358976
38.9 -3.14159265358976
38.91 -3.14159265358976
38.92 -3.14159265358976
38.93 -3.14159265358976
38.94 -3.14159265358977
38.95 -3.14159265358977
38.96 -3.14159265358977
38.97 -3.14159265358977
38.98 -3.14159265358977
38.99 -3.14159265358977
39 -3.14159265358977
39.01 -3.14159265358977
39.02 -3.14159265358977
39.03 -3.14159265358977
39.04 -3.14159265358977
39.05 -3.14159265358977
39.06 -3.14159265358977
39.07 -3.14159265358977
39.08 -3.14159265358977
39.09 -3.14159265358977
39.1 -3.14159265358977
39.11 -3.14159265358977
39.12 -3.14159265358977
39.13 -3.14159265358977
39.14 -3.14159265358977
39.15 -3.14159265358977
39.16 -3.14159265358977
39.17 -3.14159265358978
39.18 -3.14159265358978
39.19 -3.14159265358978
39.2 -3.14159265358978
39.21 -3.14159265358978
39.22 -3.14159265358978
39.23 -3.14159265358978
39.24 -3.14159265358978
39.25 -3.14159265358978
39.26 -3.14159265358978
39.27 -3.14159265358978
39.28 -3.14159265358978
39.29 -3.14159265358978
39.3 -3.14159265358978
39.31 -3.14159265358978
39.32 -3.14159265358978
39.33 -3.14159265358978
39.34 -3.14159265358978
39.35 -3.14159265358978
39.36 -3.14159265358978
39.37 -3.14159265358978
39.38 -3.14159265358978
39.39 -3.14159265358979
39.4 -3.14159265358979
39.41 -3.14159265358979
39.42 -3.14159265358979
39.43 -3.14159265358979
39.44 -3.14159265358979
39.45 -3.14159265358979
39.46 -3.14159265358979
39.47 -3.14159265358979
39.48 -3.14159265358979
39.49 -3.14159265358979
39.5 -3.14159265358979
39.51 -3.14159265358979
39.52 -3.14159265358979
39.53 -3.14159265358979
39.54 -3.14159265358979
39.55 -3.14159265358979
39.56 -3.14159265358979
39.57 -3.14159265358979
39.58 -3.14159265358979
39.59 -3.14159265358979
39.6 -3.14159265358979
39.61 -3.14159265358979
39.62 -3.14159265358979
39.63 -3.14159265358979
39.64 -3.14159265358979
39.65 -3.14159265358979
39.66 -3.14159265358979
39.67 -3.14159265358979
39.68 -3.14159265358979
39.69 -3.14159265358979
39.7 -3.14159265358979
39.71 -3.14159265358979
39.72 -3.14159265358979
39.73 -3.14159265358979
39.74 -3.14159265358979
39.75 -3.14159265358979
39.76 -3.14159265358979
39.77 -3.14159265358979
39.78 -3.14159265358979
39.79 -3.14159265358979
39.8 -3.14159265358979
39.81 -3.14159265358979
39.82 -3.14159265358979
39.83 -3.14159265358979
39.84 -3.14159265358979
39.85 -3.14159265358979
39.86 -3.14159265358979
39.87 -3.14159265358979
39.88 -3.14159265358979
39.89 -3.14159265358979
39.9 -3.14159265358979
39.91 -3.14159265358979
39.92 -3.14159265358979
39.93 -3.14159265358979
39.94 -3.14159265358979
39.95 -3.14159265358979
39.96 -3.14159265358979
39.97 -3.14159265358979
39.98 -3.14159265358979
39.99 -3.14159265358979
40 -3.14159265358979
40.01 -3.14159265358979
40.02 -3.14159265358979
40.03 -3.14159265358979
40.04 -3.14159265358979
40.05 -3.14159265358979
40.06 -3.14159265358979
40.07 -3.14159265358979
40.08 -3.14159265358979
40.09 -3.14159265358979
40.1 -3.14159265358979
40.11 -3.14159265358979
40.12 -3.14159265358979
40.13 -3.14159265358979
40.14 -3.14159265358979
40.15 -3.14159265358979
40.16 -3.14159265358979
40.17 -3.14159265358979
40.18 -3.14159265358979
40.19 -3.14159265358979
40.2 -3.14159265358979
40.21 -3.14159265358979
40.22 -3.14159265358979
40.23 -3.14159265358979
40.24 -3.14159265358979
40.25 -3.14159265358979
40.26 -3.14159265358979
40.27 -3.14159265358979
40.28 -3.14159265358979
40.29 -3.14159265358979
40.3 -3.14159265358979
40.31 -3.14159265358979
40.32 -3.14159265358979
40.33 -3.14159265358979
40.34 -3.14159265358979
40.35 -3.14159265358979
40.36 -3.14159265358979
40.37 -3.14159265358979
40.38 -3.14159265358979
40.39 -3.14159265358979
40.4 -3.14159265358979
40.41 -3.14159265358979
40.42 -3.14159265358979
40.43 -3.14159265358979
40.44 -3.14159265358979
40.45 -3.14159265358979
40.46 -3.14159265358979
40.47 -3.14159265358979
40.48 -3.14159265358979
40.49 -3.14159265358979
40.5 -3.14159265358979
40.51 -3.14159265358979
40.52 -3.14159265358979
40.53 -3.14159265358979
40.54 -3.14159265358979
40.55 -3.14159265358979
40.56 -3.14159265358979
40.57 -3.14159265358979
40.58 -3.14159265358979
40.59 -3.14159265358979
40.6 -3.14159265358979
40.61 -3.14159265358979
40.62 -3.14159265358979
40.63 -3.14159265358979
40.64 -3.14159265358979
40.65 -3.14159265358979
40.66 -3.14159265358979
40.67 -3.14159265358979
40.68 -3.14159265358979
40.69 -3.14159265358979
40.7 -3.14159265358979
40.71 -3.14159265358979
40.72 -3.14159265358979
40.73 -3.14159265358979
40.74 -3.14159265358979
40.75 -3.14159265358979
40.76 -3.14159265358979
40.77 -3.14159265358979
40.78 -3.14159265358979
40.79 -3.14159265358979
40.8 -3.14159265358979
40.81 -3.14159265358979
40.82 -3.14159265358979
40.83 -3.14159265358979
40.84 -3.14159265358979
40.85 -3.14159265358979
40.86 -3.14159265358979
40.87 -3.14159265358979
40.88 -3.14159265358979
40.89 -3.14159265358979
40.9 -3.14159265358979
40.91 -3.14159265358979
40.92 -3.14159265358979
40.93 -3.14159265358979
40.94 -3.14159265358979
40.95 -3.14159265358979
40.96 -3.14159265358979
40.97 -3.14159265358979
40.98 -3.14159265358979
40.99 -3.14159265358979
41 -3.14159265358979
41.01 -3.14159265358979
41.02 -3.14159265358979
41.03 -3.14159265358979
41.04 -3.14159265358979
41.05 -3.14159265358979
41.06 -3.14159265358979
41.07 -3.14159265358979
41.08 -3.14159265358979
41.09 -3.14159265358979
41.1 -3.14159265358979
41.11 -3.14159265358979
41.12 -3.14159265358979
41.13 -3.14159265358979
41.14 -3.14159265358979
41.15 -3.14159265358979
41.16 -3.14159265358979
41.17 -3.14159265358979
41.18 -3.14159265358979
41.19 -3.14159265358979
41.2 -3.14159265358979
41.21 -3.14159265358979
41.22 -3.14159265358979
41.23 -3.14159265358979
41.24 -3.14159265358979
41.25 -3.14159265358979
41.26 -3.14159265358979
41.27 -3.14159265358979
41.28 -3.14159265358979
41.29 -3.14159265358979
41.3 -3.14159265358979
41.31 -3.14159265358979
41.32 -3.14159265358979
41.33 -3.14159265358979
41.34 -3.14159265358979
41.35 -3.14159265358979
41.36 -3.14159265358979
41.37 -3.14159265358979
41.38 -3.14159265358979
41.39 -3.14159265358979
41.4 -3.14159265358979
41.41 -3.14159265358979
41.42 -3.14159265358979
41.43 -3.14159265358979
41.44 -3.14159265358979
41.45 -3.14159265358979
41.46 -3.14159265358979
41.47 -3.14159265358979
41.48 -3.14159265358979
41.49 -3.14159265358979
41.5 -3.14159265358979
41.51 -3.14159265358979
41.52 -3.14159265358979
41.53 -3.14159265358979
41.54 -3.14159265358979
41.55 -3.14159265358979
41.56 -3.14159265358979
41.57 -3.14159265358979
41.58 -3.14159265358979
41.59 -3.14159265358979
41.6 -3.14159265358979
41.61 -3.14159265358979
41.62 -3.14159265358979
41.63 -3.14159265358979
41.64 -3.14159265358979
41.65 -3.14159265358979
41.66 -3.14159265358979
41.67 -3.14159265358979
41.68 -3.14159265358979
41.69 -3.14159265358979
41.7 -3.14159265358979
41.71 -3.14159265358979
41.72 -3.14159265358979
41.73 -3.14159265358979
41.74 -3.14159265358979
41.75 -3.14159265358979
41.76 -3.14159265358979
41.77 -3.14159265358979
41.78 -3.14159265358979
41.79 -3.14159265358979
41.8 -3.14159265358979
41.81 -3.14159265358979
41.82 -3.14159265358979
41.83 -3.14159265358979
41.84 -3.14159265358979
41.85 -3.14159265358979
41.86 -3.14159265358979
41.87 -3.14159265358979
41.88 -3.14159265358979
41.89 -3.14159265358979
41.9 -3.14159265358979
41.91 -3.14159265358979
41.92 -3.14159265358979
41.93 -3.14159265358979
41.94 -3.14159265358979
41.95 -3.14159265358979
41.96 -3.14159265358979
41.97 -3.14159265358979
41.98 -3.14159265358979
41.99 -3.14159265358979
42 -3.14159265358979
42.01 -3.14159265358979
42.02 -3.14159265358979
42.03 -3.14159265358979
42.04 -3.14159265358979
42.05 -3.14159265358979
42.06 -3.14159265358979
42.07 -3.14159265358979
42.08 -3.14159265358979
42.09 -3.14159265358979
42.1 -3.14159265358979
42.11 -3.14159265358979
42.12 -3.14159265358979
42.13 -3.14159265358979
42.14 -3.14159265358979
42.15 -3.14159265358979
42.16 -3.14159265358979
42.17 -3.14159265358979
42.18 -3.14159265358979
42.19 -3.14159265358979
42.2 -3.14159265358979
42.21 -3.14159265358979
42.22 -3.14159265358979
42.23 -3.14159265358979
42.24 -3.14159265358979
42.25 -3.14159265358979
42.26 -3.14159265358979
42.27 -3.14159265358979
42.28 -3.14159265358979
42.29 -3.14159265358979
42.3 -3.14159265358979
42.31 -3.14159265358979
42.32 -3.14159265358979
42.33 -3.14159265358979
42.34 -3.14159265358979
42.35 -3.14159265358979
42.36 -3.14159265358979
42.37 -3.14159265358979
42.38 -3.14159265358979
42.39 -3.14159265358979
42.4 -3.14159265358979
42.41 -3.14159265358979
42.42 -3.14159265358979
42.43 -3.14159265358979
42.44 -3.14159265358979
42.45 -3.14159265358979
42.46 -3.14159265358979
42.47 -3.14159265358979
42.48 -3.14159265358979
42.49 -3.14159265358979
42.5 -3.14159265358979
42.51 -3.14159265358979
42.52 -3.14159265358979
42.53 -3.14159265358979
42.54 -3.14159265358979
42.55 -3.14159265358979
42.56 -3.14159265358979
42.57 -3.14159265358979
42.58 -3.14159265358979
42.59 -3.14159265358979
42.6 -3.14159265358979
42.61 -3.14159265358979
42.62 -3.14159265358979
42.63 -3.14159265358979
42.64 -3.14159265358979
42.65 -3.14159265358979
42.66 -3.14159265358979
42.67 -3.14159265358979
42.68 -3.14159265358979
42.69 -3.14159265358979
42.7 -3.14159265358979
42.71 -3.14159265358979
42.72 -3.14159265358979
42.73 -3.14159265358979
42.74 -3.14159265358979
42.75 -3.14159265358979
42.76 -3.14159265358979
42.77 -3.14159265358979
42.78 -3.14159265358979
42.79 -3.14159265358979
42.8 -3.14159265358979
42.81 -3.14159265358979
42.82 -3.14159265358979
42.83 -3.14159265358979
42.84 -3.14159265358979
42.85 -3.14159265358979
42.86 -3.14159265358979
42.87 -3.14159265358979
42.88 -3.14159265358979
42.89 -3.14159265358979
42.9 -3.14159265358979
42.91 -3.14159265358979
42.92 -3.14159265358979
42.93 -3.14159265358979
42.94 -3.14159265358979
42.95 -3.14159265358979
42.96 -3.14159265358979
42.97 -3.14159265358979
42.98 -3.14159265358979
42.99 -3.14159265358979
43 -3.14159265358979
43.01 -3.14159265358979
43.02 -3.14159265358979
43.03 -3.14159265358979
43.04 -3.14159265358979
43.05 -3.14159265358979
43.06 -3.14159265358979
43.07 -3.14159265358979
43.08 -3.14159265358979
43.09 -3.14159265358979
43.1 -3.14159265358979
43.11 -3.14159265358979
43.12 -3.14159265358979
43.13 -3.14159265358979
43.14 -3.14159265358979
43.15 -3.14159265358979
43.16 -3.14159265358979
43.17 -3.14159265358979
43.18 -3.14159265358979
43.19 -3.14159265358979
43.2 -3.14159265358979
43.21 -3.14159265358979
43.22 -3.14159265358979
43.23 -3.14159265358979
43.24 -3.14159265358979
43.25 -3.14159265358979
43.26 -3.14159265358979
43.27 -3.14159265358979
43.28 -3.14159265358979
43.29 -3.14159265358979
43.3 -3.14159265358979
43.31 -3.14159265358979
43.32 -3.14159265358979
43.33 -3.14159265358979
43.34 -3.14159265358979
43.35 -3.14159265358979
43.36 -3.14159265358979
43.37 -3.14159265358979
43.38 -3.14159265358979
43.39 -3.14159265358979
43.4 -3.14159265358979
43.41 -3.14159265358979
43.42 -3.14159265358979
43.43 -3.14159265358979
43.44 -3.14159265358979
43.45 -3.14159265358979
43.46 -3.14159265358979
43.47 -3.14159265358979
43.48 -3.14159265358979
43.49 -3.14159265358979
43.5 -3.14159265358979
43.51 -3.14159265358979
43.52 -3.14159265358979
43.53 -3.14159265358979
43.54 -3.14159265358979
43.55 -3.14159265358979
43.56 -3.14159265358979
43.57 -3.14159265358979
43.58 -3.14159265358979
43.59 -3.14159265358979
43.6 -3.14159265358979
43.61 -3.14159265358979
43.62 -3.14159265358979
43.63 -3.14159265358979
43.64 -3.14159265358979
43.65 -3.14159265358979
43.66 -3.14159265358979
43.67 -3.14159265358979
43.68 -3.14159265358979
43.69 -3.14159265358979
43.7 -3.14159265358979
43.71 -3.14159265358979
43.72 -3.14159265358979
43.73 -3.14159265358979
43.74 -3.14159265358979
43.75 -3.14159265358979
43.76 -3.14159265358979
43.77 -3.14159265358979
43.78 -3.14159265358979
43.79 -3.14159265358979
43.8 -3.14159265358979
43.81 -3.14159265358979
43.82 -3.14159265358979
43.83 -3.14159265358979
43.84 -3.14159265358979
43.85 -3.14159265358979
43.86 -3.14159265358979
43.87 -3.14159265358979
43.88 -3.14159265358979
43.89 -3.14159265358979
43.9 -3.14159265358979
43.91 -3.14159265358979
43.92 -3.14159265358979
43.93 -3.14159265358979
43.94 -3.14159265358979
43.95 -3.14159265358979
43.96 -3.14159265358979
43.97 -3.14159265358979
43.98 -3.14159265358979
43.99 -3.14159265358979
44 -3.14159265358979
44.01 -3.14159265358979
44.02 -3.14159265358979
44.03 -3.14159265358979
44.04 -3.14159265358979
44.05 -3.14159265358979
44.06 -3.14159265358979
44.07 -3.14159265358979
44.08 -3.14159265358979
44.09 -3.14159265358979
44.1 -3.14159265358979
44.11 -3.14159265358979
44.12 -3.14159265358979
44.13 -3.14159265358979
44.14 -3.14159265358979
44.15 -3.14159265358979
44.16 -3.14159265358979
44.17 -3.14159265358979
44.18 -3.14159265358979
44.19 -3.14159265358979
44.2 -3.14159265358979
44.21 -3.14159265358979
44.22 -3.14159265358979
44.23 -3.14159265358979
44.24 -3.14159265358979
44.25 -3.14159265358979
44.26 -3.14159265358979
44.27 -3.14159265358979
44.28 -3.14159265358979
44.29 -3.14159265358979
44.3 -3.14159265358979
44.31 -3.14159265358979
44.32 -3.14159265358979
44.33 -3.14159265358979
44.34 -3.14159265358979
44.35 -3.14159265358979
44.36 -3.14159265358979
44.37 -3.14159265358979
44.38 -3.14159265358979
44.39 -3.14159265358979
44.4 -3.14159265358979
44.41 -3.14159265358979
44.42 -3.14159265358979
44.43 -3.14159265358979
44.44 -3.14159265358979
44.45 -3.14159265358979
44.46 -3.14159265358979
44.47 -3.14159265358979
44.48 -3.14159265358979
44.49 -3.14159265358979
44.5 -3.14159265358979
44.51 -3.14159265358979
44.52 -3.14159265358979
44.53 -3.14159265358979
44.54 -3.14159265358979
44.55 -3.14159265358979
44.56 -3.14159265358979
44.57 -3.14159265358979
44.58 -3.14159265358979
44.59 -3.14159265358979
44.6 -3.14159265358979
44.61 -3.14159265358979
44.62 -3.14159265358979
44.63 -3.14159265358979
44.64 -3.14159265358979
44.65 -3.14159265358979
44.66 -3.14159265358979
44.67 -3.14159265358979
44.68 -3.14159265358979
44.69 -3.14159265358979
44.7 -3.14159265358979
44.71 -3.14159265358979
44.72 -3.14159265358979
44.73 -3.14159265358979
44.74 -3.14159265358979
44.75 -3.14159265358979
44.76 -3.14159265358979
44.77 -3.14159265358979
44.78 -3.14159265358979
44.79 -3.14159265358979
44.8 -3.14159265358979
44.81 -3.14159265358979
44.82 -3.14159265358979
44.83 -3.14159265358979
44.84 -3.14159265358979
44.85 -3.14159265358979
44.86 -3.14159265358979
44.87 -3.14159265358979
44.88 -3.14159265358979
44.89 -3.14159265358979
44.9 -3.14159265358979
44.91 -3.14159265358979
44.92 -3.14159265358979
44.93 -3.14159265358979
44.94 -3.14159265358979
44.95 -3.14159265358979
44.96 -3.14159265358979
44.97 -3.14159265358979
44.98 -3.14159265358979
44.99 -3.14159265358979
45 -3.14159265358979
45.01 -3.14159265358979
45.02 -3.14159265358979
45.03 -3.14159265358979
45.04 -3.14159265358979
45.05 -3.14159265358979
45.06 -3.1415926535898
45.07 -3.1415926535898
45.08 -3.1415926535898
45.09 -3.1415926535898
45.1 -3.1415926535898
45.11 -3.1415926535898
45.12 -3.1415926535898
45.13 -3.1415926535898
45.14 -3.1415926535898
45.15 -3.1415926535898
45.16 -3.1415926535898
45.17 -3.1415926535898
45.18 -3.1415926535898
45.19 -3.1415926535898
45.2 -3.1415926535898
45.21 -3.1415926535898
45.22 -3.1415926535898
45.23 -3.1415926535898
45.24 -3.1415926535898
45.25 -3.1415926535898
45.26 -3.1415926535898
45.27 -3.1415926535898
45.28 -3.1415926535898
45.29 -3.1415926535898
45.3 -3.1415926535898
45.31 -3.1415926535898
45.32 -3.1415926535898
45.33 -3.1415926535898
45.34 -3.1415926535898
45.35 -3.1415926535898
45.36 -3.1415926535898
45.37 -3.1415926535898
45.38 -3.1415926535898
45.39 -3.1415926535898
45.4 -3.1415926535898
45.41 -3.1415926535898
45.42 -3.1415926535898
45.43 -3.1415926535898
45.44 -3.1415926535898
45.45 -3.1415926535898
45.46 -3.1415926535898
45.47 -3.1415926535898
45.48 -3.1415926535898
45.49 -3.1415926535898
45.5 -3.1415926535898
45.51 -3.1415926535898
45.52 -3.1415926535898
45.53 -3.1415926535898
45.54 -3.1415926535898
45.55 -3.1415926535898
45.56 -3.1415926535898
45.57 -3.1415926535898
45.58 -3.1415926535898
45.59 -3.1415926535898
45.6 -3.1415926535898
45.61 -3.1415926535898
45.62 -3.1415926535898
45.63 -3.1415926535898
45.64 -3.1415926535898
45.65 -3.1415926535898
45.66 -3.1415926535898
45.67 -3.1415926535898
45.68 -3.1415926535898
45.69 -3.1415926535898
45.7 -3.1415926535898
45.71 -3.1415926535898
45.72 -3.1415926535898
45.73 -3.1415926535898
45.74 -3.1415926535898
45.75 -3.1415926535898
45.76 -3.1415926535898
45.77 -3.1415926535898
45.78 -3.1415926535898
45.79 -3.1415926535898
45.8 -3.1415926535898
45.81 -3.1415926535898
45.82 -3.1415926535898
45.83 -3.1415926535898
45.84 -3.1415926535898
45.85 -3.1415926535898
45.86 -3.1415926535898
45.87 -3.1415926535898
45.88 -3.1415926535898
45.89 -3.1415926535898
45.9 -3.1415926535898
45.91 -3.1415926535898
45.92 -3.1415926535898
45.93 -3.1415926535898
45.94 -3.1415926535898
45.95 -3.1415926535898
45.96 -3.1415926535898
45.97 -3.1415926535898
45.98 -3.1415926535898
45.99 -3.1415926535898
46 -3.1415926535898
46.01 -3.1415926535898
46.02 -3.1415926535898
46.03 -3.1415926535898
46.04 -3.1415926535898
46.05 -3.1415926535898
46.06 -3.1415926535898
46.07 -3.1415926535898
46.08 -3.1415926535898
46.09 -3.1415926535898
46.1 -3.1415926535898
46.11 -3.1415926535898
46.12 -3.1415926535898
46.13 -3.1415926535898
46.14 -3.1415926535898
46.15 -3.1415926535898
46.16 -3.1415926535898
46.17 -3.1415926535898
46.18 -3.1415926535898
46.19 -3.1415926535898
46.2 -3.1415926535898
46.21 -3.1415926535898
46.22 -3.1415926535898
46.23 -3.1415926535898
46.24 -3.1415926535898
46.25 -3.1415926535898
46.26 -3.1415926535898
46.27 -3.1415926535898
46.28 -3.1415926535898
46.29 -3.1415926535898
46.3 -3.1415926535898
46.31 -3.1415926535898
46.32 -3.1415926535898
46.33 -3.1415926535898
46.34 -3.1415926535898
46.35 -3.1415926535898
46.36 -3.1415926535898
46.37 -3.1415926535898
46.38 -3.1415926535898
46.39 -3.1415926535898
46.4 -3.1415926535898
46.41 -3.1415926535898
46.42 -3.1415926535898
46.43 -3.1415926535898
46.44 -3.1415926535898
46.45 -3.1415926535898
46.46 -3.1415926535898
46.47 -3.1415926535898
46.48 -3.1415926535898
46.49 -3.1415926535898
46.5 -3.1415926535898
46.51 -3.1415926535898
46.52 -3.1415926535898
46.53 -3.1415926535898
46.54 -3.1415926535898
46.55 -3.1415926535898
46.56 -3.1415926535898
46.57 -3.1415926535898
46.58 -3.1415926535898
46.59 -3.1415926535898
46.6 -3.1415926535898
46.61 -3.1415926535898
46.62 -3.1415926535898
46.63 -3.1415926535898
46.64 -3.1415926535898
46.65 -3.1415926535898
46.66 -3.1415926535898
46.67 -3.1415926535898
46.68 -3.1415926535898
46.69 -3.1415926535898
46.7 -3.1415926535898
46.71 -3.1415926535898
46.72 -3.1415926535898
46.73 -3.1415926535898
46.74 -3.1415926535898
46.75 -3.1415926535898
46.76 -3.1415926535898
46.77 -3.1415926535898
46.78 -3.1415926535898
46.79 -3.1415926535898
46.8 -3.1415926535898
46.81 -3.1415926535898
46.82 -3.1415926535898
46.83 -3.1415926535898
46.84 -3.1415926535898
46.85 -3.1415926535898
46.86 -3.1415926535898
46.87 -3.1415926535898
46.88 -3.1415926535898
46.89 -3.1415926535898
46.9 -3.14159265358979
46.91 -3.14159265358979
46.92 -3.14159265358979
46.93 -3.14159265358979
46.94 -3.14159265358979
46.95 -3.14159265358979
46.96 -3.14159265358979
46.97 -3.14159265358979
46.98 -3.14159265358979
46.99 -3.14159265358979
47 -3.14159265358979
47.01 -3.14159265358979
47.02 -3.14159265358979
47.03 -3.14159265358979
47.04 -3.14159265358979
47.05 -3.14159265358979
47.06 -3.14159265358979
47.07 -3.14159265358979
47.08 -3.14159265358979
47.09 -3.14159265358979
47.1 -3.14159265358979
47.11 -3.14159265358979
47.12 -3.14159265358979
47.13 -3.14159265358979
47.14 -3.14159265358979
47.15 -3.14159265358979
47.16 -3.14159265358979
47.17 -3.14159265358979
47.18 -3.14159265358979
47.19 -3.14159265358979
47.2 -3.14159265358979
47.21 -3.14159265358979
47.22 -3.14159265358979
47.23 -3.14159265358979
47.24 -3.14159265358979
47.25 -3.14159265358979
47.26 -3.14159265358979
47.27 -3.14159265358979
47.28 -3.14159265358979
47.29 -3.14159265358979
47.3 -3.14159265358979
47.31 -3.14159265358979
47.32 -3.14159265358979
47.33 -3.14159265358979
47.34 -3.14159265358979
47.35 -3.14159265358979
47.36 -3.14159265358979
47.37 -3.14159265358979
47.38 -3.14159265358979
47.39 -3.14159265358979
47.4 -3.14159265358979
47.41 -3.14159265358979
47.42 -3.14159265358979
47.43 -3.14159265358979
47.44 -3.14159265358979
47.45 -3.14159265358979
47.46 -3.14159265358979
47.47 -3.14159265358979
47.48 -3.14159265358979
47.49 -3.14159265358979
47.5 -3.14159265358979
47.51 -3.14159265358979
47.52 -3.14159265358979
47.53 -3.14159265358979
47.54 -3.14159265358979
47.55 -3.14159265358979
47.56 -3.14159265358979
47.57 -3.14159265358979
47.58 -3.14159265358979
47.59 -3.14159265358979
47.6 -3.14159265358979
47.61 -3.14159265358979
47.62 -3.14159265358979
47.63 -3.14159265358979
47.64 -3.14159265358979
47.65 -3.14159265358979
47.66 -3.14159265358979
47.67 -3.14159265358979
47.68 -3.14159265358979
47.69 -3.14159265358979
47.7 -3.14159265358979
47.71 -3.14159265358979
47.72 -3.14159265358979
47.73 -3.14159265358979
47.74 -3.14159265358979
47.75 -3.14159265358979
47.76 -3.14159265358979
47.77 -3.14159265358979
47.78 -3.14159265358979
47.79 -3.14159265358979
47.8 -3.14159265358979
47.81 -3.14159265358979
47.82 -3.14159265358979
47.83 -3.14159265358979
47.84 -3.14159265358979
47.85 -3.14159265358979
47.86 -3.14159265358979
47.87 -3.14159265358979
47.88 -3.14159265358979
47.89 -3.14159265358979
47.9 -3.14159265358979
47.91 -3.14159265358979
47.92 -3.14159265358979
47.93 -3.14159265358979
47.94 -3.14159265358979
47.95 -3.14159265358979
47.96 -3.14159265358979
47.97 -3.14159265358979
47.98 -3.14159265358979
47.99 -3.14159265358979
48 -3.14159265358979
48.01 -3.14159265358979
48.02 -3.14159265358979
48.03 -3.14159265358979
48.04 -3.14159265358979
48.05 -3.14159265358979
48.06 -3.14159265358979
48.07 -3.14159265358979
48.08 -3.14159265358979
48.09 -3.14159265358979
48.1 -3.14159265358979
48.11 -3.14159265358979
48.12 -3.14159265358979
48.13 -3.14159265358979
48.14 -3.14159265358979
48.15 -3.14159265358979
48.16 -3.14159265358979
48.17 -3.14159265358979
48.18 -3.14159265358979
48.19 -3.14159265358979
48.2 -3.14159265358979
48.21 -3.14159265358979
48.22 -3.14159265358979
48.23 -3.14159265358979
48.24 -3.14159265358979
48.25 -3.14159265358979
48.26 -3.14159265358979
48.27 -3.14159265358979
48.28 -3.14159265358979
48.29 -3.14159265358979
48.3 -3.14159265358979
48.31 -3.14159265358979
48.32 -3.14159265358979
48.33 -3.14159265358979
48.34 -3.14159265358979
48.35 -3.14159265358979
48.36 -3.14159265358979
48.37 -3.14159265358979
48.38 -3.14159265358979
48.39 -3.14159265358979
48.4 -3.14159265358979
48.41 -3.14159265358979
48.42 -3.14159265358979
48.43 -3.14159265358979
48.44 -3.14159265358979
48.45 -3.14159265358979
48.46 -3.14159265358979
48.47 -3.14159265358979
48.48 -3.14159265358979
48.49 -3.14159265358979
48.5 -3.14159265358979
48.51 -3.14159265358979
48.52 -3.14159265358979
48.53 -3.14159265358979
48.54 -3.14159265358979
48.55 -3.14159265358979
48.56 -3.14159265358979
48.57 -3.14159265358979
48.58 -3.14159265358979
48.59 -3.14159265358979
48.6 -3.14159265358979
48.61 -3.14159265358979
48.62 -3.14159265358979
48.63 -3.14159265358979
48.64 -3.14159265358979
48.65 -3.14159265358979
48.66 -3.14159265358979
48.67 -3.14159265358979
48.68 -3.14159265358979
48.69 -3.14159265358979
48.7 -3.14159265358979
48.71 -3.14159265358979
48.72 -3.14159265358979
48.73 -3.14159265358979
48.74 -3.14159265358979
48.75 -3.14159265358979
48.76 -3.14159265358979
48.77 -3.14159265358979
48.78 -3.14159265358979
48.79 -3.14159265358979
48.8 -3.14159265358979
48.81 -3.14159265358979
48.82 -3.14159265358979
48.83 -3.14159265358979
48.84 -3.14159265358979
48.85 -3.14159265358979
48.86 -3.14159265358979
48.87 -3.14159265358979
48.88 -3.14159265358979
48.89 -3.14159265358979
48.9 -3.14159265358979
48.91 -3.14159265358979
48.92 -3.14159265358979
48.93 -3.14159265358979
48.94 -3.14159265358979
48.95 -3.14159265358979
48.96 -3.14159265358979
48.97 -3.14159265358979
48.98 -3.14159265358979
48.99 -3.14159265358979
49 -3.14159265358979
49.01 -3.14159265358979
49.02 -3.14159265358979
49.03 -3.14159265358979
49.04 -3.14159265358979
49.05 -3.14159265358979
49.06 -3.14159265358979
49.07 -3.14159265358979
49.08 -3.14159265358979
49.09 -3.14159265358979
49.1 -3.14159265358979
49.11 -3.14159265358979
49.12 -3.14159265358979
49.13 -3.14159265358979
49.14 -3.14159265358979
49.15 -3.14159265358979
49.16 -3.14159265358979
49.17 -3.14159265358979
49.18 -3.14159265358979
49.19 -3.14159265358979
49.2 -3.14159265358979
49.21 -3.14159265358979
49.22 -3.14159265358979
49.23 -3.14159265358979
49.24 -3.14159265358979
49.25 -3.14159265358979
49.26 -3.14159265358979
49.27 -3.14159265358979
49.28 -3.14159265358979
49.29 -3.14159265358979
49.3 -3.14159265358979
49.31 -3.14159265358979
49.32 -3.14159265358979
49.33 -3.14159265358979
49.34 -3.14159265358979
49.35 -3.14159265358979
49.36 -3.14159265358979
49.37 -3.14159265358979
49.38 -3.14159265358979
49.39 -3.14159265358979
49.4 -3.14159265358979
49.41 -3.14159265358979
49.42 -3.14159265358979
49.43 -3.14159265358979
49.44 -3.14159265358979
49.45 -3.14159265358979
49.46 -3.14159265358979
49.47 -3.14159265358979
49.48 -3.14159265358979
49.49 -3.14159265358979
49.5 -3.14159265358979
49.51 -3.14159265358979
49.52 -3.14159265358979
49.53 -3.14159265358979
49.54 -3.14159265358979
49.55 -3.14159265358979
49.56 -3.14159265358979
49.57 -3.14159265358979
49.58 -3.14159265358979
49.59 -3.14159265358979
49.6 -3.14159265358979
49.61 -3.14159265358979
49.62 -3.14159265358979
49.63 -3.14159265358979
49.64 -3.14159265358979
49.65 -3.14159265358979
49.66 -3.14159265358979
49.67 -3.14159265358979
49.68 -3.14159265358979
49.69 -3.14159265358979
49.7 -3.14159265358979
49.71 -3.14159265358979
49.72 -3.14159265358979
49.73 -3.14159265358979
49.74 -3.14159265358979
49.75 -3.14159265358979
49.76 -3.14159265358979
49.77 -3.14159265358979
49.78 -3.14159265358979
49.79 -3.14159265358979
49.8 -3.14159265358979
49.81 -3.14159265358979
49.82 -3.14159265358979
49.83 -3.14159265358979
49.84 -3.14159265358979
49.85 -3.14159265358979
49.86 -3.14159265358979
49.87 -3.14159265358979
49.88 -3.14159265358979
49.89 -3.14159265358979
49.9 -3.14159265358979
49.91 -3.14159265358979
49.92 -3.14159265358979
49.93 -3.14159265358979
49.94 -3.14159265358979
49.95 -3.14159265358979
49.96 -3.14159265358979
49.97 -3.14159265358979
49.98 -3.14159265358979
49.99 -3.14159265358979
50 -3.14159265358979
};
\end{axis}

\end{tikzpicture}


==> avoidance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.5002563210885, xmax=0.505382742858868,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.65, ymax=1.65,
ytick style={color=black}
]
\draw[draw=black,fill=black] (axis cs:-7.5,0.5) circle (1);
\draw[draw=black,fill=black] (axis cs:-2.5,-0.5) circle (1);
\addplot [thick, steelblue31119180]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76525143351206 -0.273114163126894
-8.45963257409751 -0.354865684643801
-8.15639886286693 -0.444087748559139
-7.85521662379666 -0.541004154856351
-7.54477291236555 -0.599465230003123
-7.23023355105087 -0.566683491785052
-6.91671560058352 -0.525256345111705
-6.60342123262149 -0.482170989799823
-6.2904077413926 -0.437090701245801
-5.97775260601543 -0.389589352433352
-5.66556275868205 -0.339121616744143
-5.35398903931895 -0.284981757870361
-5.04324926711977 -0.226245729085504
-4.73366720674227 -0.161687226244036
-4.42573856237353 -0.0896567580268114
-4.11979746725311 -0.00746206390928365
-3.81750623527118 0.0875910798212783
-3.52149017793134 0.199248502662404
-3.2343688819795 0.334220875357747
-2.96506187919117 0.497216083169199
-2.66261540579547 0.588213875238405
-2.34694384820241 0.58904552933466
-2.04085211246917 0.511394869173053
-1.73333655430182 0.435133061665025
-1.42698014138522 0.357758570605727
-1.1197690381101 0.281208865832599
-0.812095065652569 0.205168122114429
-0.506635134441402 0.127019617785629
-0.198581449596601 0.0513440174011383
-0.0743149494165762 0.021219010527589
-0.0274326666529354 0.00912305303362755
-0.0101545169128167 0.0038716114325264
-0.00356026048817018 0.00186039989057032
-0.00137351700804403 0.000760094437707099
-0.0011185260315547 -0.000240667436474143
1.10903841040069e-05 0.00040905890912016
-0.00058182343799176 -0.000367685736984765
-0.000679666524959205 -0.000536082794806613
5.26696876559931e-05 0.000168937657210598
-0.000427610445131363 -0.000322296379762783
-0.000551952599209544 -0.000451169409280973
-0.00129224030106902 -0.00119353676467425
-0.00130493104478842 -0.00120721973517473
-0.000549254900520782 -0.000452180203775246
0.000201901811174849 0.000298317686335425
0.000207463760720364 0.000303168736740851
0.000257847276113265 0.000353044923673194
};
\addplot [thick, darkorange25512714]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76466675815175 -0.272529487766581
-8.45971361090547 -0.354905157857076
-8.15647699432071 -0.444129210940948
-7.85529184062282 -0.541047899403602
-7.54422818370589 -0.598893605369553
-7.22971247351578 -0.566116999569838
-6.91621806501652 -0.524696497975167
-6.60294725941413 -0.481617459804384
-6.28995729516099 -0.436543124912608
-5.97732558293546 -0.389047270033457
-5.66515895300757 -0.338584449916196
-5.35360811383343 -0.284448810545103
-5.0428909300041 -0.2257162912461
-4.73333100732496 -0.161160411618404
-4.42542383347071 -0.0891314169689896
-4.11979173230262 -0.00722504864697167
-3.81857519833 0.0867581527704085
-3.52198312099856 0.198926504213362
-3.23483186879112 0.333900751937729
-2.96348093106323 0.498915364469424
-2.66055000509164 0.590490318700307
-2.34396667306967 0.59232335538122
-2.03816849611829 0.514482571738827
-1.73134507314595 0.437638933915993
-1.42521117712485 0.360131968011294
-1.11778634727998 0.283890923306149
-0.81077169284143 0.207328067682485
-0.505040519911969 0.129528590649532
-0.19765231602285 0.0532793619231361
-0.0751585750601725 0.0213812637637063
-0.027285781505596 0.0102650128622953
-0.00951729195942858 0.00549668663687641
-0.00292730629767226 0.00347424655935059
0.00012595239849089 0.00323358566782461
0.00113470542755423 0.00297958956881354
0.00224936675229104 0.00360725609914534
0.00311685019431837 0.00428385890563648
0.00388150550465005 0.00497065140269528
0.00458356356036969 0.00563795437077096
0.00512642177035012 0.00616247758229713
0.00436022741619223 0.00538420640279714
0.00438130042992399 0.00539584162124539
0.00433097316276104 0.00533705746817085
0.00429236372614146 0.00529042218043191
0.00426966868396711 0.00525996561534084
0.00349290323029937 0.00447588276346948
0.00271438829888926 0.00369164674873301
};
\addplot [thick, forestgreen4416044]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76466675815175 -0.272529487766581
-8.45971361090547 -0.354905157857076
-8.15606627481743 -0.443718491437664
-7.85458864925134 -0.540309419482549
-7.54335911379944 -0.597936314901683
-7.22888126644631 -0.565168140158841
-6.91542454211857 -0.523758560831718
-6.60219145962979 -0.480689884128491
-6.28923916468157 -0.435625288296295
-5.97664495423606 -0.388138385956182
-5.664515488852 -0.337683529155534
-5.35300125823416 -0.283554661649076
-5.04232020658986 -0.224827694550521
-4.73279567743312 -0.160275844478663
-4.42492280162851 -0.0882489046189924
-4.11993287085405 -0.00695124536829149
-3.81833822708791 0.0874090594292066
-3.52257021255322 0.198779937271351
-3.23606176992641 0.333086297118656
-2.96666990285926 0.496078299406882
-2.66412135672234 0.587086578090062
-2.3483253373845 0.587955207279627
-2.04079920117601 0.511656837396451
-1.7342948659501 0.43436941778676
-1.42824093543002 0.356611610814033
-1.12218465531566 0.278792501984048
-0.814611896580348 0.202410668941632
-0.508413163860569 0.124744399199884
-0.200174527785302 0.0491155973776402
-0.0763679874071041 0.0185106672861778
-0.0289811713170569 0.00692048429455891
-0.0102580964121737 0.00311843679226553
-0.00310948923121736 0.00166610288944305
-0.000925748956515287 0.000567132806166042
-0.000673731054880355 -0.000432306311311579
-0.00103342232945118 -0.00126762312824022
-0.00161940298657709 -0.00203288310502313
-0.00139626965639158 -0.0018757857360829
-0.00207247667026766 -0.00257488962882717
-0.00156255461258425 -0.00207123577882756
-0.000813779254016494 -0.00132254671050103
-0.00155232893200531 -0.00205894653181017
-0.00156329419757603 -0.00206670608883848
-0.00080590798521458 -0.00130579712302816
-0.00080587606786808 -0.00130233333160684
-5.08136205625534e-05 -0.000543937646826541
0.000709973105820302 0.00021949036137152
};
\addplot [thick, crimson2143940]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76550371294956 -0.273366442564393
-8.45987583532868 -0.355126879998757
-8.15663295929371 -0.444359468460028
-7.85513264768482 -0.540979471149716
-7.54469220704741 -0.599439451805264
-7.23015618155637 -0.566658158428682
-6.91664155661104 -0.525231579442346
-6.6033505088592 -0.482146792121639
-6.29034032916124 -0.437067072974438
-5.9776884923797 -0.389566294445814
-5.66550192484162 -0.339099129807479
-5.35393145869829 -0.28495984408224
-5.04319491052309 -0.226224396226286
-4.73361603295241 -0.161666484298323
-4.4256905128948 -0.0896366194736998
-4.12065038533955 -0.00834046394861665
-3.81867237802393 0.0863452444170846
-3.52258194936266 0.197997236286565
-3.2370237788162 0.331325288302446
-2.96646686421961 0.495381855707182
-2.66337014413463 0.586946015939602
-2.34734084450835 0.588120802770772
-2.04081925612456 0.51092482786322
-1.73432280713949 0.433687093393908
-1.42827732921461 0.355974459854478
-1.12049390921894 0.27993122052643
-0.813157981375906 0.203527643149219
-0.505769999009523 0.127237122798566
-0.198342975409437 0.051062939027975
-0.0740860018647712 0.0209429736592699
-0.0262246335055947 0.00983109238898188
-0.00895526117311551 0.00457475035411402
-0.00278658993757436 0.00214121464016576
0.000437141343012804 0.00208112279825948
0.00140940283463889 0.00180060042157377
0.0025222422876762 0.00243634391456582
0.00191266244172337 0.00164571370843815
0.00268531216610177 0.0023505763044748
0.00339531182024755 0.00303582550499677
0.00289284256638394 0.00252495561630662
0.00300705902725626 0.00263718185427454
0.00224314917828662 0.00187366491921538
0.00225046885921001 0.00188245144284419
0.00224590717752644 0.00187968531748064
0.00223662556392887 0.00187229530405561
0.00147263145947113 0.00111017019640077
0.000704448202424967 0.00034369197635903
};
\addplot [thick, mediumpurple148103189]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76466675815175 -0.272529487766581
-8.45906879906537 -0.354260346016979
-8.15585632791427 -0.443458018556047
-7.85469588113784 -0.540345997873475
-7.54427499551145 -0.598787273105188
-7.22975769682279 -0.566011058942675
-6.91626169371406 -0.524591086210324
-6.60298931373871 -0.481512476072753
-6.28999778722253 -0.436438454611441
-5.97736451519922 -0.388942770623465
-5.66519631232737 -0.338479942963353
-5.35364386747939 -0.284344078201279
-5.04292506600761 -0.225611096413575
-4.73336349698646 -0.161054457622136
-4.4254546276449 -0.089024320218057
-4.11982075735627 -0.0071162881534297
-3.81823325447488 0.0872386718385202
-3.52166274622206 0.199411858810138
-3.2361552642847 0.332770335533498
-2.9656302036937 0.496879222736175
-2.66257146143229 0.588457213961996
-2.34582897391342 0.590353597576652
-2.03945014137376 0.513022383169773
-1.7330908900402 0.435660704649565
-1.42561352038232 0.359399743542366
-1.11856698372254 0.28277538878345
-0.81298993281334 0.204725993181792
-0.505174290276889 0.128798674399568
-0.197787419967611 0.0525759434156496
-0.0735407199587194 0.0224388028168553
-0.0271620725578884 0.00983698118975362
-0.00894321569582908 0.00552306754063249
-0.00277460099921018 0.00308297169608931
-0.000593083954600998 0.00197427499667892
-0.000343274242865648 0.000965192222603867
-3.42969546687242e-05 0.000791164441144573
-5.29363374906895e-06 0.000633418757795874
0.000207124777676338 0.00077225336604758
0.000933574058374955 0.00146831248998588
0.0015006622729723 0.00202139484382337
0.00222910296009279 0.00274205280134877
0.00216669924814147 0.00267416034325705
0.00213106299835364 0.00263400483748467
0.00137030698531177 0.0018691218397559
0.00136676427158069 0.00186180316453258
0.00135140418645349 0.00184291572349121
0.00139593758035314 0.00188466809237211
};
\addplot [thick, sienna1408675]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76550371294956 -0.273366442564393
-8.45987583532868 -0.355126879998757
-8.15622223979043 -0.443948748956744
-7.85583391443702 -0.541645449352333
-7.54536384455478 -0.600126417181899
-7.23079870872356 -0.567338891184339
-6.91725510624818 -0.525904245158561
-6.60393505834663 -0.48281178033723
-6.29089592316686 -0.437724815119231
-5.97821525817544 -0.390217336469857
-5.66600011257101 -0.339744158644251
-5.35440147706193 -0.285599686114137
-5.04363711507696 -0.22685989268687
-4.73403097162819 -0.162298685167167
-4.42607899609867 -0.0902668868963677
-4.12072509479349 -0.0086822492942932
-3.81907779157116 0.0856629743452956
-3.52326459047829 0.197003497540037
-3.23698842318275 0.330991314414435
-2.96757006014057 0.493895009298817
-2.66401418629036 0.585852247814562
-2.34794096573104 0.587058982461775
-2.04136466399327 0.50992864135653
-1.73481582637272 0.432751243974491
-1.42715893872982 0.356654486848978
-1.1208398797629 0.279277590925299
-0.814579698596757 0.201790178661591
-0.508405017753275 0.124155892076862
-0.200695967460096 0.0480391123127272
-0.078129177698951 0.0161944361480996
-0.0312109291642578 0.00413668725220899
-0.0134144552144664 -0.000588352546740088
-0.00624457922478898 -0.00201511059064036
-0.00421139388901305 -0.0032602332280783
-0.00317384528339453 -0.00346972664772311
-0.00284608066770558 -0.00361337365814922
-0.00256639262722578 -0.00350892881431123
-0.00176401197987992 -0.0027687603170323
-0.00102447685217199 -0.00204844714661728
-0.00149760586261282 -0.0025244932970196
-0.00221982775121608 -0.00324326600141864
-0.00145873726725485 -0.00247620458915258
-0.00147032326956929 -0.00248110812560928
-0.00220724341884645 -0.0032110603017246
-0.00144521947940833 -0.00244190431753662
-0.00144291502611311 -0.00243289659368125
-0.000675009081098008 -0.00165950229837888
};
\addplot [thick, orchid227119194]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76491903758925 -0.27278176720408
-8.45903271193598 -0.35424219301138
-8.1554108168734 -0.443028241891757
-7.85474631799904 -0.540374541888685
-7.5441274538526 -0.598620882954106
-7.2296165941796 -0.565846120865561
-6.91612699936877 -0.524428029793577
-6.6028610348501 -0.481351202896809
-6.28987591488137 -0.436278855378506
-5.97724902080407 -0.388784707272729
-5.66508713785808 -0.338323241873613
-5.35354091700944 -0.284188530185466
-5.04282825774106 -0.225456486985818
-4.73327270384167 -0.160900518998837
-4.42536966099218 -0.0888707051310168
-4.11945286547665 -0.00667402551672422
-3.81788954195289 0.0876813422347252
-3.52134079786133 0.199858254361875
-3.23490531872792 0.334171405217862
-2.96467830415907 0.498072726339271
-2.66224639825941 0.589080484304143
-2.34629029414175 0.590193565269364
-2.03986210536674 0.512868124824832
-1.73285513499921 0.436110895262238
-1.42540136119615 0.359823975062628
-1.11927026691483 0.282283539143129
-0.813177046817399 0.204662398663746
-0.507558615099312 0.126507419044983
-0.202060425673689 0.0481587651938328
-0.0794473132122024 0.0163051019790024
-0.032515326916473 0.00424547713807237
-0.0147092532810149 -0.000480514438755433
-0.00753060949208533 -0.00190804616168717
-0.00444671924944331 -0.00211176870041732
-0.00267831570345826 -0.00159984128267624
-0.00235384099689931 -0.0017562979905295
-0.00145580511078446 -0.0010429573866371
-0.00123375853512422 -0.000892640704467025
-0.00191104499232012 -0.00159847879264877
-0.00140219507489254 -0.00110151295381599
-0.000654484579883087 -0.000359465862503807
-0.00139409180682446 -0.00110246127259548
-0.00136264407689697 -0.00107330477566958
-0.00136357045749518 -0.00107616422661595
-0.00134919427891357 -0.0010635642713884
-0.000590718853131539 -0.000306716283837533
0.000172828973398334 0.000455460055028842
};
\addplot [thick, gray127]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76491903758925 -0.27278176720408
-8.45903271193598 -0.35424219301138
-8.15511146536062 -0.442728890378976
-7.85476744150818 -0.540369945458506
-7.54414780902998 -0.598616283449692
-7.22963613971394 -0.56584146862844
-6.91614573675205 -0.524423312922298
-6.6028789669923 -0.481346412101908
-6.28989304461916 -0.436273979888491
-5.97726535093886 -0.388779733866334
-5.66510267093021 -0.338318154066017
-5.35355565531501 -0.28418330761931
-5.04284220599821 -0.225451106410259
-4.73328586763092 -0.160894951270993
-4.42538204746324 -0.0888649126558695
-4.12007392956902 -0.00727740397859503
-3.81846989594343 0.0870798881963759
-3.52320108082677 0.197937640197847
-3.23597704057695 0.332908468458993
-2.96546066130019 0.497018790467389
-2.66298745593762 0.588020991201459
-2.34697778635185 0.589165582164105
-2.03958756172987 0.51279976287139
-1.73362347667652 0.435042583249966
-1.42723016578777 0.357669070280743
-1.12087792562638 0.280225896082309
-0.814585977099282 0.202682230059186
-0.508801357922992 0.124584927865116
-0.201025530485797 0.0484400807837504
-0.0784455063599088 0.0165882703038354
-0.0320201772857106 0.00403059616244249
-0.0142177719631957 -0.000693793198975261
-0.00801361578849557 -0.00309099395156226
-0.00492651463548546 -0.00328659634418243
-0.00315492591997346 -0.00276661753709518
-0.00282728745314063 -0.00291508129067829
-0.00340136235406885 -0.00366905714850327
-0.00316640122239241 -0.00350075324685058
-0.00383085810374327 -0.00418872738487765
-0.00330926349533566 -0.00367402000861258
-0.00341447648621623 -0.00377993664406914
-0.0041357645507755 -0.00449950776304585
-0.00412959222878893 -0.00449056292306638
-0.00335522112089806 -0.00371310169775535
-0.00408059790144538 -0.00443547545904468
-0.0033049641923108 -0.00365677195114997
-0.00333963235973909 -0.00368901717051132
};
\addplot [thick, goldenrod18818934]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76491903758925 -0.27278176720408
-8.45967752377608 -0.354887004851477
-8.15644220278312 -0.444110153779941
-7.85494968019311 -0.540719134677483
-7.54370455418408 -0.59835855718744
-7.22921153780419 -0.565586807686608
-6.91573971962517 -0.524172591647116
-6.60249152190287 -0.481099535775937
-6.28952413067432 -0.436030847326185
-5.97691489227027 -0.388540213871719
-5.66477054124959 -0.338082080404289
-5.35324166255788 -0.283950484358769
-5.0425461621351 -0.225221353552551
-4.73300749590841 -0.160668045095404
-4.42512094705271 -0.0886405612944654
-4.12011801026713 -0.00734364489039672
-3.81817526377421 0.0873491623904559
-3.52241812683677 0.198714212289828
-3.23523998278245 0.333693108588743
-2.96588855293087 0.49668995817602
-2.66338862193292 0.58769439399493
-2.34658089836003 0.589614827548715
-2.04052306347607 0.511929435015163
-1.73445728940412 0.434218520907145
-1.42796678668412 0.356885406493055
-1.12152358606429 0.279476030850029
-0.813618806984465 0.20348996287082
-0.507546839065482 0.125798867449794
-0.20155722957339 0.04799205397284
-0.0784608517595559 0.0166443631000814
-0.0305571937978949 0.00556434980512235
-0.0118227281837697 0.00177178673718789
-0.0042460794166668 0.000746220962481345
-0.00101263474304622 0.000695702049252634
3.6770115576987e-06 0.000459098638682512
0.000454983289069011 0.000433168992544472
0.0013343776459453 0.00113151324482478
0.00153790471236783 0.0012669366881667
0.00225552088192559 0.00195960798666262
0.00273671231883625 0.00243220383006742
0.00259136498636498 0.0022844651261086
0.0026241789352354 0.00231732837951496
0.00335370652427423 0.00304781377867609
0.00334184310638527 0.00303708949954266
0.00331468907214138 0.00301118286256911
0.00330069702597555 0.00299845019429564
0.00252316501352158 0.0022220093132274
};
\addplot [thick, darkturquoise23190207]
table {%
-10 0
-9.68978088240186 -0.0613516671750576
-9.38042128800739 -0.126899807058217
-9.07210968615601 -0.197212433954747
-8.76466675815175 -0.272529487766581
-8.45906879906537 -0.354260346016979
-8.15585632791427 -0.443458018556047
-7.85517433087764 -0.540824447613278
-7.54392025713729 -0.598467810058136
-7.22941820977052 -0.565694655458325
-6.91593739215941 -0.52427863662054
-6.60268020349395 -0.481203810628209
-6.28970384216521 -0.436133386132142
-5.97708566990964 -0.388641061545102
-5.66493244328796 -0.338181294117162
-5.35339477604339 -0.284048130584239
-5.04269057471693 -0.225317488883643
-4.73314333525247 -0.160762739631521
-4.42524839714318 -0.0887339069059498
-4.11962788756809 -0.00682634339867653
-3.81771729934249 0.0878656955545939
-3.52117953940344 0.200043419419124
-3.23569941536328 0.333413220318469
-2.96519263840259 0.497542781984733
-2.66215575612725 0.589125459926289
-2.34574825274899 0.590696157412905
-2.03887342746644 0.513843645972433
-1.73298161360093 0.436025243956419
-1.42665689087145 0.358597320555657
-1.12036832044858 0.28110753641308
-0.812602197805284 0.205056888059007
-0.504838801651725 0.129124403287138
-0.196977262395228 0.05340949439714
-0.0745053981284105 0.02151331671767
-0.0266392796552231 0.0103964695559016
-0.00793292652900374 0.00656988541867743
-0.000382482739366889 0.00551120985778132
0.00265383729490712 0.0052565719082234
0.0036458070210754 0.00498871288124092
0.0040729404226402 0.0049317541091989
0.00430670494167878 0.00497766868356298
0.00360345221292757 0.00419969857485567
0.00289405581012901 0.00345898162127451
0.00239491345878027 0.00294521305955218
0.0025124348494564 0.00305456062057232
0.00175180768528065 0.00228818515549341
0.000994188133755591 0.00152593590930095
0.000997940930023873 0.00152560426384005
0.000986149605227883 0.00150991951725686
0.000986785005084148 0.00150691737677179
0.00103318306792496 0.00155044248601324
};
\end{axis}

\end{tikzpicture}


==> avoidance1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.5015911798043, xmax=0.533414775890793,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.35078941411369, ymax=3.31427977696199,
ytick style={color=black}
]
\draw[draw=black,fill=black] (axis cs:-5,0) circle (1);
\addplot [thick, steelblue31119180]
table {%
-10 0
-9.71592887767714 -0.024026612925064
-9.40270268222411 -0.0227003474212114
-9.12134683065648 -0.0501085815780123
-8.82257963759019 -0.0586314803304493
-8.54495242799486 -0.0863271481926692
-8.25491389471222 -0.099267427987967
-7.96904711171469 -0.113404478204707
-7.68985104912701 -0.130448759655009
-7.41575361060379 -0.147793765539852
-7.16061433808013 -0.17795458016548
-6.91490438596685 -0.20968416542778
-6.68374577486922 -0.245928589549394
-6.46887616190171 -0.285755201964327
-6.22794517685253 -0.314047086020127
-5.96153587387482 -0.339705110432905
-5.66811724284026 -0.353899933061805
-5.35717518779049 -0.358426501774109
-5.04103132319888 -0.357720160958579
-4.72064533836226 -0.34485474067008
-4.40734467091524 -0.323474567963204
-4.09960525785667 -0.300910775163718
-3.79352366875671 -0.279998632519994
-3.48564938344257 -0.257293045411552
-3.17776633238981 -0.234579019250389
-2.86773935933163 -0.209721612715889
-2.56244406954454 -0.189595627403494
-2.25185573729333 -0.164177431665327
-1.94427009680979 -0.141762159251241
-1.64015987312168 -0.122821572751631
-1.33192623706805 -0.0997607932331262
-1.02369635180298 -0.0767075979554469
-0.721790565664661 -0.0599902990663924
-0.410880488123444 -0.034316696773901
-0.167717949933246 -0.0240436031913211
-0.0755425660793866 -0.021384776725081
-0.0312575942908461 -0.0119413788543562
-0.0143572968560122 -0.00794152496624253
-0.0195831948479683 -0.0177585193779575
-0.0252231179045662 -0.0249456209776577
-0.0177189446036087 -0.0178295294939504
-0.0125885756328123 -0.0127441924906814
-0.00899480772656524 -0.00910865043761462
-0.00644385155517597 -0.00650805319800149
-0.0169755095758133 -0.0170023938712108
0.000126222963358652 0.000181691920518021
0.0124441875536799 0.012478972462354
0.0213376120199981 0.0213001505430782
0.0154782622761122 0.0153491287295831
0.0239631105927206 0.0237985919683847
0.00600626650556232 0.00579663757170353
};
\addplot [thick, darkorange25512714]
table {%
-10 0
-9.66787565182701 0.024026612925064
-9.3673539431846 0.0227003474212112
-9.0342044363147 0.0536707063201076
-8.70309468084573 0.0846064420945804
-8.38827528495885 0.10160708726629
-8.06133208012984 0.133619937040939
-7.7484468439862 0.155208425629032
-7.42485837225723 0.192030893047238
-7.11395083693489 0.221864764538649
-6.80709101284549 0.254807250155523
-6.49834771161529 0.298641848277901
-6.19656936942491 0.346822449779906
-5.91175848781379 0.392135724638938
-5.61588747954735 0.432369457964672
-5.3042512959849 0.462157142706571
-4.98466306136554 0.480734788428652
-4.66103154719103 0.49171785515585
-4.34959962482692 0.486680170433449
-4.05287477531193 0.471025590295302
-3.77961933841094 0.443799123156143
-3.51566556905198 0.412835444856231
-3.25176586881434 0.381826304344175
-2.98964056055201 0.349045368878327
-2.72750581354213 0.316274324493577
-2.46109843152964 0.287777474432137
-2.19942210887264 0.254550483281806
-1.93508801139082 0.223981116530894
-1.66776097618926 0.19640511453569
-1.40043964499915 0.168826640763697
-1.14133105559217 0.133037429122937
-0.877179815097942 0.102296360401554
-0.613018823971522 0.0715789286709625
-0.348800354186989 0.0409578052272032
-0.122660769717511 0.026678146766284
-0.0461971023278002 0.0116663194939374
-0.00526567146233865 0.017700431891485
-0.0101272798506909 -0.000266878783407289
-0.0045022262201549 -0.000221726083885058
-0.0144831515412032 -0.0124679290315887
-0.0223362805295534 -0.0212459124796261
-0.015912034819837 -0.0151876552679365
-0.0114047696482217 -0.010873317440302
0.00415813551375804 0.00456711217959385
0.00301503593592331 0.00327595592411829
0.0021865368378738 0.00235241316006517
0.0139286396290172 0.0140326293393738
0.0100597093499351 0.0100648141112225
0.00728701650001247 0.00724093049452213
0.0179102846776103 0.0178422605889961
0.0272920830805624 0.0271784367826205
};
\addplot [thick, forestgreen4416044]
table {%
-10 0
-9.59548988233029 0.0964123824217865
-9.23513155316239 0.170064666894948
-8.83384579138054 0.281534614143136
-8.4494321574226 0.378049591314578
-8.04161748233809 0.500808104706286
-7.64431478700945 0.616854987009676
-7.22820999872621 0.756416902136751
-6.80355496382855 0.910365130655158
-6.37275362969609 1.07765273646587
-5.93283757462015 1.26292287794885
-5.48509603136794 1.46696398549405
-5.03958864327341 1.68223067586161
-4.58108416178013 1.92694768336883
-4.13457234554152 2.14080495063205
-3.70443194145215 2.30638371451772
-3.31197772882328 2.40900031367222
-2.96138962427857 2.45171587317792
-2.65928527458099 2.43561208695188
-2.41597735913179 2.35833036369948
-2.23886584603025 2.22048938138183
-2.08247262776117 2.06549453824706
-1.92610066926284 1.91049352733164
-1.76977445772169 1.75545378127967
-1.61343798544512 1.60042656190032
-1.45710396134379 1.44540344142072
-1.30312265608344 1.2880299089703
-1.14384186938056 1.13595702980839
-0.987556062044356 0.980891171581028
-0.831268866162221 0.825834949879916
-0.674961084957093 0.67081074223938
-0.513649216953727 0.520818499418517
-0.352454868364087 0.370781608210058
-0.208433990468624 0.203792869224447
-0.0679501018827193 0.0912752053219681
-0.0125425623079569 0.0511523323133366
7.7136148937066e-06 0.0280312760454576
0.0168672480723682 0.0302575531646675
0.00191003472773514 0.00895733921614828
-0.00991663671095317 -0.00593688614101763
-0.0190561824873018 -0.0165794350378717
-0.0135510907283299 -0.0118501009077738
-0.00970459442786033 -0.00848568792893189
-0.0193095741663867 -0.0184169084379449
-0.0139038567347194 -0.013184607492788
-0.0100166631153955 -0.00944201496191749
-0.00722112856138058 -0.00676641910461126
-0.0175628614973496 -0.017206266073475
-0.0251178557101987 -0.0247824699063267
-0.00603491922069064 -0.00568232269727701
-0.00479274806793375 -0.00449589103963418
};
\addplot [thick, crimson2143940]
table {%
-10 0
-9.71592887767714 -0.024026612925064
-9.40270268222411 -0.0227003474212114
-9.12490895539858 -0.0536707063201078
-8.82746383114423 -0.0635479849414411
-8.54920553311646 -0.090639959842032
-8.2602175969613 -0.104653097990494
-7.99028658002555 -0.134748660583473
-7.71521671512122 -0.155951156203834
-7.44712364828601 -0.179333543043334
-7.18619575337255 -0.203740677125523
-6.94451149269772 -0.239531813344387
-6.71638319938453 -0.278845419850783
-6.49719392127935 -0.31439480349516
-6.26077206830193 -0.347233375351596
-5.99807961252726 -0.376636484819428
-5.70512826320103 -0.391317067840244
-5.39608409731804 -0.397749660320649
-5.07624611559042 -0.393346874490991
-4.75771793359917 -0.38232645868737
-4.44368822669304 -0.360194458621446
-4.13494069421524 -0.336596278796038
-3.82455814534614 -0.311357095093192
-3.51235265893504 -0.284294314344097
-3.20209725312055 -0.259181951902669
-2.89184000150277 -0.23406837974924
-2.58160342462604 -0.208975295182614
-2.27400136739917 -0.186517503580084
-1.96039554842023 -0.158056409887917
-1.6467972796359 -0.129602067088599
-1.33731700633451 -0.105268430410391
-1.02784071994781 -0.0809428103078931
-0.724689046965836 -0.0629541245144548
-0.412545684118566 -0.0360233091531349
-0.157865834069411 -0.0142194602554211
-0.060848825127364 -0.00644156060803457
-0.0125369507838433 0.00772181471362121
-0.00261655617882032 0.00517435138177644
0.000737885880074396 0.00365393833631608
-0.0107513867530369 -0.00971033555878687
-0.019655778038962 -0.0192755919733962
-0.0139983261283424 -0.0137941035759874
-0.0100266598878198 -0.00987639430849259
-0.00720388435154659 -0.00707420460265688
-0.0051850835824594 -0.0050696216797141
-0.0160751155859907 -0.015974133519245
0.000771155143274325 0.00091571466530227
0.000551390087365972 0.000647872411710912
0.000394648671110518 0.000458545338135718
0.000287184864906408 0.000329814833583115
0.0132795072928889 0.0133104642161354
};
\addplot [thick, mediumpurple148103189]
table {%
-10 0
-9.71592887767714 -0.024026612925064
-9.45512965399567 -0.0751273191927707
-9.20079023672702 -0.131174437314713
-8.93150815636306 -0.170519940836475
-8.68590292508746 -0.231515021198648
-8.44595334176605 -0.29584386884031
-8.21450063683083 -0.365774929351502
-7.98298890192419 -0.431985319272981
-7.76120906040472 -0.503248636558174
-7.5540479830734 -0.583128630272646
-7.36285166841793 -0.671276754543876
-7.19743856679171 -0.775355679448434
-7.05631703595344 -0.891226633860289
-6.888871885158 -0.995057993077692
-6.66899538924426 -1.0687928467105
-6.41156630578549 -1.11997855698519
-6.11442761422558 -1.13874081451934
-5.79098150115725 -1.13058557374738
-5.44971679667374 -1.09611909800496
-5.09424028323217 -1.03128528012541
-4.7385123566193 -0.959272969266998
-4.38112912982146 -0.885602481378822
-4.02553930053784 -0.813726511831003
-3.66801844067282 -0.739920497706233
-3.31262444974561 -0.668243810306862
-2.95725177917569 -0.596588727687077
-2.60187842517577 -0.524934028988391
-2.2435008343165 -0.450275753899205
-1.88860334930694 -0.379098527012051
-1.52961486985433 -0.303836370981924
-1.17567734594631 -0.233635765134303
-0.821781530704166 -0.163508264043186
-0.467960025204536 -0.0935531959461527
-0.179606854465347 -0.0371838486012099
-0.0698970518551107 -0.0166093044215045
-0.0281419105001893 -0.00899582575774967
-0.0242043708075481 -0.0177741796578987
-0.0141921079586326 -0.0124660680264961
-0.00907058647670808 -0.008866712916376
-0.0184484700807614 -0.0186728174860556
-0.0254656132730888 -0.0256992691484755
-0.0306219077482945 -0.0307305128477421
-0.0220365790414166 -0.0219936329207626
-0.0158679031669472 -0.0157435272051267
-0.0114143562245438 -0.0112559533193607
-0.00821124931790876 -0.00804780032379143
-0.0182771170296772 -0.0181245641346621
-0.0132375681995753 -0.0130458224294479
-0.0223021774249386 -0.0221065692533363
-0.0177350537902535 -0.0175099210900056
};
\addplot [thick, sienna1408675]
table {%
-10 0
-9.59548988233029 0.0964123824217865
-9.23513155316239 0.170064666894948
-8.83384579138054 0.281534614143136
-8.45198212256676 0.375499626170421
-8.06334256472772 0.479073740010463
-7.65613485367608 0.604985485531545
-7.25410141962421 0.730454254676381
-6.8344763185914 0.879344512519398
-6.40771640399307 1.04256251421167
-5.97506582474648 1.22053853365769
-5.53396964896324 1.41790371136498
-5.0862089930917 1.63539107806771
-4.64198970724656 1.86578810728224
-4.20231183315445 2.07277984671502
-3.782166421886 2.2283399705083
-3.39205558008535 2.32859737323593
-3.04295425351044 2.36981884165925
-2.73904374885963 2.35552246890041
-2.49319862819994 2.28078779857294
-2.31020440153372 2.14884749383772
-2.14886709900284 1.99881790197017
-1.98586288668133 1.85046996025196
-1.82647014547946 1.69851737893509
-1.66512629336286 1.548518088024
-1.50378489517734 1.39852269056026
-1.34244019296956 1.24853285498162
-1.1837236745031 1.09591605435484
-1.02199198725925 0.9463161827666
-0.863729898310687 0.793254760719183
-0.705426097644856 0.640245806135478
-0.542060552411446 0.492324808981113
-0.384944921231525 0.33822178290316
-0.218629978967172 0.193511775556415
-0.0719241974225216 0.0871966709241089
-0.0247899755516403 0.0387530496461004
-0.0171849214265451 0.0100839128338286
-0.00569755625839539 0.0065025747836167
-0.0136223139718008 -0.00765653406004099
-0.00866480562776882 -0.00544465722858578
-0.0058138107728043 -0.00388454436442464
-0.0163714569835255 -0.015122411968208
-0.0117189557304022 -0.0108099881227275
0.00393185874037996 0.00461241916354567
-0.00950270416412793 -0.00904640059490895
0.00550869158897302 0.00587417428063471
0.00398177319120723 0.00421279770468317
0.00288421652677518 0.00302746081125041
0.00208566234633407 0.00217240165734634
0.00153673977706198 0.0015888240336463
0.014273060248585 0.0143074640236598
};
\addplot [thick, orchid227119194]
table {%
-10 0
-9.59548988233029 0.0964123824217865
-9.24176563862527 0.163430581432071
-8.84746064904855 0.267714452423014
-8.46810011682207 0.358974771160566
-8.06577330660433 0.476056378267226
-7.67443755515795 0.585946002006055
-7.27635703966985 0.707284897030378
-6.86105554441332 0.851661365140664
-6.45100089817857 0.997967734442601
-6.03513551638077 1.15893084350657
-5.61231142085963 1.33777319085372
-5.18446723191945 1.53506840372133
-4.74534910458727 1.76006081286463
-4.31726873177873 1.95518403180221
-3.9058480121089 2.10181577644785
-3.52137041884212 2.1963076398349
-3.17057045259266 2.23917041251023
-2.86579616046711 2.22575676973414
-2.6146068100803 2.15646107310267
-2.42600483875593 2.0302963488681
-2.2565473806279 1.88857892606978
-2.08715720900437 1.74680839773603
-1.91954407026195 1.60326733201508
-1.74997990169768 1.46167936325979
-1.58254500849947 1.3179681322604
-1.41275198110039 1.17661715766455
-1.24293634802098 1.03528995603799
-1.07312602056052 0.893959263470871
-0.899839664538211 0.756112337461643
-0.730661523682036 0.614168089574129
-0.561450204435952 0.472282890327766
-0.392204373915235 0.330497585300361
-0.231120531937131 0.180745232514274
-0.0976528218471542 0.0612719774846063
-0.0354977722855343 0.0272745971235909
-0.0113843763061444 0.0148730942378074
-0.00212814079966854 0.00964330113124321
-0.0111653280947784 -0.00545995746469966
-0.00692121786006261 -0.00388792358675959
-0.00456140296598814 -0.00277224690380164
0.00921822159418814 0.0103613469037621
-0.0056452059277911 -0.00493336266130752
-0.00403146879821939 -0.00352097385591204
-0.00288328983444048 -0.00251055709660048
-0.00206187478983856 -0.00178781448380965
-0.00147280492502772 -0.00127114068346788
-0.0134161228982404 -0.01326809104462
-0.00973008888694994 -0.00956418040390955
-0.00719437234265905 -0.00703294001202558
0.00733073048886412 0.00747995466659994
};
\addplot [thick, gray127]
table {%
-10 0
-9.59548988233029 0.0964123824217865
-9.17607049592796 0.229125724129385
-8.78148967718754 0.335718482054401
-8.35403585177748 0.476443501407678
-7.91817729557199 0.628485279443973
-7.47331349113551 0.793362290614503
-7.02027676700887 0.97121058805144
-6.55676281373455 1.16546799328713
-6.09092246042858 1.36936395783248
-5.61362790367119 1.59372023092285
-5.11565303185909 1.84986500919738
-4.60518071607498 2.13215014958583
-4.08431064955426 2.44149141033533
-3.58205807249552 2.71310928523364
-3.11606373772068 2.916060529666
-2.69681148412979 3.04645929087163
-2.33359108087662 3.10223117736764
-2.03573607038793 3.08173216521365
-1.81261777766573 2.98354835176845
-1.66899427771188 2.81095989512537
-1.55394911990597 2.61317904360563
-1.43559950656128 2.41872045085793
-1.32086261213201 2.22065774204434
-1.20416025265949 2.02456329763979
-1.08747555729323 1.82845936955975
-0.970786919154722 1.63236210965071
-0.854073415544638 1.4362912267483
-0.740358692770243 1.23722373809723
-0.626633810393559 1.03817602821912
-0.508769174797582 0.843281837387833
-0.385882580255258 0.653443741260502
-0.263097650461843 0.463593499117881
-0.149098071045266 0.265229581286501
-0.065682886216059 0.0947871202966651
-0.0330773839545496 0.0312288760054822
-0.0212977525368041 0.00593760482225045
0.00375674575599308 0.0157686103844096
0.00505476013413378 0.010993252969446
0.00463614026066902 0.00782494648467615
-0.00860301699274727 -0.00674650596651099
-0.0183790676891033 -0.0171693419154511
-0.0255187080396716 -0.0246283482704391
-0.0306988966248496 -0.0299656710181212
-0.03444450465126 -0.0337848329248128
-0.0247946022166985 -0.0241644376526359
-0.0302090768534402 -0.0296442155887794
-0.00943169553541924 -0.00888730759925584
0.00555616869371769 0.00598903649639243
0.00410123012836977 0.00439254703059735
-0.00978642083380122 -0.00957086178160805
};
\addplot [thick, goldenrod18818934]
table {%
-10 0
-9.59548988233029 0.0964123824217865
-9.23513155316239 0.170064666894948
-8.8674236914419 0.24795671408177
-8.49547236513903 0.331704807672327
-8.12168464492021 0.420178126398363
-7.7288885273065 0.531438953640228
-7.33104951844162 0.652473188370029
-6.93954353528371 0.773001003695324
-6.53301267734741 0.915726275233727
-6.12123623741488 1.072544802776
-5.70314258014394 1.24659958650783
-5.28215158484219 1.43698170303835
-4.86464963454239 1.640293248334
-4.44504720052406 1.82688008911709
-4.03847038758293 1.96862432972864
-3.65626593459381 2.06081416458014
-3.30918124532859 2.09994840569221
-3.00472282108372 2.08622134678333
-2.75042615552597 2.02005113496449
-2.55396720978394 1.90177645501594
-2.37714177580536 1.76746591330583
-2.19869977763646 1.63478547789661
-2.02025117079578 1.50211779050799
-1.8398379491202 1.3714166876337
-1.66157112519548 1.23857488225983
-1.48328331734045 1.10575614920542
-1.30499333985884 0.972940709354971
-1.12670222076535 0.840128180859586
-0.94494337820629 0.71079080234694
-0.767285257748785 0.577363068295496
-0.589606155712742 0.443980902427263
-0.405577505879346 0.317010225247617
-0.230405772922972 0.181376039361503
-0.0765140545260326 0.0823823954090253
-0.0161067273651256 0.0472149397028659
-0.00144713340730728 0.0261754750901202
0.00420765857283235 0.0172761893506766
0.00543529346976383 0.0121177811232523
0.00490713845220876 0.00862506516387732
0.0039348288048853 0.00616837417496575
0.00298168578764789 0.00440391006883399
0.0145550951036916 0.0154961758731391
-0.00183774908662525 -0.00125983237854853
0.0110344910192117 0.0114449639879432
0.0203011025568258 0.0205356662366492
0.0269801484345191 0.0270469840498478
0.0318235960864695 0.0317402729640276
0.02306317090043 0.0228522951044096
0.0295678907128545 0.0293104632901664
0.0104627700175045 0.0101614465394537
};
\addplot [thick, darkturquoise23190207]
table {%
-10 0
-9.59548988233029 0.0964123824217865
-9.18270458139084 0.222491638666508
-8.78798028537136 0.329022569818471
-8.38909381151032 0.441043303034195
-7.98196682580665 0.564124039119101
-7.5681317581891 0.697718977945539
-7.14709189111616 0.843302665119149
-6.71984840621871 1.00100734766765
-6.2726303458447 1.18598010652663
-5.8256080039992 1.37974620775016
-5.36099197747609 1.60218808015864
-4.88729948800476 1.84731962906665
-4.40693168020683 2.11574921391825
-3.9346390155392 2.35704054899431
-3.49417848781425 2.53418296573405
-3.09214799178451 2.64718007396348
-2.73458951836398 2.69721048468666
-2.4349429052408 2.67852539740974
-2.19912540192544 2.59316458152991
-2.03455849559253 2.4417406271514
-1.89089900918238 2.27282921968542
-1.75060311703158 2.10057024732801
-1.60670651924297 1.93191955468744
-1.46477225531743 1.76130903096756
-1.32496723499825 1.58857643093012
-1.18042966878409 1.42057880009687
-1.04117872479724 1.24729599243447
-0.898918499022303 1.07702439247858
-0.756648358408806 0.906771556302258
-0.618456605408382 0.732452847764963
-0.475199298408391 0.563229334664783
-0.331865078177668 0.394159699579338
-0.196682620925398 0.217168141055272
-0.0738709248349445 0.08608004744222
-0.025600168941092 0.0382586519147525
0.00495606545351659 0.0323545329568499
0.00814792220749363 0.0213283912216318
-0.00409186131235038 0.00271241814720289
0.0104294264946327 0.0142400938611248
0.00790145255845626 0.010180352842008
0.00585243574022613 0.00728901373068544
0.0166223943467294 0.0175601298655057
0.0243432951863373 0.0249089347369571
0.0175358605513683 0.0178122877633478
0.0126285527798206 0.0127361434824239
0.009111619110123 0.00912413567200409
0.00656805269263197 0.00653041305069751
-0.00762589608493017 -0.00768654797213398
0.00689056115432277 0.00687644477783095
-0.00756855264866503 -0.00760388205200959
};
\end{axis}

\end{tikzpicture}


==> avoidance2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.5012291566366, xmax=0.525812289367731,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.96434283989378, ymax=2.16464672257815,
ytick style={color=black}
]
\draw[draw=black,fill=black] (axis cs:-5,0) circle (1);
\addplot [thick, steelblue31119180]
table {%
-10 0
-9.67452239241968 0.0110395687297434
-9.32967007016067 0.0474735625868134
-9.01508077266648 0.0560082615502688
-8.69725246136433 0.0670569336962789
-8.38110277476611 0.0769691545373867
-8.04987882238175 0.102937747368333
-7.71765717111808 0.131299343978644
-7.39613597307521 0.150685424514716
-7.06392805289243 0.182892743087034
-6.72961673874649 0.219911855341369
-6.39439255245809 0.261286840519069
-6.06705425340305 0.29919868305305
-5.74024358931279 0.342321163622229
-5.40704264719138 0.399352940991978
-5.07697676688372 0.463168392808864
-4.74976069185884 0.49183515728568
-4.44032493830775 0.482745513727925
-4.15313942055274 0.451520481961471
-3.86593965759805 0.420309812451458
-3.57759548071156 0.390243928611163
-3.29050129494165 0.358928528408665
-3.00342120747633 0.327601930768619
-2.71780614535537 0.294810803340907
-2.43053783465209 0.263673730030039
-2.14511494849353 0.230693319622226
-1.85968895533493 0.197718288833973
-1.57186515696158 0.167144398889391
-1.28120049871876 0.139417716148676
-0.993976914926615 0.108262317675027
-0.711101771739107 0.0727800208808406
-0.416304409366346 0.0492776906119516
-0.158742498069262 0.019795873206381
-0.0522620802752228 0.0168503219485534
-0.0180870307954752 0.00980577911391615
-0.00500590933026813 0.00675347181997643
0.00807489510061455 0.0133555631691701
0.0158538585997955 0.0184120947069612
0.012520636307088 0.0138092486937098
0.0181396320778688 0.0188143198792785
0.0222774975611932 0.0225729822754634
0.0169032140214782 0.0169307706945271
0.0212763436091817 0.021160397968307
0.0245831327311727 0.0243344467777517
0.0186400255915186 0.0182702479497862
0.00567201077561548 0.00525604190440118
0.00429195920163054 0.00393671849099197
0.00326623056023428 0.00296671145011953
0.00249691942157289 0.00224630631024367
0.00193911063015627 0.00172901977606627
0.0104799061541893 0.010297571109333
};
\addplot [thick, darkorange25512714]
table {%
-10 0
-9.69660152957406 -0.0110395684246384
-9.4067913897179 -0.0411010851525824
-9.12159191139606 -0.0767674877782322
-8.8425981921301 -0.118348547567434
-8.56550759119639 -0.161610769190882
-8.29246353292797 -0.208715146363842
-8.02552675275111 -0.261723318928386
-7.76274726029384 -0.318629128188894
-7.49700434251569 -0.372181009277772
-7.23808954604713 -0.431947624001368
-6.99660424974614 -0.508200047894191
-6.76613386259332 -0.594030289413891
-6.54795176122064 -0.689953670375267
-6.3462802677867 -0.799074012157745
-6.15772249547648 -0.916328916745883
-5.90358270807088 -0.981007484406897
-5.57190085774386 -0.961734454798894
-5.21153685625652 -0.899552937107935
-4.85115864578179 -0.837356923618345
-4.49079273975855 -0.775173570328959
-4.13042748128108 -0.712990939254562
-3.77007329259377 -0.650823623959512
-3.40968952478939 -0.588627713826403
-3.04767256756296 -0.524799973053793
-2.68933494750521 -0.464655289964655
-2.32892413782985 -0.402441696797407
-1.96851749409107 -0.34023807207518
-1.60809555207371 -0.278029325314535
-1.24771647595124 -0.21588233506733
-0.891692338984 -0.158130372148734
-0.529618001963424 -0.0944534791900752
-0.203082393311948 -0.037703748899289
-0.0709792113610657 -0.00935053137737609
-0.0198161767541497 0.00257079757128443
-0.00607575541503181 0.00181143187328857
-0.00108756823558322 0.00133964878823308
-0.0079006582268714 -0.00743811444790936
0.00300331376768214 0.00287528062612608
-0.00597652177551912 -0.00629667836617193
-0.00445869710382163 -0.00473369367880537
-0.00333913197201024 -0.00354360321365683
-0.0109726927638439 -0.0111142251083261
-0.00831788743322638 -0.00834922457301115
-0.00629131043517653 -0.00625677843996175
-0.0132210987897707 -0.0131509860736394
-0.00156325261299741 -0.0014153676677641
-0.0011759562703079 -0.00105475382320291
-0.000902772810855308 -0.000804107422905956
-0.00925750394989096 -0.0091768807306143
-0.0164836981964762 -0.0163708168028781
};
\addplot [thick, forestgreen4416044]
table {%
-10 0
-9.73108677309623 -0.0455248119468045
-9.41927581223646 -0.071474377545879
-9.10883320077092 -0.0929230504944946
-8.82302719435441 -0.138154830871172
-8.52427758119447 -0.171171483914192
-8.2429215253593 -0.222341566121661
-7.96384115204015 -0.276828753908228
-7.67727234771288 -0.3249789490263
-7.39471598605382 -0.37837393025314
-7.11702153951015 -0.437933961935877
-6.84653816219794 -0.506015119069158
-6.59099876274478 -0.590258395323504
-6.34684582787633 -0.68683767306229
-6.1143550010613 -0.795479862738047
-5.89053925789824 -0.912187895622757
-5.61396001394125 -0.972212805866015
-5.28862553889492 -0.953872483479774
-4.94557312178831 -0.891191658529955
-4.60359440372985 -0.829584249928246
-4.26046021089959 -0.766821805946113
-3.91981427254888 -0.706547627938544
-3.57644398640807 -0.643552576684102
-3.23456608908578 -0.582051426648987
-2.89434354370486 -0.522207595893482
-2.55412181370508 -0.462369093423504
-2.20973453220513 -0.39837043026955
-1.86776452969697 -0.33679617438326
-1.52296016246152 -0.272399770437481
-1.18506087242471 -0.214930341149689
-0.842732483728491 -0.153085357362987
-0.500455479622342 -0.0914387364392358
-0.191835712867058 -0.0366623901344329
-0.0818915399400373 -0.0245358879412581
-0.0335011205519959 -0.0142717756965099
-0.0151200167992933 -0.00990880441117685
-0.00767899235167987 -0.00727650713710757
-0.00440541916437433 -0.00542957649349239
-0.00281249013223362 -0.00407764347710531
0.00652633314007498 0.00539460034780839
0.00501475711912241 0.00403947779562757
0.0122857128744188 0.0114862503454507
0.00931360193332391 0.00861091615096069
-0.00139189598963024 -0.00199314180785098
-0.00106058878969446 -0.00150451283094786
-0.00925722789860332 -0.00958450864444877
0.00144127253469137 0.00126184575711957
0.0011034936395574 0.000956858190895277
0.00932204714677343 0.00920229860684882
0.00720047736060527 0.00704439481731717
0.00591442394692592 0.00574880029767732
};
\addplot [thick, crimson2143940]
table {%
-10 0
-9.64003714889751 0.0455248122519095
-9.27892577866221 0.116106723960015
-8.90870522074388 0.195588684812349
-8.55699741204666 0.256929760266022
-8.18316707828561 0.341403208892141
-7.81747937720407 0.419906016870197
-7.43534057427551 0.517620365441808
-7.04693765739537 0.625104624593171
-6.6501044084917 0.745321150650898
-6.24623625490617 0.87784708967993
-5.83178966274266 1.02744483350015
-5.40774180798222 1.19470015984831
-4.97033338060578 1.38537079432183
-4.52040017920668 1.6012034115072
-4.05426666934098 1.84916532227334
-3.65255031990672 1.97696537882942
-3.36503251784266 1.93851309174642
-3.14738565635203 1.8131516030977
-2.93079625872419 1.68673259864611
-2.71421093218502 1.5603106411875
-2.4963765121795 1.43513876336314
-2.27992362926355 1.30859524766133
-2.06197634973341 1.18354821584136
-1.84402332032971 1.05851014528505
-1.62422053675414 0.935329993169453
-1.40441376966752 0.812163196980135
-1.18701343831703 0.686603515176785
-0.972420250299191 0.558260420507642
-0.754329300287465 0.433457728068984
-0.53185541512332 0.313124196934235
-0.321111099033713 0.181326578973118
-0.129269291495001 0.0648458248839465
-0.0398206014410423 0.0373782338759354
-0.00363654061350983 0.0297243608894721
-0.0037360494618262 0.0123256613868174
-0.00778110456607449 0.000670501041818452
-0.0129249122143431 -0.00793781558305934
-0.017697140242654 -0.0144009706707363
-0.0132096170288187 -0.0108128481686609
-0.00147593142288785 0.000340664327586939
0.00736729274984551 0.00871054350551875
0.014050300286884 0.0149916678461751
0.0106612182738503 0.0112589762340347
0.0165367757504625 0.0169042646642998
0.0125247657186572 0.0126775093386458
0.0179515346967826 0.0179730614013101
0.0136293716892656 0.0135133775358182
0.00189932990621409 0.00171267020354082
-0.00709116788700945 -0.00724819739180827
-0.00581371666204912 -0.00590587808761962
};
\addplot [thick, mediumpurple148103189]
table {%
-10 0
-9.73108677309623 -0.0455248119468045
-9.46390815803666 -0.116106723346079
-9.1724753738789 -0.161570453851444
-8.9084071408329 -0.23274376977299
-8.65185095289224 -0.311986165236985
-8.40140677130581 -0.398318959653682
-8.1431874719268 -0.478130030643571
-7.9033888102869 -0.577808963600939
-7.66314358256323 -0.678721522353753
-7.4424887788837 -0.801059648393167
-7.23450297115178 -0.938026743644553
-7.04057081890726 -1.0910466347087
-6.85812743460063 -1.2574333443078
-6.6962413530465 -1.44588508718332
-6.56088570883869 -1.66155623258958
-6.33400642329063 -1.77666149614506
-5.99478919866813 -1.74282982754481
-5.60606950904256 -1.62913148432953
-5.2184129945456 -1.5164959380053
-4.83076891844368 -1.40387363875886
-4.44312541415326 -1.29125224328052
-4.05549185216096 -1.17864838527616
-3.66784693638539 -1.06603534389448
-3.28018817807345 -0.953411436234338
-2.89253264716355 -0.840798196414267
-2.50489908322431 -0.72821542111138
-2.11725401309079 -0.61563305568026
-1.73245784849274 -0.505920199173732
-1.34420251392266 -0.392787183802919
-0.95599617503288 -0.279784943771991
-0.567920036200329 -0.167150439575168
-0.218070076077312 -0.0667861515544817
-0.0850937816621216 -0.0303903532643503
-0.0351354480616259 -0.0176452493410838
-0.0244043691877424 -0.02045530564121
-0.0144453939048214 -0.0150297893082173
-0.00948436671443957 -0.0112195144518636
-0.0150957870935336 -0.0168609092839795
-0.0196847677512705 -0.0211038416611305
-0.0148281863250276 -0.0158277407520553
-0.0112141946602889 -0.0118863487647396
-3.02095237162507e-05 -0.000464920742977753
-2.60490314462685e-05 -0.000357660761266077
-2.55938471251555e-05 -0.000277187835569565
-2.62930426780659e-05 -0.000216816775043391
-9.65896131610724e-06 -0.000153971667219744
-0.00846725877603641 -0.00857693353994623
-0.0149270748104025 -0.014950158305787
-0.00297850678739583 -0.00289609286338219
-0.00244785704381598 -0.00236613014164064
};
\addplot [thick, sienna1408675]
table {%
-10 0
-9.69660152957406 -0.0110395684246384
-9.3621590439177 0.00353126064761719
-9.05794973828809 -0.00812008442128239
-8.73453067337621 -0.00107203639021839
-8.42890189542565 -0.0114199821104329
-8.10758167991516 -0.00584465686578411
-7.78625159455217 0.000217766722085644
-7.46499699534158 0.00682624799946901
-7.15593476846675 0.00208427001052194
-6.8484673232793 -0.00310519259208167
-6.53272184903433 0.00158606006577401
-6.22734968448204 -0.00184668057161889
-5.92669005682232 -0.0068299439236929
-5.62981067332152 -0.0111244413030354
-5.33971359653277 -0.0158685645762817
-5.03026287706429 -0.0196164076409478
-4.71618228936847 -0.0196203262051932
-4.41014950859749 -0.0173524334075448
-4.10411866508196 -0.0150862998560311
-3.79808351326984 -0.012815768745382
-3.49329830345762 -0.0117948703906551
-3.18848549257232 -0.0107456256478351
-2.88370358816075 -0.00972754491675087
-2.58055654927389 -0.0103445111717288
-2.27556279596493 -0.00911506922158179
-1.9684945574486 -0.00581151451566435
-1.6638223081959 -0.00490410350300471
-1.35917215655175 -0.00401897720226479
-1.05107267048598 0.000314908801183703
-0.743052491887193 0.00456695932187807
-0.435335584672825 0.00851570223849357
-0.166189445036598 0.00348904891994624
-0.0554056483664141 0.0094197911409527
-0.0277379140145254 -0.00253055160292659
-0.0113384318480126 -0.00178358068812378
0.00345977620295876 0.00707953137458516
-0.00448736332983694 -0.00315172794313707
-0.011317615730075 -0.0108133527158997
-0.00837776975087607 -0.00812122201707675
0.00218517512510491 0.00236046886312132
0.0101415531395265 0.0102262688355601
0.00770631150232347 0.00768287573817222
0.00585396121254856 0.00577423502333735
-0.00401624064620776 -0.00412191786096684
-0.00303284206566181 -0.00308462141594663
-0.00230612383049497 -0.002324287293289
0.00671296077903205 0.00671481248053799
0.00512157650227821 0.00507351704943588
0.00395304785603591 0.00388038377570822
0.00324037871130322 0.00315964535509896
};
\addplot [thick, orchid227119194]
table {%
-10 0
-9.73108677309623 -0.0455248119468045
-9.41290333541616 -0.0651019007255843
-9.1303070601996 -0.113682277672276
-8.85183571671265 -0.166758873779301
-8.57735219248077 -0.224417339337682
-8.29368077607582 -0.273707707068819
-8.02700544802883 -0.340936271312668
-7.75277353918675 -0.401757417114353
-7.49588392497377 -0.481161064793942
-7.24532913944661 -0.568232042453078
-6.9958744074659 -0.657745731214548
-6.76528812432201 -0.767383771583667
-6.53882606591757 -0.882143949422931
-6.3370119690952 -1.02201193516635
-6.15442574283224 -1.1805687417364
-5.89908833530144 -1.26215270745463
-5.56825648532028 -1.23822898434802
-5.20811107767641 -1.15815100501579
-4.84796972827943 -1.07807677157761
-4.48668432311283 -0.99685904729958
-4.12539574462809 -0.915638278021891
-3.7654395501454 -0.835754886303529
-3.40551600795843 -0.755905862482339
-3.04394006466055 -0.674406711320323
-2.68421269363961 -0.594761519955492
-2.32239690747632 -0.513034227253193
-1.96298187570122 -0.43371628605453
-1.60641236310888 -0.357258807716896
-1.24641013519757 -0.277397227838939
-0.882077338515997 -0.193266378600347
-0.529717815680346 -0.12127656297255
-0.203286138960544 -0.0485990059102774
-0.0788530612484089 -0.022103016449364
-0.0239048067040294 -0.00483952901105207
-0.0170352727203874 -0.0115934236740972
-0.0174735290768966 -0.0169136637865031
-0.0117573237065886 -0.0126263401164087
-0.0168143412667596 -0.0179154560021633
-0.0040786588394101 -0.00498727936837597
-0.00300338635952596 -0.00373382288113637
-0.00223634763627752 -0.00279326848168919
-0.00169079243929698 -0.00210490664726075
-0.00973064852366345 -0.0100346230867587
-0.00736185539989586 -0.00752156333454378
-0.014032363909757 -0.0141001810788075
-0.0190912873369046 -0.0190410047593112
-0.0229439610643421 -0.022768324605592
-0.0174789317466184 -0.0171827589064085
-0.00495137511751203 -0.00460700269322927
-0.0129499633778814 -0.0126443787987385
};
\addplot [thick, gray127]
table {%
-10 0
-9.67452239241968 0.0110395687297434
-9.33604254698096 0.0411010857665187
-8.99014918745643 0.080225214509419
-8.64357200352088 0.120658541523377
-8.31227225594802 0.146510787599966
-7.96437021226686 0.189844561440034
-7.61378213914045 0.23722139490475
-7.27058300154878 0.278932785605702
-6.92627437877893 0.323913618796072
-6.57822659241047 0.375374692725441
-6.22734665630728 0.433165571516984
-5.86487253432157 0.507050261146173
-5.49973977791594 0.589433762258025
-5.13743058450489 0.676636374505403
-4.77248041787244 0.776539244283364
-4.42030190277081 0.830784071772466
-4.11798157850591 0.81440390894783
-3.85263246612821 0.760741747176352
-3.58514879804771 0.709214211602501
-3.31880444806036 0.656547883825193
-3.05371297199232 0.602629282083698
-2.78863875920759 0.54869809530027
-2.52057476484825 0.497757365669339
-2.25251022478895 0.446818433472264
-1.98812137724034 0.392207158819911
-1.72163687588533 0.339695072846968
-1.45514938684874 0.287191321430187
-1.18867941494316 0.234679810151651
-0.918751451597385 0.185644029510237
-0.653195743092541 0.13227114809304
-0.387640081965672 0.0790008171001051
-0.147526074276771 0.0316866032557203
-0.0475273087026396 0.0222685710030202
-0.0236469526736454 0.00493573080679263
-0.00858935701251431 0.00344802547121487
-0.00291947176226662 0.00254279396493186
-0.000832862137711644 0.00190320760262229
-0.00855449337655595 -0.00702420824273206
-0.00628498286754088 -0.00527839970848945
0.00377088661831036 0.00449373145952693
0.0113431506695035 0.0118271366899126
0.0170630895866673 0.0173304623603592
0.0129442066471662 0.0130140791930109
0.00135651954660443 0.00131112688793956
0.001021080421446 0.000975180701087137
0.000784226611242458 0.00074081365215583
0.000587553033503152 0.000547905564732362
0.000457128230745856 0.000421789329594299
0.000362125892759439 0.000330836851611718
0.00918578651869911 0.00915744396725109
};
\addplot [thick, goldenrod18818934]
table {%
-10 0
-9.69660152957406 -0.0110395684246384
-9.36853152073799 -0.00284121617267747
-9.03647587885941 0.012639142756499
-8.72840972329337 0.00484443424251305
-8.4190920822525 -0.00178270648477043
-8.09707319117077 0.00452082728269216
-7.78666600715024 -0.000328801122966141
-7.46549234868056 0.00617165016838098
-7.15520270626211 0.00262727654250843
-6.84633774218415 -0.00119652812009088
-6.54064728776071 -0.0065953642260946
-6.22916316544442 -0.00396010903289104
-5.9193937369504 0.00011923148699975
-5.62139619790372 -0.00310890975198057
-5.33129752423488 -0.00791101789903237
-5.01690428878985 -0.00674695378802295
-4.70145341300362 -0.00537085426993918
-4.39738083932088 -0.00503209376409669
-4.09330457531295 -0.00468947239339465
-3.7880726504223 -0.00319110280993278
-3.48409066976159 -0.00294236320302793
-3.17873236121501 -0.00131648318377839
-2.8763621623361 -0.00267893458580885
-2.57235329509324 -0.00240292820096886
-2.26832875979094 -0.00211145114906595
-1.96639559498365 -0.00391166593003711
-1.66445709497733 -0.0057070234669649
-1.35966805738176 -0.00465237785777663
-1.05490927141012 -0.00362859949086335
-0.75010147515415 -0.00256068326119089
-0.439534251739052 0.00425644635162677
-0.167832394076596 0.00178513456295217
-0.0639712131902169 0.000771339178518953
-0.0161771549566406 0.00845250344053101
-0.00368797526759116 0.00588172093312884
0.000636695241488142 0.00431598837869142
0.00183644230154125 0.00322738043753485
0.0103654129204795 0.0108700612976405
0.0080618537078875 0.00816376787956816
0.0146415317996648 0.0145807753255736
0.0111169422832931 0.010933165330349
-1.83008531315035e-05 -0.000250379604401219
-0.00846329177689097 -0.00864292925445136
-0.00640149317521099 -0.00647718521113399
0.003606209621549 0.00359440870985932
0.0111914693943168 0.0111547373194232
3.07266844207354e-05 -7.97645619222288e-05
3.31094862929687e-05 -5.16652833807059e-05
-0.00853396317510983 -0.00860026140490662
-0.0158899395496629 -0.0159006212852603
};
\addplot [thick, darkturquoise23190207]
table {%
-10 0
-9.67452239241968 0.0110395687297434
-9.37430241596087 0.00284121678661374
-9.07872294577446 -0.012639141806681
-8.76239922725127 -0.00729882461398457
-8.4465387798366 -0.00140156953550198
-8.14634609653377 -0.0101785533432907
-7.84652225565446 -0.0182444106158642
-7.55017026207474 -0.0284158861394507
-7.2445708552479 -0.0276190448960557
-6.95227414960412 -0.0379196620739926
-6.66394587122213 -0.0493590302183162
-6.3708019439948 -0.0522926639442236
-6.09119001753278 -0.0638856243987319
-5.81302725477909 -0.0704424836244815
-5.55206090599182 -0.0854898047509617
-5.2516202216254 -0.0886004967360195
-4.93413628514634 -0.0881404811792781
-4.61499913329568 -0.0824323795827391
-4.29480482244335 -0.0756669332502675
-3.97690644756524 -0.0711973164337792
-3.65652028245825 -0.0642396756419944
-3.33885792014029 -0.0600058694815155
-3.01820744117192 -0.0527839700422829
-2.69919584025058 -0.0472008265203888
-2.38020014749509 -0.0416337007070888
-2.0632793755387 -0.0381415030757831
-1.74394549806627 -0.032236264716176
-1.42461273579042 -0.0263319290400961
-1.10531352280073 -0.0204609102107456
-0.781656587559589 -0.0102330766843747
-0.464076140396814 -0.00607468927270155
-0.185211873584324 -0.0101240102748615
-0.0712233998269523 -0.00457111475533226
-0.019942975837798 0.00534806321525106
0.00205301631657202 0.0119453421171875
0.00483665042205851 0.00878961384567876
0.0049889823790124 0.00656816093920204
0.0127490087933978 0.0133742870901783
0.00140486062804276 0.00158024741616206
0.00959750628468737 0.00964048133857999
0.00729475355229463 0.00722581216710134
0.0139953321963211 0.0138774763865008
0.0106020253176644 0.010405312851036
-0.000418310214584806 -0.000646587110209849
0.00814030001701855 0.00797015245746997
-0.00228490585064249 -0.00247367904139924
-0.00172345456925523 -0.00184995074477583
-0.00979172265383237 -0.00987596264069746
0.000991689774138226 0.000992417799721864
0.000810201962841219 0.000804697131199362
};
\end{axis}

\end{tikzpicture}


==> sled_pos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.5cm,
width=\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time},
xmin=-0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_1\)},
ymin=-0.25, ymax=0.25,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
0.01 0
0.02 0.00100000031188716
0.03 0.000943648457895346
0.04 -0.000110611232157761
0.05 -0.00210648175639535
0.06 -0.004989757652372
0.07 -0.00870827008245024
0.08 -0.0132118328273815
0.09 -0.0164521891954462
0.1 -0.0204956641102221
0.11 -0.0252935203223179
0.12 -0.0287989090742905
0.13 -0.033079514030586
0.14 -0.0360879244015943
0.15 -0.039891263730817
0.16 -0.0444415702243526
0.17 -0.0496927365321244
0.18 -0.053600473532887
0.19 -0.0582349157357887
0.2 -0.0635510364197991
0.21 -0.0675056002925146
0.22 -0.070169763455441
0.23 -0.0736121334466117
0.24 -0.0757862402298095
0.25 -0.0767600630152617
0.26 -0.078599102946458
0.27 -0.0812538386446248
0.28 -0.0826766523171455
0.29 -0.082934389250741
0.3 -0.0820914760401304
0.31 -0.0822099473156584
0.32 -0.0832369030054222
0.33 -0.0831214210191133
0.34 -0.0839270969910801
0.35 -0.0836025648326048
0.36 -0.0842109944417806
0.37 -0.083700593577932
0.38 -0.0821341469217827
0.39 -0.0795721198549666
0.4 -0.078072703750579
0.41 -0.0755792307122765
0.42 -0.0721497514908241
0.43 -0.0678401223050346
0.44 -0.0627040629388047
0.45 -0.0567932137095202
0.46 -0.0521571916280483
0.47 -0.0487309407509261
0.48 -0.0444516708956066
0.49 -0.0393715080728163
0.5 -0.033540549464857
0.51 -0.02900690954239
0.52 -0.0237040955682425
0.53 -0.0196806049834732
0.54 -0.01487035083601
0.55 -0.0113221999510756
0.56 -0.00697046615660278
0.57 -0.00186442360747102
0.58 0.0039485896916862
0.59 0.010423119101476
0.6 0.0175155414633157
0.61 0.0251840140991508
0.62 0.033388424676716
0.63 0.0420903419207301
0.64 0.0492531167997
0.65 0.0569540122693478
0.66 0.0631553586141301
0.67 0.0679335170327569
0.68 0.0733619745904742
0.69 0.0793992814919578
0.7 0.0860056690505619
0.71 0.0931430014143168
0.72 0.100774728094291
0.73 0.1088658372936
0.74 0.115383124508143
0.75 0.122406715467093
0.76 0.129901759604664
0.77 0.137834876918287
0.78 0.144174482379925
0.79 0.151002105387852
0.8 0.156284720725733
0.81 0.162102384851368
0.82 0.16842027648659
0.83 0.173205406597483
0.84 0.178537817996462
0.85 0.184382681569474
0.86 0.188706976891068
0.87 0.19159110042908
0.88 0.193112594238995
0.89 0.195345857932053
0.9 0.198250524026258
0.91 0.199788085982575
0.92 0.202033351947652
0.93 0.202946541308111
0.94 0.20260158020796
0.95 0.20106969920474
0.96 0.20041928975917
0.97 0.200603893460188
0.98 0.201578719794914
0.99 0.20130073862373
1 0.201840822162268
1.01 0.201154838538888
1.02 0.199312770111035
1.03 0.198381935785159
1.04 0.19831454039501
1.05 0.19706450350747
1.06 0.194700029961617
1.07 0.193286750549326
1.08 0.19077511501528
1.09 0.187230002537802
1.1 0.182713807686803
1.11 0.179286497568603
1.12 0.176892964501978
1.13 0.173480012260191
1.14 0.171108918497276
1.15 0.16972589605083
1.16 0.167279107036634
1.17 0.165831005081731
1.18 0.163329193674308
1.19 0.159835627710361
1.2 0.157409638768633
1.21 0.153996021948179
1.22 0.149653859457063
1.23 0.146439574069286
1.24 0.142295427820769
1.25 0.139277454230278
1.26 0.137327315133849
1.27 0.134389185779011
1.28 0.132520633118087
1.29 0.131665036498925
1.3 0.129768364678196
1.31 0.128889633870042
1.32 0.128973835943998
1.33 0.129967912952043
1.34 0.131820705558356
1.35 0.132483633942689
1.36 0.134020660592016
1.37 0.13438259114744
1.38 0.133633484495752
1.39 0.131834976740562
1.4 0.129046347743907
1.41 0.12732378790867
1.42 0.1246107039728
1.43 0.122963054915576
1.44 0.122323264164069
1.45 0.122635799644772
1.46 0.123847119024444
1.47 0.123906430063232
1.48 0.122876114706318
1.49 0.122815431681972
1.5 0.121670798125875
1.51 0.121501194553053
1.52 0.120252696818472
1.53 0.117984765309147
1.54 0.114754620409936
1.55 0.110617305107608
1.56 0.107625088183466
1.57 0.105716625506097
1.58 0.102833363643837
1.59 0.099030476595994
1.6 0.0943610411674867
1.61 0.0888760963344965
1.62 0.0846241913570211
1.63 0.0795406365515622
1.64 0.0736748766422993
1.65 0.0670744366392354
1.66 0.0597849774991017
1.67 0.053849970865332
1.68 0.0491991071561073
1.69 0.0437648685195923
1.7 0.0375942357909627
1.71 0.0327321059186725
1.72 0.0271096447469666
1.73 0.0227725050001443
1.74 0.0176524501898585
1.75 0.0137958764163277
1.76 0.0111350047459699
1.77 0.00760459274110258
1.78 0.00525418120143853
1.79 0.00201899137972944
1.8 -0.00205080981652071
1.81 -0.00490692198981504
1.82 -0.0086154771781994
1.83 -0.0131275155253957
1.84 -0.0163958812205285
1.85 -0.0184878794683943
1.86 -0.019468349480746
1.87 -0.0193997240220632
1.88 -0.0203420612400566
1.89 -0.0222404257005947
1.9 -0.0230419005452722
1.91 -0.0248080119271588
1.92 -0.0274853343987981
1.93 -0.0310223543441939
1.94 -0.0353694209606824
1.95 -0.0384789331606439
1.96 -0.0404174399519278
1.97 -0.0412490037596062
1.98 -0.0410352623752869
1.99 -0.0398354902369662
2 -0.0377066591027156
2.01 -0.034703498178425
2.02 -0.0328779851188183
2.03 -0.0321681028537311
2.04 -0.0305146928205944
2.05 -0.029971614305691
2.06 -0.0304790020994519
2.07 -0.0319791140751354
2.08 -0.0344162749366422
2.09 -0.035737750423032
2.1 -0.0380029737545287
2.11 -0.0411579513737484
2.12 -0.0451506575613712
2.13 -0.0479320303268001
2.14 -0.0495657895952652
2.15 -0.0501132625981874
2.16 -0.0516323428484641
2.17 -0.0520689718614111
2.18 -0.0514818661993321
2.19 -0.0519263420338031
2.2 -0.0513459824591424
2.21 -0.0517959539000771
2.22 -0.0532185863862427
2.23 -0.0535594753365269
2.24 -0.0528768673052505
2.25 -0.0532256231162745
2.26 -0.0525489882511771
2.27 -0.0509029393612196
2.28 -0.0503401655901934
2.29 -0.0508006071136414
2.3 -0.0522263621504737
2.31 -0.0525627294871506
2.32 -0.0518677852432282
2.33 -0.0521963904041859
2.34 -0.0514914773391228
2.35 -0.0518079828726739
2.36 -0.0510887539600541
2.37 -0.051388831099645
2.38 -0.0526500992459099
2.39 -0.0528173889385853
2.4 -0.0519487852171282
2.41 -0.0501002418110035
2.42 -0.0473256404633376
2.43 -0.0456762071326401
2.44 -0.0450896732910631
2.45 -0.0455060138803471
2.46 -0.0448678880655863
2.47 -0.0432318483467616
2.48 -0.0426519970711663
2.49 -0.0430684788389615
2.5 -0.0444236309656518
2.51 -0.0466619278897479
2.52 -0.0497299273062268
2.53 -0.0535762180018537
2.54 -0.0581513693521886
2.55 -0.0614079566305143
2.56 -0.0654129219389198
2.57 -0.070118319305733
2.58 -0.0754781055894171
2.59 -0.0814480943590644
2.6 -0.0859859134407292
2.61 -0.0891636876814718
2.62 -0.0930510637851324
2.63 -0.095602666738182
2.64 -0.09688764574836
2.65 -0.0969727647604952
2.66 -0.0959224580892902
2.67 -0.0937988864258805
2.68 -0.0906619930315347
2.69 -0.0865695599327018
2.7 -0.0835768964245975
2.71 -0.0796254960012307
2.72 -0.0767707282507057
2.73 -0.0749538797313018
2.74 -0.074118454381911
2.75 -0.0722107080352908
2.76 -0.0692908089841255
2.77 -0.0674160574319369
2.78 -0.0645307419417038
2.79 -0.0606928593119943
2.8 -0.0559582830553766
2.81 -0.0503808218748481
2.82 -0.0440122772421753
2.83 -0.038901602926764
2.84 -0.0349846528974745
2.85 -0.0302005739774053
2.86 -0.0266009925481897
2.87 -0.0221254443066914
2.88 -0.0188258281653648
2.89 -0.0146420371949264
2.9 -0.0116262362472013
2.91 -0.00971762974212653
2.92 -0.00885768247894824
2.93 -0.0069910847015314
2.94 -0.00417560639064974
2.95 -0.000466903955845047
2.96 0.00208245193806177
2.97 0.00553176988230251
2.98 0.00982720460097888
2.99 0.0149169142920978
3 0.0207510044684271
3.01 0.02528242733694
3.02 0.0305760579601436
3.03 0.0365833430087379
3.04 0.0412584453565853
3.05 0.044668486542087
3.06 0.0468781945402496
3.07 0.0499492116159058
3.08 0.0518302760290318
3.09 0.0545827946932696
3.1 0.056155092411589
3.11 0.0566089821705154
3.12 0.0560040355095407
3.13 0.0543976428301033
3.14 0.0538445691648004
3.15 0.0522861878260557
3.16 0.0517774324491323
3.17 0.0522592672820876
3.18 0.0516751765414355
3.19 0.0500827612288234
3.2 0.0475375196433999
3.21 0.0460926448554949
3.22 0.0456871218764588
3.23 0.0462621564323846
3.24 0.0477611185666437
3.25 0.050129487774253
3.26 0.0533147996509874
3.27 0.0572665940256919
3.28 0.061936364528934
3.29 0.0672775095349994
3.3 0.0732452843976006
3.31 0.0777967567360794
3.32 0.0830034591208723
3.33 0.0888217684822728
3.34 0.0932098632269894
3.35 0.096240379951672
3.36 0.0999834111589374
3.37 0.104393960582064
3.38 0.109428855759641
3.39 0.115046700994296
3.4 0.121207830807104
3.41 0.12587452566661
3.42 0.129123088627558
3.43 0.133026816018027
3.44 0.137544251373567
3.45 0.142635660049683
3.46 0.146263530661154
3.47 0.148503882421751
3.48 0.151429404167041
3.49 0.154998517787677
3.5 0.159171353104257
3.51 0.161910528908019
3.52 0.163291666132327
3.53 0.163387709207552
3.54 0.164268025359669
3.55 0.163889358101959
3.56 0.164320198015396
3.57 0.163516631965461
3.58 0.163546323412361
3.59 0.162364714018519
3.6 0.16203868981739
3.61 0.162521907897548
3.62 0.16376981581726
3.63 0.165739599609084
3.64 0.168390132670729
3.65 0.171681925562092
3.66 0.175577076725879
3.67 0.180039224146676
3.68 0.183034716277341
3.69 0.186640698314667
3.7 0.190820972603501
3.71 0.193542028283596
3.72 0.194882337646095
3.73 0.194917573127594
3.74 0.195719504601632
3.75 0.197246665117522
3.76 0.199459173822007
3.77 0.202318688993341
3.78 0.205788362026844
3.79 0.207833837651555
3.8 0.208532999683938
3.81 0.209959959599503
3.82 0.212075173421293
3.83 0.214840594943023
3.84 0.216220474571439
3.85 0.216291649644168
3.86 0.217127435098252
3.87 0.216687805656154
3.88 0.2170450353346
3.89 0.216157776757206
3.9 0.214097835704325
3.91 0.212933916203668
3.92 0.212620317031037
3.93 0.213112944171416
3.94 0.212369543899929
3.95 0.21046153443168
3.96 0.2094575006206
3.97 0.207311253223086
3.98 0.204090620078984
3.99 0.201860798284791
4 0.198571957803816
4.01 0.196288561644903
4.02 0.192959915863928
4.03 0.190649738088655
4.04 0.18730654585169
4.05 0.18499329764621
4.06 0.183657756229888
4.07 0.181249521150411
4.08 0.177832565683411
4.09 0.173468350365232
4.1 0.168215884956903
4.11 0.162131789684282
4.12 0.155270355971743
4.13 0.147683606872358
4.14 0.139421357371266
4.15 0.130531274702363
4.16 0.123058244379816
4.17 0.116933400857475
4.18 0.110091066244203
4.19 0.102579173217751
4.2 0.0964425219350056
4.21 0.0896140172594975
4.22 0.0841385236111429
4.23 0.0779495091664668
4.24 0.0710933115219623
4.25 0.0656128434932046
4.26 0.0594403402018979
4.27 0.0526205395838913
4.28 0.0471946601095998
4.29 0.0410938490697016
4.3 0.0363597619745078
4.31 0.0329225584412215
4.32 0.0307148388242143
4.33 0.0276733520094566
4.34 0.0258447360598387
4.35 0.0231661521864879
4.36 0.0216844921591979
4.37 0.0213354631960369
4.38 0.0220570632003029
4.39 0.023789514941962
4.4 0.0264752018553634
4.41 0.0300586054378364
4.42 0.0344862442308925
4.43 0.0397066143639772
4.44 0.0456701316396379
4.45 0.0523290751383288
4.46 0.059637532320696
4.47 0.0655531681616036
4.48 0.0701445327817763
4.49 0.07547590314361
4.5 0.0795016343901056
4.51 0.0842854526926985
4.52 0.0877810246705032
4.53 0.0900532651334294
4.54 0.091164718477248
4.55 0.0911756271721292
4.56 0.0921424281924079
4.57 0.0920111599486635
4.58 0.0928382383023671
4.59 0.0925694115179961
4.6 0.091262487781285
4.61 0.0909718227154527
4.62 0.0916394250869131
4.63 0.0912105758498014
4.64 0.0897430932256176
4.65 0.0892916497112863
4.66 0.0897980779533922
4.67 0.0912063177087908
4.68 0.0914631446946826
4.69 0.0926278422506921
4.7 0.0946461851853925
4.71 0.0974659604665895
4.72 0.09903735138052
4.73 0.101423926506201
4.74 0.102575329165572
4.75 0.102555255983051
4.76 0.101425198586004
4.77 0.101244404084962
4.78 0.0999576070642654
4.79 0.0996241546230726
4.8 0.0981886880441192
4.81 0.0957106257873341
4.82 0.0922472980981078
4.83 0.089853986704434
4.84 0.0864712953410049
4.85 0.0821547785150323
4.86 0.0769579998756814
4.87 0.0729324475795019
4.88 0.0680153279955194
4.89 0.0642584885411314
4.9 0.0595997318529861
4.91 0.0560912237253193
4.92 0.0536709660391101
4.93 0.052279318752478
4.94 0.0518589423560489
4.95 0.0503553741692631
4.96 0.0478281372975069
4.97 0.0443346331243328
4.98 0.0419293251793844
4.99 0.0385542500151867
5 0.0362639493214608
5.01 0.0349998531823293
5.02 0.0327068123012959
5.03 0.0314415218033986
5.04 0.0291491421085223
5.05 0.027886297734715
5.06 0.0255984231034692
5.07 0.0243420739100219
5.08 0.0240614554905577
5.09 0.0247029543192803
5.1 0.0242166186488801
5.11 0.0226645147530175
5.12 0.0201064716134838
5.13 0.0185985073299989
5.14 0.0160864610714485
5.15 0.0126280024889787
5.16 0.00827868945699975
5.17 0.00509032602567434
5.18 0.00100489392108194
5.19 -0.00192556769631132
5.2 -0.00575879694079501
5.21 -0.0104408019371586
5.22 -0.0139213107256868
5.23 -0.0162614757985997
5.24 -0.0175201727936282
5.25 -0.0197523700917759
5.26 -0.0209030522708527
5.27 -0.023027149839205
5.28 -0.0260678850638873
5.29 -0.029970559190508
5.3 -0.0346824932593341
5.31 -0.0401529705124202
5.32 -0.0463331803678333
5.33 -0.0511776754052634
5.34 -0.0547526911758484
5.35 -0.0571220888756887
5.36 -0.0583474220573372
5.37 -0.0604866784773709
5.38 -0.0614866787027313
5.39 -0.0614066021246482
5.4 -0.0603034626699245
5.41 -0.0602310733998594
5.42 -0.0591315585647307
5.43 -0.0590589926455062
5.44 -0.0579554145206251
5.45 -0.0558760205177944
5.46 -0.0528739799074719
5.47 -0.0490004928618258
5.48 -0.0463042158480245
5.49 -0.0447204305538361
5.5 -0.0441867379000318
5.51 -0.0426434307395356
5.52 -0.042144496649579
5.53 -0.0406302796433433
5.54 -0.0381554255403058
5.55 -0.0347726232432971
5.56 -0.0325325223163972
5.57 -0.0293716094260072
5.58 -0.025341184567947
5.59 -0.0224906574839554
5.6 -0.0207550194936556
5.61 -0.0180716566353675
5.62 -0.0144929837236877
5.63 -0.0120695418923568
5.64 -0.0107373264080467
5.65 -0.00843476295368078
5.66 -0.00521532477955229
5.67 -0.00313048932214677
5.68 -0.00211726608510716
5.69 -0.00211506071031548
5.7 -0.0010658705415953
5.71 -0.00102608011861103
5.72 -0.00193777039906796
5.73 -0.00374530539149245
5.74 -0.00439582097723273
5.75 -0.00395058340064369
5.76 -0.00446800294398804
5.77 -0.00589275456094618
5.78 -0.00617261468007228
5.79 -0.00536887901623871
5.8 -0.00354067836583181
5.81 -0.00274391580831661
5.82 -0.00292155311517737
5.83 -0.00202005693567272
5.84 -0.00209739670376997
5.85 -0.00110029616424825
5.86 0.000911974516727432
5.87 0.00188375485759289
5.88 0.00187158829477363
5.89 0.00292824327314928
5.9 0.00499439599562709
5.91 0.00801286645620481
5.92 0.00993021144074193
5.93 0.0128030236319393
5.94 0.0145777149757043
5.95 0.0153123009657006
5.96 0.0170608382405274
5.97 0.0177674707585686
5.98 0.0194861386071796
5.99 0.0221592061600983
6 0.025731136099847
6.01 0.028150193292006
6.02 0.0294759901063
6.03 0.0317641320496993
6.04 0.0329604211198959
6.05 0.0331220905937433
6.06 0.0323042042446178
6.07 0.03255799528312
6.08 0.0318249201849254
6.09 0.030158081039248
6.1 0.0276085438081086
6.11 0.0262237442656776
6.12 0.0239412364486431
6.13 0.020810505094523
6.14 0.0168791204803538
6.15 0.0141912568300474
6.16 0.0126794514452756
6.17 0.0102800936053441
6.18 0.00904046478701093
6.19 0.0088959077710373
6.2 0.00978408190178354
6.21 0.0116449001012345
6.22 0.0124216386731477
6.23 0.014169124444522
6.24 0.0168295042549347
6.25 0.0183479926844986
6.26 0.0207819743692746
6.27 0.0240756679434722
6.28 0.0281753766284703
6.29 0.0310300114900457
6.3 0.0327020253418246
6.31 0.0352513169518382
6.32 0.0366241221464658
6.33 0.038880509730825
6.34 0.0419662903303978
6.35 0.0438294749303245
6.36 0.0445324943005361
6.37 0.0441356458764743
6.38 0.0426971460405146
6.39 0.0402731815728426
6.4 0.0369179603790948
6.41 0.0346837582370809
6.42 0.0315082620972745
6.43 0.0274442197525832
6.44 0.0245424270521448
6.45 0.022739171093203
6.46 0.0199732716042532
6.47 0.0182982815255961
6.48 0.0176533333011611
6.49 0.0159802011076989
6.5 0.0153349141957693
6.51 0.0136597194029828
6.52 0.0110112657196577
6.53 0.00944359953027531
6.54 0.00889695250999104
6.55 0.00731462550359838
6.56 0.006752975400765
6.57 0.00715485929893391
6.58 0.00846539381786854
6.59 0.00863293662940672
6.6 0.00971790837117398
6.61 0.0116676512313968
6.62 0.0124328898797165
6.63 0.0120770353434962
6.64 0.0106612442007247
6.65 0.00824448044038016
6.66 0.0068820998708044
6.67 0.00451878242289823
6.68 0.00121145660283644
6.69 -0.00298502575659948
6.7 -0.00601944229167771
6.71 -0.00995068180975875
6.72 -0.0127272500350134
6.73 -0.0144092958510961
6.74 -0.0150546790501252
6.75 -0.0167173375950256
6.76 -0.0193394956230092
6.77 -0.0228654793321888
6.78 -0.025243380669123
6.79 -0.0265327515432772
6.8 -0.026790894182041
6.81 -0.0280712043474161
6.82 -0.0283172070267463
6.83 -0.0275840144771843
6.84 -0.0259246295836076
6.85 -0.0253883143873008
6.86 -0.0259128199200767
6.87 -0.0274381299964143
6.88 -0.0299063982936561
6.89 -0.0312635089610025
6.9 -0.0335654683528697
6.91 -0.0347579702638992
6.92 -0.0368970278043666
6.93 -0.0379281374799877
6.94 -0.0379087934447118
6.95 -0.0368943659834306
6.96 -0.0349381632260968
6.97 -0.0320914915288894
6.98 -0.0284037145466581
6.99 -0.0239223110207166
7 -0.0206918040403592
7.01 -0.0186443136798501
7.02 -0.017714365087441
7.03 -0.0158397592083605
7.04 -0.0150706730526799
7.05 -0.0153443028003508
7.06 -0.0166001213602408
7.07 -0.0167804403174897
7.08 -0.0159412303378589
7.09 -0.0141364747163618
7.1 -0.01141822440296
7.11 -0.00983633682311438
7.12 -0.00932677761589418
7.13 -0.00782804818389629
7.14 -0.00739307484957975
7.15 -0.0079605125662558
7.16 -0.00747136189759443
7.17 -0.00798139113350015
7.18 -0.00943179935999627
7.19 -0.0117660304114563
7.2 -0.0129297253857312
7.21 -0.0149833871156962
7.22 -0.015872774744037
7.23 -0.0156585150325501
7.24 -0.0143991623695906
7.25 -0.0141510514200127
7.26 -0.0148560321069105
7.27 -0.0164582355096547
7.28 -0.0169044251229471
7.29 -0.0182552446103139
7.3 -0.0184577409267758
7.31 -0.0175730466725252
7.32 -0.0156601557024106
7.33 -0.0147751286980843
7.34 -0.0128615003510855
7.35 -0.0119753448782244
7.36 -0.010060662839161
7.37 -0.00717468689395566
7.38 -0.00537135634600413
7.39 -0.00459194199638653
7.4 -0.00278137318887551
7.41 2.77834099219861e-06
7.42 0.00370502363130481
7.43 0.00627341394760733
7.44 0.00976644951944624
7.45 0.0141303639005318
7.46 0.0173149958624669
7.47 0.0193818674634172
7.48 0.0223884658747885
7.49 0.0262803683460993
7.5 0.0310051494792181
7.51 0.034514065087312
7.52 0.03886795420732
7.53 0.0440158693116776
7.54 0.0499087571969467
7.55 0.054501180483424
7.56 0.0578588284945197
7.57 0.0620431696223613
7.58 0.0650057468657405
7.59 0.0688075271160089
7.6 0.0733977893387778
7.61 0.0767294533999943
7.62 0.078866627575075
7.63 0.081869306541144
7.64 0.0836874746444956
7.65 0.0843824749018848
7.66 0.086011679040015
7.67 0.0865223512905218
7.68 0.0859733258256244
7.69 0.0864196272080931
7.7 0.0878044265662868
7.71 0.0880744811844888
7.72 0.089286898660991
7.73 0.0893881188123159
7.74 0.0884366008464546
7.75 0.086488635871584
7.76 0.0835984101324626
7.77 0.0798180668657011
7.78 0.0751977668013826
7.79 0.0717846387530083
7.8 0.0675143345505941
7.81 0.0644346006177132
7.82 0.0604813436374452
7.83 0.0557037799329911
7.84 0.0501492646034417
7.85 0.043863346972969
7.86 0.0368898248237249
7.87 0.029270797438675
7.88 0.021046717478926
7.89 0.0142560154242105
7.9 0.00882369589156321
7.91 0.00467739163828137
7.92 -0.000252454888965802
7.93 -0.00592071213055512
7.94 -0.0122839202743814
7.95 -0.0193002427691846
7.96 -0.0269294189092683
7.97 -0.0331327514206577
7.98 -0.0399856265469031
7.99 -0.047448065302103
8 -0.0554815909771819
8.01 -0.0640491856149455
8.02 -0.071115262222877
8.03 -0.0787582931605444
8.04 -0.0849412638610759
8.05 -0.089741235500114
8.06 -0.0932324456441847
8.07 -0.0974861869246774
8.08 -0.100458777060547
8.09 -0.102220534518444
8.1 -0.104838706806546
8.11 -0.106266164563527
8.12 -0.106569540978391
8.13 -0.105812864437419
8.14 -0.104057623557071
8.15 -0.1013628325411
8.16 -0.0977850969770202
8.17 -0.0953776341455796
8.18 -0.0920814361212308
8.19 -0.0879504625979926
8.2 -0.0850350809952101
8.21 -0.0812743828440086
8.22 -0.0787184391763284
8.23 -0.0753065904610331
8.24 -0.0730886743340903
8.25 -0.0700042782211801
8.26 -0.0681030683491563
8.27 -0.0653248710855393
8.28 -0.0637192391385601
8.29 -0.0632243590279594
8.3 -0.0637806137952113
8.31 -0.0653305200543392
8.32 -0.0658206019249993
8.33 -0.0673063146013171
8.34 -0.0697320481529134
8.35 -0.0710461828447738
8.36 -0.0713077476755557
8.37 -0.0705734757744123
8.38 -0.0688978761981988
8.39 -0.0683313136864141
8.4 -0.0688135224169471
8.41 -0.0702863960892546
8.42 -0.0726939250355786
8.43 -0.0739841297824089
8.44 -0.0742154906385324
8.45 -0.0734442439007777
8.46 -0.0737224563364444
8.47 -0.074991598976404
8.48 -0.0751972435499598
8.49 -0.0763935291981168
8.5 -0.0785239098199317
8.51 -0.0815338897139306
8.52 -0.0853709641791874
8.53 -0.0899845616571961
8.54 -0.09332795074612
8.55 -0.0974629645778447
8.56 -0.102340337405134
8.57 -0.107912639594715
8.58 -0.112136121208964
8.59 -0.115077696609438
8.6 -0.116801851469989
8.61 -0.117370713804876
8.62 -0.118842361641255
8.63 -0.119165074509323
8.64 -0.118398477519935
8.65 -0.116599991832106
8.66 -0.115823357117368
8.67 -0.114011942593625
8.68 -0.111221103079567
8.69 -0.107504130743818
8.7 -0.104911078390978
8.71 -0.103379694246827
8.72 -0.102849935006916
8.73 -0.103263908411711
8.74 -0.104565817800864
8.75 -0.104702658869384
8.76 -0.103734643742477
8.77 -0.10171986349146
8.78 -0.100713907873604
8.79 -0.0986589117589874
8.8 -0.0976108404047459
8.81 -0.0975115401350553
8.82 -0.0963051377511293
8.83 -0.0940502553005329
8.84 -0.0908034794055305
8.85 -0.0866194135859502
8.86 -0.0835507292681028
8.87 -0.0795355053233185
8.88 -0.0766268526357974
8.89 -0.0727633025600587
8.9 -0.0679984287003614
8.91 -0.0643837708662559
8.92 -0.0618564136541517
8.93 -0.0583560971473322
8.94 -0.053937336201635
8.95 -0.048652711907164
8.96 -0.0425529186605242
8.97 -0.0376862079541926
8.98 -0.0339871758354877
8.99 -0.0293937034741564
9 -0.0259567985080011
9.01 -0.0236141989063418
9.02 -0.0223060708190871
9.03 -0.0219749436815415
9.04 -0.0205668892923224
9.05 -0.0201395705650706
9.06 -0.0206380358274026
9.07 -0.0200110410898525
9.08 -0.0203180923082986
9.09 -0.021506517563595
9.1 -0.0235257833301353
9.11 -0.0243291615985578
9.12 -0.0239814733075108
9.13 -0.0225452189354126
9.14 -0.020080644879146
9.15 -0.016645808648809
9.16 -0.014294736867128
9.17 -0.0109723285325347
9.18 -0.0067346168210745
9.19 -0.00363361619396542
9.2 -0.00161055083554265
9.21 0.00138912616472727
9.22 0.00530908352396611
9.23 0.00809704450223605
9.24 0.011809375825609
9.25 0.014393609738132
9.26 0.0179058738384051
9.27 0.0202935150245255
9.28 0.0236124501488112
9.29 0.0258098464591802
9.3 0.0269434268116299
9.31 0.0290667302935615
9.32 0.0321226269657103
9.33 0.0340580614864468
9.34 0.0349305736693377
9.35 0.036793548619171
9.36 0.0375916231910304
9.37 0.03738016846412
9.38 0.0362124535864171
9.39 0.0341397096367718
9.4 0.0312111919206688
9.41 0.0294723217162008
9.42 0.0288577958937768
9.43 0.0293046336405173
9.44 0.0307521114157645
9.45 0.033141699617106
9.46 0.0344187756286091
9.47 0.0346400472963506
9.48 0.03386013666729
9.49 0.0321316419626498
9.5 0.0315036412199899
9.51 0.0319135672096166
9.52 0.033301101145118
9.53 0.0356081117118945
9.54 0.0387785959320734
9.55 0.040759762360608
9.56 0.0436103176382579
9.57 0.0472761485919741
9.58 0.0497059857234431
9.59 0.0529609236630513
9.6 0.0569886136167948
9.61 0.0597391859416269
9.62 0.0632760118127782
9.63 0.0655487056375525
9.64 0.0666208995460733
9.65 0.0665540709431124
9.66 0.0654075971278478
9.67 0.0632388084617682
9.68 0.0621030229722665
9.69 0.0619409621404079
9.7 0.0626955865598837
9.71 0.0623120589745462
9.72 0.0608504293263762
9.73 0.0603686106761673
9.74 0.0608098224001573
9.75 0.0601196922057186
9.76 0.0603583056757102
9.77 0.0594715672280799
9.78 0.0595194491489636
9.79 0.0584481751403822
9.8 0.0583175540335949
9.81 0.0570741498728186
9.82 0.0547783967986278
9.83 0.0534876646325697
9.84 0.0511469575946654
9.85 0.0498135331376881
9.86 0.0474328123907114
9.87 0.0460619271752369
9.88 0.0436466778140645
9.89 0.0402455056222896
9.9 0.0359147322547904
9.91 0.0307086187228533
9.92 0.0266778046517924
9.93 0.0237611647196959
9.94 0.0218999304486513
9.95 0.0190393668674422
9.96 0.0152364444041459
9.97 0.0125442329440207
9.98 0.0109044825444536
9.99 0.0102611981826424
10 0.00856245049881951
10.01 0.00786560519625785
10.02 0.00811685876992442
10.03 0.00726643867789048
10.04 0.00737359457378926
10.05 0.0063884303547258
10.06 0.00437192290045193
10.07 0.00138283796121645
10.08 -0.00252220508946491
10.09 -0.00529062487641191
10.1 -0.00897866501203182
10.11 -0.0135316111279399
10.12 -0.0188967739238943
10.13 -0.0230253782772281
10.14 -0.0279773871155424
10.15 -0.0337016717674756
10.16 -0.0401490194438627
10.17 -0.0452739961236149
10.18 -0.0511399445944426
10.19 -0.0557007952526356
10.2 -0.0610193902880098
10.21 -0.0650490407599463
10.22 -0.0698521406649564
10.23 -0.0753795952313518
10.24 -0.0795859217747693
10.25 -0.0845349965629406
10.26 -0.0881806251996349
10.27 -0.090587900330659
10.28 -0.0918195654925069
10.29 -0.0939345529871391
10.3 -0.0948812351691694
10.31 -0.0967184645395907
10.32 -0.0993928313805783
10.33 -0.100854147692099
10.34 -0.103163294312946
10.35 -0.104269521549176
10.36 -0.1042346458107
10.37 -0.105117363964817
10.38 -0.104864065864752
10.39 -0.105533550203275
10.4 -0.105071816017249
10.41 -0.103538336968628
10.42 -0.100990467554561
10.43 -0.0974835019476505
10.44 -0.0950704208874228
10.45 -0.0916904370409696
10.46 -0.087397163460975
10.47 -0.0842421382929416
10.48 -0.0821626058654111
10.49 -0.0790981511804701
10.5 -0.0771031374295981
10.51 -0.0741173590535032
10.52 -0.070195541281105
10.53 -0.0673904620601259
10.54 -0.0656402758593458
10.55 -0.0648854553281586
10.56 -0.0650687402830054
10.57 -0.0641352117981311
10.58 -0.0621447411336718
10.59 -0.0591551185808283
10.6 -0.0572217788143845
10.61 -0.0562858553369929
10.62 -0.0542912546039839
10.63 -0.0532956287807497
10.64 -0.0532426430102061
10.65 -0.052078950219813
10.66 -0.0498650021387789
10.67 -0.0466591057577416
10.68 -0.0425174776721671
10.69 -0.0394931930183492
10.7 -0.0375264153273037
10.71 -0.0345608925176627
10.72 -0.0326519518574597
10.73 -0.0297437657727315
10.74 -0.027891652346105
10.75 -0.0250401634547891
10.76 -0.0232446073007862
10.77 -0.020449868942943
10.78 -0.0187112491189821
10.79 -0.01797223397648
10.8 -0.0181785187340695
10.81 -0.0192779405026743
10.82 -0.0192221923595428
10.83 -0.0180743599360234
10.84 -0.0158952572421048
10.85 -0.0127434925293985
10.86 -0.0106736756688087
10.87 -0.00962920432029306
10.88 -0.0075575280488862
10.89 -0.00651538571689387
10.9 -0.00445022885953992
10.91 -0.00142062601801863
10.92 0.00251699378197573
10.93 0.00730827849112465
10.94 0.0129008921037813
10.95 0.0192444553085082
10.96 0.0242923682406715
10.97 0.0301070228588183
10.98 0.0366394048798818
10.99 0.0418442015236288
11 0.0477851811420276
11.01 0.0524163773936534
11.02 0.0578010529755947
11.03 0.0618926043566349
11.04 0.064755575928402
11.05 0.0664521631285797
11.06 0.067042280357411
11.07 0.0685819990675898
11.08 0.0690171995899735
11.09 0.0704039680257454
11.1 0.0706879317389258
11.11 0.0699266653636031
11.12 0.070174244204337
11.13 0.0713725405661089
11.14 0.0734655335613321
11.15 0.0744004190460705
11.16 0.0762358134752344
11.17 0.0789175164723764
11.18 0.0803942472158397
11.19 0.0807276382295431
11.2 0.08197640482244
11.21 0.0820864877125039
11.22 0.081117303549623
11.23 0.0791261582135204
11.24 0.0781679071830599
11.25 0.0761838295081372
11.26 0.0732294020723315
11.27 0.071357913918611
11.28 0.0705084394711425
11.29 0.0706222896182324
11.3 0.0716429598489176
11.31 0.0735160803759178
11.32 0.0741893756581355
11.33 0.0757252930654234
11.34 0.0780714202416034
11.35 0.0811774044452314
11.36 0.0849949070829891
11.37 0.0874776589642291
11.38 0.0906938186336722
11.39 0.0945966509236458
11.4 0.0971416745185512
11.41 0.100398277835196
11.42 0.10432123968246
11.43 0.106867846725617
11.44 0.110108457982069
11.45 0.113999254514911
11.46 0.118498288604383
11.47 0.123565429993752
11.48 0.129162311650081
11.49 0.13525227516772
11.5 0.141800315983821
11.51 0.148773028605273
11.52 0.154140059871063
11.53 0.157982683588547
11.54 0.162377657626489
11.55 0.165290923006328
11.56 0.168797819414302
11.57 0.172861493364858
11.58 0.17544853831409
11.59 0.178634370290438
11.6 0.18238257650294
11.61 0.186658297595889
11.62 0.189430131786823
11.63 0.192774928994663
11.64 0.194659998218211
11.65 0.195162751383487
11.66 0.19435781350168
11.67 0.194315109032378
11.68 0.192995461073239
11.69 0.19246777746997
11.7 0.190691963722974
11.71 0.187737969114414
11.72 0.185671182121005
11.73 0.184446160944878
11.74 0.182021211691242
11.75 0.17846466108791
11.76 0.173842321846779
11.77 0.168217567459164
11.78 0.163649411484011
11.79 0.160086247334793
11.8 0.157478389346588
11.81 0.153780011244734
11.82 0.151053461061389
11.83 0.149250315956426
11.84 0.148323972296186
11.85 0.146231585700375
11.86 0.143040495765392
11.87 0.138815575353891
11.88 0.133619302420279
11.89 0.129509861395025
11.9 0.124436471635625
11.91 0.118459000070038
11.92 0.111635068466775
11.93 0.104020118857511
11.94 0.0956674771530192
11.95 0.0866284149757115
11.96 0.0789504525735632
11.97 0.0725698905096046
11.98 0.0674252361974016
11.99 0.0614587060315907
12 0.0567228179682775
12.01 0.0531581727322636
12.02 0.0487087617681987
12.03 0.0434307920121924
12.04 0.0373783507675504
12.05 0.0326024463326925
12.06 0.0270422464557118
12.07 0.0207499732136323
12.08 0.0157751491464215
12.09 0.0100545661689489
12.1 0.00363870696932701
12.11 -0.00342392454504118
12.12 -0.00908703018415987
12.13 -0.0134182929865012
12.14 -0.0184830505027431
12.15 -0.0222321304433367
12.16 -0.0247308581471267
12.17 -0.0280423824270034
12.18 -0.0321150486181842
12.19 -0.0368992639703722
12.2 -0.0403474809111996
12.21 -0.0445267965517763
12.22 -0.0493893685929196
12.23 -0.0548893465324461
12.24 -0.0589830883914958
12.25 -0.0617413055987377
12.26 -0.0632323322842844
12.27 -0.0635221744600626
12.28 -0.0626745608679526
12.29 -0.0627502491259581
12.3 -0.0616970398677143
12.31 -0.0615754046070696
12.32 -0.0603333794034113
12.33 -0.0600311366516523
12.34 -0.0606157275293231
12.35 -0.0620363377484822
12.36 -0.0622455839038723
12.37 -0.0613085289030259
12.38 -0.0612864096514414
12.39 -0.0601296539931635
12.4 -0.0579007218016381
12.41 -0.056658149218977
12.42 -0.0563485712715801
12.43 -0.0569207329009416
12.44 -0.0563272025366614
12.45 -0.0566301159036419
12.46 -0.0577799935118552
12.47 -0.0577311917934404
12.48 -0.0585472514802439
12.49 -0.0601802746092986
12.5 -0.0605861873153647
12.51 -0.0618298177044919
12.52 -0.0638646713137271
12.53 -0.064648049947064
12.54 -0.0662459609678976
12.55 -0.0666150982869184
12.56 -0.0658227627742586
12.57 -0.0639338316479411
12.58 -0.0610108289651972
12.59 -0.0591120434811091
12.6 -0.0561867239814991
12.61 -0.0522949022914887
12.62 -0.0474944002265828
12.63 -0.0418408943281385
12.64 -0.0353879788938083
12.65 -0.0301853156906883
12.66 -0.0241735978575654
12.67 -0.0174046976925936
12.68 -0.0099285214296679
12.69 -0.00179306695354662
12.7 0.0069555200847081
12.71 0.0142746666031816
12.72 0.0222310804998141
12.73 0.0287813813214085
12.74 0.0359917642451005
12.75 0.0418180532539634
12.76 0.0483259928311767
12.77 0.0534706224914122
12.78 0.0573186984282184
12.79 0.0619332963485937
12.8 0.065266251636108
12.81 0.0693804459966556
12.82 0.0722270821128642
12.83 0.0758688969554721
12.84 0.0782564777489914
12.85 0.0814524597964826
12.86 0.0854061092681127
12.87 0.0900686102627562
12.88 0.0953930158576674
12.89 0.0993346548331345
12.9 0.103962048225418
12.91 0.107229707329084
12.92 0.109206040980375
12.93 0.11195697950159
12.94 0.113433915829855
12.95 0.113702603979603
12.96 0.114826508778207
12.97 0.114754269337643
12.98 0.113549187074405
12.99 0.111272360350859
13 0.107982737777952
13.01 0.105737139584242
13.02 0.104477636999444
13.03 0.102148581920639
13.04 0.0988091072436063
13.05 0.0965160585939812
13.06 0.0932119549505021
13.07 0.0889539584589914
13.08 0.0837971707612905
13.09 0.0777946857896912
13.1 0.0729971728583927
13.11 0.067341891806509
13.12 0.0608804193497321
13.13 0.0556617692822166
13.14 0.0516213706039347
13.15 0.0466978315231648
13.16 0.0429428222984622
13.17 0.0402946583217157
13.18 0.0366949371825631
13.19 0.0341977517238597
13.2 0.0307451347104166
13.21 0.0263923824587358
13.22 0.0211927635908431
13.23 0.017196381898274
13.24 0.0143407395790251
13.25 0.0125656983329384
13.26 0.00981471705974566
13.27 0.0061439510946361
13.28 0.00160749990863823
13.29 -0.00174392670545742
13.3 -0.00397181599980679
13.31 -0.00713390758304846
13.32 -0.00917696232065187
13.33 -0.0121584234202991
13.34 -0.0160233961328025
13.35 -0.020719005611872
13.36 -0.0241958205574154
13.37 -0.0285148641836982
13.38 -0.0316262808977198
13.39 -0.0355906901153283
13.4 -0.0403563614310112
13.41 -0.0438749394132996
13.42 -0.048208576776559
13.43 -0.0513083972189398
13.44 -0.0552361490570952
13.45 -0.0579424488284728
13.46 -0.0594900249433061
13.47 -0.0599393021449935
13.48 -0.0613471886178213
13.49 -0.0636580285544603
13.5 -0.0668182005516025
13.51 -0.0687772289973498
13.52 -0.0715960154679108
13.53 -0.0752225382534104
13.54 -0.0776077291731465
13.55 -0.0788152370000385
13.56 -0.0809055185582436
13.57 -0.0818265982402386
13.58 -0.0836388220823874
13.59 -0.0862890659655971
13.6 -0.0877268392087714
13.61 -0.0880150341664959
13.62 -0.0872142986437688
13.63 -0.0873826242533718
13.64 -0.0864644849977863
13.65 -0.0845183179252663
13.66 -0.0816004449064937
13.67 -0.0797648695824133
13.68 -0.0769516199700837
13.69 -0.0732151809819559
13.7 -0.0686080399103663
13.71 -0.0651806345127327
13.72 -0.0608691146915629
13.73 -0.0577244170886014
13.74 -0.0556830091957083
13.75 -0.0526836924893822
13.76 -0.050780176193791
13.77 -0.047911536183296
13.78 -0.0441318181435821
13.79 -0.041493108847412
13.8 -0.0379328911826438
13.81 -0.0355036525454319
13.82 -0.0341432765139132
13.83 -0.0337919711054455
13.84 -0.0323923260113161
13.85 -0.030001746314916
13.86 -0.0266755984782033
13.87 -0.0244670197946694
13.88 -0.0213151033092315
13.89 -0.0192732579184293
13.9 -0.0182807017420145
13.91 -0.0162794152778498
13.92 -0.0133257217295756
13.93 -0.0114733616529257
13.94 -0.00866284350443589
13.95 -0.004948768013833
13.96 -0.00238303185959218
13.97 -0.000904022940143375
13.98 0.00154670479665609
13.99 0.00291477313583203
14 0.00525820247073059
14.01 0.00852151514273021
14.02 0.0126512511354952
14.03 0.0155969545707414
14.04 0.0174210394695681
14.05 0.0181835607374797
14.06 0.0179422793783964
14.07 0.016752726916568
14.08 0.0166670703771663
14.09 0.0156259389257472
14.1 0.0136827288661555
14.11 0.0108887412655541
14.12 0.007293243656171
14.13 0.00294353070351983
14.14 -0.00211501619333089
14.15 -0.00584022866811958
14.16 -0.010300681491728
14.17 -0.0134535991971863
14.18 -0.0153682582085388
14.19 -0.0161114880018354
14.2 -0.0157477391859443
14.21 -0.0143391499292597
14.22 -0.0139442332005186
14.23 -0.0125104619244852
14.24 -0.0100975944783837
14.25 -0.00676320725239619
14.26 -0.00456146863822664
14.27 -0.00343412150029399
14.28 -0.00132626278874435
14.29 -0.000294387327021438
14.3 0.00171655739082247
14.31 0.00265000722153809
14.32 0.00256223404463766
14.33 0.00350644784839628
14.34 0.00542296095608777
14.35 0.00625516543341243
14.36 0.00805880474528294
14.37 0.0107763992968212
14.38 0.0143525984699997
14.39 0.0187341240082259
14.4 0.0218702933841831
14.41 0.0258234793367368
14.42 0.0285425701551218
14.43 0.0300902732418004
14.44 0.0305271102156483
14.45 0.0299114735463639
14.46 0.0282996821787199
14.47 0.0277458683970104
14.48 0.0281898418259059
14.49 0.0295736407915697
14.5 0.0318414776379532
14.51 0.0349396857224446
14.52 0.0388166680131394
14.53 0.0434228471833036
14.54 0.0487106170711042
14.55 0.0526342997119681
14.56 0.0572628058831512
14.57 0.0605500343001848
14.58 0.0645644032540412
14.59 0.0672594541624748
14.6 0.0707030821648007
14.61 0.074848307779231
14.62 0.0796500757931863
14.63 0.0830655511160223
14.64 0.0871655811189116
14.65 0.091906406321327
14.66 0.0972461049929367
14.67 0.103144542272169
14.68 0.107564050214478
14.69 0.11058027802427
14.7 0.112266249471981
14.71 0.112692428779512
14.72 0.111926786825117
14.73 0.110034867270395
14.74 0.107079852287226
14.75 0.103122627628045
14.76 0.0982218468385258
14.77 0.0944327238337213
14.78 0.0896991432265083
14.79 0.0860762893073783
14.8 0.0815081994312605
14.81 0.0760514151214751
14.82 0.0717589763087184
14.83 0.066573043801883
14.84 0.0605481979749907
14.85 0.0537369708928199
14.86 0.0461899059637033
14.87 0.0399541880189705
14.88 0.0329664161714197
14.89 0.027274270857332
14.9 0.0228133981754841
14.91 0.0195217797944992
14.92 0.0173396681326918
14.93 0.0162095226893546
14.94 0.0160759475350649
14.95 0.0148869687017562
14.96 0.0147016099852504
14.97 0.0154663772418571
14.98 0.0171297957624614
14.99 0.0196423515909404
15 0.0209576662343518
15.01 0.0211416978716524
15.02 0.0202580405120267
15.03 0.0183679888757186
15.04 0.0155306015197577
15.05 0.0138017172987865
15.06 0.0111252584550947
15.07 0.00955717391402178
15.08 0.00904031179349275
15.09 0.00752039993522867
15.1 0.00705561454602473
15.11 0.00759065768006138
15.12 0.00907223333437151
15.13 0.0114489918559444
15.14 0.0146714754402945
15.15 0.0166925360563513
15.16 0.0175786318642593
15.17 0.0173938191957453
15.18 0.016199813849517
15.19 0.0160557904014269
15.2 0.0149067329053614
15.21 0.012811854773809
15.22 0.00982814300491667
15.23 0.00601041283951698
15.24 0.00141136060850124
15.25 -0.00391838513020477
15.26 -0.00793021886391728
15.27 -0.0106901955446441
15.28 -0.0142621433654687
15.29 -0.0185949904835578
15.3 -0.0236397110842665
15.31 -0.0273493533160674
15.32 -0.0297915821481645
15.33 -0.0330315966568173
15.34 -0.0350200528344028
15.35 -0.0358220793968493
15.36 -0.0355005551727142
15.37 -0.0361157430110608
15.38 -0.0356141143527935
15.39 -0.0360557610827904
15.4 -0.0373867143777002
15.41 -0.0395551438495181
15.42 -0.040512053642662
15.43 -0.0423212131878894
15.44 -0.0449326820461956
15.45 -0.0462995029951951
15.46 -0.0484868416990837
15.47 -0.0514464727047939
15.48 -0.055132135384046
15.49 -0.0594994755858217
15.5 -0.0625072524956444
15.51 -0.0662252808970101
15.52 -0.070610404973652
15.53 -0.0756212661231584
15.54 -0.0792197021515924
15.55 -0.0814794022150655
15.56 -0.0844699247006846
15.57 -0.0881483164373573
15.58 -0.09247338395087
15.59 -0.0974056381134824
15.6 -0.102907239955529
15.61 -0.106943594215206
15.62 -0.1115896843512
15.63 -0.114809813667709
15.64 -0.118677781138742
15.65 -0.123155124207027
15.66 -0.126206656276811
15.67 -0.127908278188714
15.68 -0.13033150339394
15.69 -0.131437370445592
15.7 -0.131298093308936
15.71 -0.131981629724341
15.72 -0.133443829010411
15.73 -0.135642244062711
15.74 -0.138536079636437
15.75 -0.14008772322106
15.76 -0.140370877097247
15.77 -0.139456603340121
15.78 -0.13741339764272
15.79 -0.134307261124959
15.8 -0.13020177016084
15.81 -0.127156810012171
15.82 -0.123121029223353
15.83 -0.120154091892563
15.84 -0.116204060962991
15.85 -0.113330413583149
15.86 -0.111479638543663
15.87 -0.110600114041029
15.88 -0.110642054637822
15.89 -0.1095582102469
15.9 -0.107414352395821
15.91 -0.106273229216445
15.92 -0.106083681456877
15.93 -0.106796348645829
15.94 -0.108363619452566
15.95 -0.110739583134919
15.96 -0.11387998203606
15.97 -0.115742362543798
15.98 -0.118397971863413
15.99 -0.11980317850223
16 -0.122028315772882
16.01 -0.123028630676667
16.02 -0.122873561483472
16.03 -0.121629957750873
16.04 -0.121362141810731
16.05 -0.120019253109296
16.06 -0.119664884642511
16.07 -0.118247479220593
16.08 -0.115829946967808
16.09 -0.114472617079703
16.1 -0.114120799081289
16.11 -0.114721657361876
16.12 -0.114224474127735
16.13 -0.11269263703702
16.14 -0.112186588356005
16.15 -0.110652752120595
16.16 -0.108151395762307
16.17 -0.106739666617928
16.18 -0.106360660021203
16.19 -0.106959438594603
16.2 -0.106483942293593
16.21 -0.106994154811285
16.22 -0.106437670813653
16.23 -0.106873711081896
16.24 -0.108248310575763
16.25 -0.110509420421093
16.26 -0.111608224397823
16.27 -0.111608087086422
16.28 -0.110569896955081
16.29 -0.110550626275971
16.3 -0.109496420423816
16.31 -0.107465344839363
16.32 -0.106511526090274
16.33 -0.104578745709681
16.34 -0.103720832358664
16.35 -0.101881499393812
16.36 -0.0991160630118018
16.37 -0.0954776364031251
16.38 -0.0910171980603283
16.39 -0.0857836586107718
16.4 -0.0818221270992046
16.41 -0.0770682826837247
16.42 -0.0735675672358187
16.43 -0.0712542470675268
16.44 -0.0700648969043942
16.45 -0.0699383346719381
16.46 -0.0688173805302405
16.47 -0.0667561748821431
16.48 -0.0638067563623488
16.49 -0.0600191259920199
16.5 -0.0554413098331359
16.51 -0.0501194201615326
16.52 -0.0460959538025966
16.53 -0.0413040081252328
16.54 -0.0357884710892781
16.55 -0.0315907316583844
16.56 -0.0286409472436442
16.57 -0.0268717229297469
16.58 -0.0242196468455921
16.59 -0.0207333050711207
16.6 -0.0184579026682244
16.61 -0.0173269623623407
16.62 -0.0172763689167391
16.63 -0.0182443049631726
16.64 -0.0201711886471353
16.65 -0.0210008056659067
16.66 -0.0227884058685068
16.67 -0.0254765930641992
16.68 -0.0270110216089577
16.69 -0.0274503341036355
16.7 -0.0268511015433032
16.71 -0.0252678816041685
16.72 -0.0227532755409951
16.73 -0.0213575015862107
16.74 -0.0190175842018732
16.75 -0.0157847415632239
16.76 -0.0117083454425142
16.77 -0.00683597318768311
16.78 -0.00121345852985605
16.79 0.00311516262788683
16.8 0.00821989795032526
16.81 0.0140556835613015
16.82 0.0185791278810183
16.83 0.0238611019788786
16.84 0.0298571997117469
16.85 0.036524639830071
16.86 0.0418222382319853
16.87 0.0458230659534671
16.88 0.0485975130790096
16.89 0.0502133488686273
16.9 0.0507357805951094
16.91 0.0522272942092572
16.92 0.0546354382588783
16.93 0.055909951495152
16.94 0.0561146089582019
16.95 0.0553106928910293
16.96 0.0555564297565501
16.97 0.0547965484477132
16.98 0.0530893995278235
16.99 0.0504909747017676
17 0.0470549709733739
17.01 0.044831739843406
17.02 0.0417597225026046
17.03 0.0398889977710475
17.04 0.0391569210923984
17.05 0.0395030461363796
17.06 0.0408690666319524
17.07 0.0412003559729366
17.08 0.0425525455566959
17.09 0.0428709273356882
17.1 0.042212448417402
17.11 0.0426300044345045
17.12 0.044064900648386
17.13 0.0444624005847931
17.14 0.0458771391360656
17.15 0.048252407213302
17.16 0.0515335524807709
17.17 0.0536698429762212
17.18 0.0547213939503933
17.19 0.0547460009581043
17.2 0.0557972589730546
17.21 0.057817803492868
17.22 0.05875431065865
17.23 0.0586641954027146
17.24 0.0576026529894225
17.25 0.055622727500163
17.26 0.0527753786065801
17.27 0.0491095466539319
17.28 0.0446722160809001
17.29 0.0415065087062638
17.3 0.0395450285098723
17.31 0.0367247176008962
17.32 0.0350915837994015
17.33 0.0345809976752891
17.34 0.0331325700347301
17.35 0.0327950157685901
17.36 0.0335062478811498
17.37 0.0352064080827054
17.38 0.0358396819942948
17.39 0.0374595039726027
17.4 0.0380099912165083
17.41 0.0375465079756975
17.42 0.0361223516395659
17.43 0.033788814616073
17.44 0.0325935797215214
17.45 0.0324729209353292
17.46 0.0313669454627942
17.47 0.0313262342161234
17.48 0.0302909635649409
17.49 0.0283135390886969
17.5 0.0274431719725345
17.51 0.0276168674112829
17.52 0.0287738980762394
17.53 0.0288567264894044
17.54 0.027920781163389
17.55 0.0260195125023491
17.56 0.0252037735355289
17.57 0.0254111721623008
17.58 0.0245820733835375
17.59 0.0247703837438521
17.6 0.0239165094281153
17.61 0.022075129987058
17.62 0.0192990163289814
17.63 0.0176389806139996
17.64 0.0150316292517226
17.65 0.011528473476389
17.66 0.00917920628111297
17.67 0.00591906960393378
17.68 0.00179844914554583
17.69 -0.00313404578862349
17.7 -0.00883153692797834
17.71 -0.0132489228200416
17.72 -0.0184552576233659
17.73 -0.0244044079417512
17.74 -0.0290521627550745
17.75 -0.034468022398343
17.76 -0.0406065317683898
17.77 -0.0474238848361645
17.78 -0.0548778817884674
17.79 -0.0609285265085063
17.8 -0.0676484070795731
17.81 -0.0729964979566821
17.82 -0.0770448289128732
17.83 -0.0818617326707871
17.84 -0.087401659304968
17.85 -0.0936207234284663
17.86 -0.100476659080492
17.87 -0.107928774967218
17.88 -0.113939233173274
17.89 -0.12058077460734
17.9 -0.125814419475509
17.91 -0.131711460527285
17.92 -0.138230306190864
17.93 -0.145330922108321
17.94 -0.15097639325341
17.95 -0.155241090833452
17.96 -0.160194920790863
17.97 -0.163797104386786
17.98 -0.166118034427393
17.99 -0.167225427715464
18 -0.16718440405768
18.01 -0.166057563856197
18.02 -0.16390506421963
18.03 -0.16078469353977
18.04 -0.158750119850302
18.05 -0.155745393065452
18.06 -0.153823949247579
18.07 -0.152927852163459
18.08 -0.153001210733977
18.09 -0.15399012106291
18.1 -0.155842609896317
18.11 -0.156510427760668
18.12 -0.158054431494197
18.13 -0.160423948874142
18.14 -0.161571969177581
18.15 -0.161562455068506
18.16 -0.162455167647378
18.17 -0.164198267959828
18.18 -0.166741790210697
18.19 -0.16803931643966
18.2 -0.168155608388881
18.21 -0.169151356437498
18.22 -0.168976987280605
18.23 -0.169692826447321
18.24 -0.16924871058105
18.25 -0.167706153864976
18.26 -0.167122938208908
18.27 -0.16544599031328
18.28 -0.164732986690111
18.29 -0.162930416611735
18.3 -0.160097091195155
18.31 -0.158288518668916
18.32 -0.157447458000729
18.33 -0.155519674698144
18.34 -0.152563814613076
18.35 -0.150635574299733
18.36 -0.147678073219804
18.37 -0.143747835849225
18.38 -0.140898760095646
18.39 -0.139071085240005
18.4 -0.138207194245238
18.41 -0.138251561993908
18.42 -0.137150952354825
18.43 -0.136966115476589
18.44 -0.13564347348206
18.45 -0.13324387710226
18.46 -0.129826039044313
18.47 -0.127446572914912
18.48 -0.124047409028302
18.49 -0.119685341258989
18.5 -0.116415127754936
18.51 -0.114176821003669
18.52 -0.110912766270915
18.53 -0.106680201507219
18.54 -0.101534326403626
18.55 -0.0955283530400304
18.56 -0.0907133130248453
18.57 -0.0870259303317143
18.58 -0.0824056755521274
18.59 -0.0769065785002888
18.6 -0.070580705743433
18.61 -0.0634782115596357
18.62 -0.0576467251706858
18.63 -0.0530203431871808
18.64 -0.0475364437535123
18.65 -0.0432454211851404
18.66 -0.0400844347788781
18.67 -0.0379930454694083
18.68 -0.0349142462667784
18.69 -0.0309042495488793
18.7 -0.028015990392998
18.71 -0.0261897570850316
18.72 -0.023369499279972
18.73 -0.0216104260520098
18.74 -0.0208553895342646
18.75 -0.0210494746870992
18.76 -0.0201414803979187
18.77 -0.0181922809556076
18.78 -0.0172589266967235
18.79 -0.0152882142788238
18.8 -0.0143371002784835
18.81 -0.0123524937360479
18.82 -0.0113912675144264
18.83 -0.00940041098038064
18.84 -0.00843672351337465
18.85 -0.00844546965412234
18.86 -0.00937403258874307
18.87 -0.00917364468447413
18.88 -0.00990503332980222
18.89 -0.0115173917587291
18.9 -0.0139619020965182
18.91 -0.0171916742546462
18.92 -0.0211616862401731
18.93 -0.0258287258719984
18.94 -0.0291531354687451
18.95 -0.0312062162970226
18.96 -0.0320567517058355
18.97 -0.031771078084611
18.98 -0.0324113967684836
18.99 -0.031929982634145
19 -0.0323886922121797
19.01 -0.0337376317307409
19.02 -0.0339304606118654
19.03 -0.0330322570955031
19.04 -0.0311057536296374
19.05 -0.0302098623754364
19.06 -0.0282929583860102
19.07 -0.025415289678624
19.08 -0.0216348922763666
19.09 -0.0190063438076782
19.1 -0.0154731137537813
19.11 -0.0130899703092137
19.12 -0.0098001364851627
19.13 -0.00565957367855638
19.14 -0.000722146634780734
19.15 0.00296113374887607
19.16 0.00745166524280041
19.17 0.0106980094439863
19.18 0.0127622011183823
19.19 0.0137041395384486
19.2 0.0155812762070082
19.21 0.0163373807510697
19.22 0.0180302096139636
19.23 0.018603455344396
19.24 0.018115277749026
19.25 0.0186217438390329
19.26 0.0180644742749545
19.27 0.0184998771795252
19.28 0.0198697391319079
19.29 0.0221180690145123
19.3 0.0251910472092698
19.31 0.0290369761444789
19.32 0.0336062319338221
19.33 0.0368513162149823
19.34 0.0388393672684821
19.35 0.0396352597467735
19.36 0.039301653374734
19.37 0.0378990425248179
19.38 0.0374853648195286
19.39 0.0380043763835214
19.4 0.0394020560099194
19.41 0.0416265481715993
19.42 0.0426288776937886
19.43 0.0444728311604379
19.44 0.0451094739520968
19.45 0.0446031663702261
19.46 0.0430159932690646
19.47 0.0424066361681799
19.48 0.0427208621793205
19.49 0.0419079125538539
19.5 0.0400296133148405
19.51 0.0371455661054209
19.52 0.0333132102679645
19.53 0.028587884052415
19.54 0.0230228848185452
19.55 0.018667930439812
19.56 0.0154609838078303
19.57 0.0133423544046073
19.58 0.0122546298859061
19.59 0.0101443041731107
19.6 0.00906788736742402
19.61 0.00697196496430749
19.62 0.0059130004726475
19.63 0.00383764150756699
19.64 0.00280231413194229
19.65 0.000753700750849052
19.66 -0.000251800788592074
19.67 -0.0022674989608398
19.68 -0.00523524309091757
19.69 -0.00710077416903343
19.7 -0.00991948698929689
19.71 -0.0116370040326788
19.72 -0.012310396869901
19.73 -0.0119945906820155
19.74 -0.0127407191766544
19.75 -0.0144884145845571
19.76 -0.0151811644807741
19.77 -0.0148741428917401
19.78 -0.0156188396642366
19.79 -0.0173550513890827
19.8 -0.0200247585123915
19.81 -0.0235720643547692
19.82 -0.0259445892022376
19.83 -0.0272019477134911
19.84 -0.0274015909980946
19.85 -0.0265988686526165
19.86 -0.0268458670434256
19.87 -0.0280822519317529
19.88 -0.0282509719574599
19.89 -0.0294067590264836
19.9 -0.031491510398662
19.91 -0.0344492587779873
19.92 -0.0362268932874857
19.93 -0.0388838554094246
19.94 -0.0403666942251958
19.95 -0.0407355174858811
19.96 -0.0420478839155858
19.97 -0.0422478373833586
19.98 -0.0413934880374958
19.99 -0.0395409008203395
20 -0.0367441499650616
20.01 -0.0330553723767883
20.02 -0.0305247307098479
20.03 -0.0290880554547031
20.04 -0.028683531318346
20.05 -0.0292516423083067
20.06 -0.0287351197168515
20.07 -0.0291915948572553
20.08 -0.0305639683775795
20.09 -0.032797345698776
20.1 -0.0338390484205105
20.11 -0.0357510906019933
20.12 -0.0364808778363754
20.13 -0.0380902843579952
20.14 -0.0405265655665936
20.15 -0.0417394628470191
20.16 -0.0417930597898655
20.17 -0.0407492227727928
20.18 -0.0386676528779483
20.19 -0.0356059384767123
20.2 -0.0316196082181323
20.21 -0.0287613365476545
20.22 -0.0269704485536877
20.23 -0.0241896020615067
20.24 -0.020474878502993
20.25 -0.017879199406093
20.26 -0.0163426453068189
20.27 -0.0158076164716141
20.28 -0.0162187674445793
20.29 -0.0155243013302098
20.3 -0.0137849397039781
20.31 -0.0110592201040436
20.32 -0.0094020548037435
20.33 -0.00875623537246643
20.34 -0.00906677479625555
20.35 -0.010280841501461
20.36 -0.0103493279131616
20.37 -0.00933490164968147
20.38 -0.00729797816214991
20.39 -0.00629508455749752
20.4 -0.00627106179463977
20.41 -0.00517461020959267
20.42 -0.00506425177890101
20.43 -0.00388861067159768
20.44 -0.00170780953215816
20.45 0.00142021094561807
20.46 0.00543962909286484
20.47 0.0102966809475467
20.48 0.0139413372113033
20.49 0.0164349310817514
20.5 0.0178365253113506
20.51 0.0202012810812985
20.52 0.0214743888504138
20.53 0.0217126555119345
20.54 0.0229691202647303
20.55 0.0231867283971922
20.56 0.0224202471057495
20.57 0.0227208314111237
20.58 0.0220293374226244
20.59 0.0223972177310492
20.6 0.0217654037192628
20.61 0.0201870564516089
20.62 0.0197120086832733
20.63 0.0202779290749639
20.64 0.0218247335953875
20.65 0.022295684656408
20.66 0.0217467142569823
20.67 0.0222307021012845
20.68 0.0216886832450167
20.69 0.0201748157721631
20.7 0.0197404958902112
20.71 0.0203239854525259
20.72 0.0218657937608231
20.73 0.024308619756034
20.74 0.0255977679088113
20.75 0.0277919950680757
20.76 0.0308360789448288
20.77 0.0346768878952104
20.78 0.0392633303929345
20.79 0.0445463065282887
20.8 0.0484787327310474
20.81 0.0511279463507485
20.82 0.0525590319048634
20.83 0.0548348724811956
20.84 0.0559034907021348
20.85 0.0578276771751081
20.86 0.0585553766842033
20.87 0.0601492406214165
20.88 0.060557204456535
20.89 0.0618417339002009
20.9 0.0639505827215803
20.91 0.06683359491734
20.92 0.0684430284694743
20.93 0.0688453790427548
20.94 0.0701042971333182
20.95 0.0701698558084698
20.96 0.0691060028429837
20.97 0.0689736326301525
20.98 0.0697199385198993
20.99 0.0712942258184734
21 0.0736478531324401
21.01 0.0747352929966943
21.02 0.0766226683456065
21.03 0.0792629669751763
21.04 0.0806124517979589
21.05 0.0827383179318797
21.06 0.0855950092162219
21.07 0.0871403670122066
21.08 0.0894425388976072
21.09 0.0924572567881273
21.1 0.094143732941849
21.11 0.0945726636932507
21.12 0.095810494515588
21.13 0.095813443447811
21.14 0.0966472420731104
21.15 0.0962676003072254
21.16 0.0947413935415015
21.17 0.0921330771360865
21.18 0.0905029194016844
21.19 0.0897997223985074
21.2 0.0879761106020787
21.21 0.0850957588379296
21.22 0.0832181585585836
21.23 0.0822914336256578
21.24 0.0822656835606899
21.25 0.0810947753751644
21.26 0.0788435536148856
21.27 0.075574504724746
21.28 0.071347825149334
21.29 0.066221487636669
21.3 0.0622495088557688
21.31 0.0573763391462968
21.32 0.0516578264759229
21.33 0.047145998933218
21.34 0.0437814376842869
21.35 0.0395085301146536
21.36 0.0363816974922527
21.37 0.0343436208102749
21.38 0.0333390621947423
21.39 0.0313162833749919
21.4 0.0303340203645183
21.41 0.0303387614830554
21.42 0.0312789554776923
21.43 0.0331049543358738
21.44 0.0337701314215797
21.45 0.0353390684189656
21.46 0.0377633356341742
21.47 0.0389972563402551
21.48 0.0411069319375776
21.49 0.0440450043321141
21.5 0.0457665850653305
21.51 0.0483391746344851
21.52 0.0497169109703223
21.53 0.0499672491930439
21.54 0.0511547859692315
21.55 0.0532298495908497
21.56 0.0561445348583304
21.57 0.0598526537151974
21.58 0.0623098338912009
21.59 0.065585601342105
21.6 0.0676345326729626
21.61 0.0705253531779199
21.62 0.0722116464947955
21.63 0.0727613133547436
21.64 0.0742397167630684
21.65 0.0745970210785424
21.66 0.0738978530058143
21.67 0.0722043602074893
21.68 0.0695762669439629
21.69 0.0680707577976025
21.7 0.0656303772351851
21.71 0.0643117568903256
21.72 0.062057275529962
21.73 0.0609229863200823
21.74 0.0588511733354392
21.75 0.0578973066798329
21.76 0.0580028302309447
21.77 0.0591112136230545
21.78 0.0611679038244329
21.79 0.0621213636475299
21.8 0.0620329162244157
21.81 0.0629601964596926
21.82 0.0628491459013058
21.83 0.0617581657365759
21.84 0.0617418390358933
21.85 0.060743832653347
21.86 0.0608183024620073
21.87 0.0599089121598158
21.88 0.0580711474156232
21.89 0.0553582588659131
21.9 0.0538195550270729
21.91 0.0513946530248827
21.92 0.0501328420902752
21.93 0.0479739811422003
21.94 0.0469673789417698
21.95 0.047051217577906
21.96 0.0481658869543303
21.97 0.048255851700325
21.98 0.0473765357584219
21.99 0.0475792415993947
22 0.046806317653556
22.01 0.0451110297181454
22.02 0.0445425852172479
22.03 0.0450394312558208
22.04 0.0445441856737066
22.05 0.0431103146459293
22.06 0.0407892007437916
22.07 0.0396282447547629
22.08 0.0375661373712506
22.09 0.0366505961180079
22.1 0.0348205923505229
22.11 0.0341241676744236
22.12 0.032500554134976
22.13 0.0300000503976909
22.14 0.0286690905153307
22.15 0.0264452058114419
22.16 0.0253752989777723
22.17 0.0253953679368814
22.18 0.0244455250233065
22.19 0.0245754490548636
22.2 0.0237254038671776
22.21 0.0239454573233339
22.22 0.0231759947514826
22.23 0.0214691174682027
22.24 0.0188749767586096
22.25 0.0154418325731152
22.26 0.011216110884841
22.27 0.00624245974160935
22.28 0.00256251630920482
22.29 0.000105966467620016
22.3 -0.00119502329576881
22.31 -0.00340483912764392
22.32 -0.00447571643277652
22.33 -0.00647175919219884
22.34 -0.00934363984959334
22.35 -0.0130438199172876
22.36 -0.0175264968272551
22.37 -0.0207480011283092
22.38 -0.0247777283228957
22.39 -0.0275709074754078
22.4 -0.0291965057272372
22.41 -0.0317208383178849
22.42 -0.0330955094607176
22.43 -0.0333863036006483
22.44 -0.0326565552303776
22.45 -0.0329672001094249
22.46 -0.0342641167360342
22.47 -0.0364950132067153
22.48 -0.0376094344036601
22.49 -0.0396712887939039
22.5 -0.0406294941491798
22.51 -0.0425471025076435
22.52 -0.0453721872646914
22.53 -0.0470550131922285
22.54 -0.0496593389815029
22.55 -0.0511349002781507
22.56 -0.0535444346829234
22.57 -0.0548372222826487
22.58 -0.0570749980272962
22.59 -0.0582066492874847
22.6 -0.0582940644360907
22.61 -0.0573966515672815
22.62 -0.0575700935486236
22.63 -0.0567585773069168
22.64 -0.0550186682508999
22.65 -0.0544030405709724
22.66 -0.0528537910318461
22.67 -0.0504249216979331
22.68 -0.0471682106182558
22.69 -0.0431332840485291
22.7 -0.0403658264402719
22.71 -0.038800338138197
22.72 -0.0383736387013742
22.73 -0.0370267503313257
22.74 -0.0368097332648952
22.75 -0.0356637914838897
22.76 -0.0356389690587622
22.77 -0.036674643810773
22.78 -0.0387123801403896
22.79 -0.0396978620624912
22.8 -0.0396872304780978
22.81 -0.0407324326726025
22.82 -0.040776956905539
22.83 -0.0418727199936035
22.84 -0.0439612534954607
22.85 -0.0449881940064359
22.86 -0.0450094696850233
22.87 -0.0440788400578583
22.88 -0.0442459911419512
22.89 -0.0434523410420902
22.9 -0.0417496977946175
22.91 -0.0391878378793694
22.92 -0.0358145699713162
22.93 -0.0336738194732128
22.94 -0.0307014160185283
22.95 -0.0289418027743815
22.96 -0.0283293076758855
22.97 -0.028800598244804
22.98 -0.0282966086823325
22.99 -0.026868816964991
23 -0.024566718976903
23.01 -0.0234358931973153
23.02 -0.0214136021326834
23.03 -0.0185479164768658
23.04 -0.0168830626937272
23.05 -0.0163528503239599
23.06 -0.0168934450800008
23.07 -0.0184433025363082
23.08 -0.0189449973259547
23.09 -0.0184521922759043
23.1 -0.0190147443153744
23.11 -0.0185731959051091
23.12 -0.0171795710653209
23.13 -0.0148839633340035
23.14 -0.0117345943432089
23.15 -0.00977638716374825
23.16 -0.0089426414933153
23.17 -0.00717033436107222
23.18 -0.0065077592483673
23.19 -0.00489208307069662
23.2 -0.00237337172023404
23.21 0.0010001230975952
23.22 0.00318265903362254
23.23 0.00624078237458174
23.24 0.00812774028415587
23.25 0.00891010728851873
23.26 0.00865204570975577
23.27 0.00741536149476889
23.28 0.00725940126449166
23.29 0.0061290194652798
23.3 0.00608336667367544
23.31 0.00706673153677504
23.32 0.00902526908705822
23.33 0.0119069557026742
23.34 0.0136615808225881
23.35 0.0163533262929673
23.36 0.0199311994930122
23.37 0.0223461739015401
23.38 0.0236634641118108
23.39 0.0259453617043078
23.4 0.0271398912752179
23.41 0.0273089965744981
23.42 0.0285114198862048
23.43 0.0286926015675766
23.44 0.0299104406469587
23.45 0.0321091450430363
23.46 0.0332360845112823
23.47 0.033351345287696
23.48 0.0345111615127237
23.49 0.0366590348707432
23.5 0.0397404803174044
23.51 0.0437029732045122
23.52 0.0484958963246405
23.53 0.0540704871440581
23.54 0.0603797854414414
23.55 0.0653804651671551
23.56 0.0691399929406464
23.57 0.0717232288484857
23.58 0.0731925083522974
23.59 0.0756057450903723
23.6 0.0769118157479741
23.61 0.0791681202360103
23.62 0.0803232162919146
23.63 0.0804360508380641
23.64 0.0795632555721482
23.65 0.07975723091538
23.66 0.0809599233755103
23.67 0.08111735455888
23.68 0.0802857993557215
23.69 0.0805173559679664
23.7 0.0817538088571864
23.71 0.0819409997298118
23.72 0.0831330057755577
23.73 0.0852735818595005
23.74 0.0863104707473142
23.75 0.0882995831366475
23.76 0.0891884149272608
23.77 0.0890345787637978
23.78 0.0898915247087981
23.79 0.0917024151630777
23.8 0.0944124719289975
23.81 0.0959708734489986
23.82 0.0984349476398684
23.83 0.0997535502404451
23.84 0.0999856946602656
23.85 0.0991881563232059
23.86 0.0994135526274951
23.87 0.100604107286714
23.88 0.100706121270758
23.89 0.101774285502595
23.9 0.103752727930329
23.91 0.106587601791798
23.92 0.108229008972313
23.93 0.108737547287593
23.94 0.108171567939682
23.95 0.108585319275037
23.96 0.107923999670423
23.97 0.106243779526847
23.98 0.105596919033503
23.99 0.105924483987739
24 0.105171342265139
24.01 0.105392214714686
24.02 0.104531704328239
24.03 0.102646208737875
24.04 0.101788702521491
24.05 0.101900050013487
24.06 0.10092438466086
24.07 0.100917365828655
24.08 0.0998228197020798
24.09 0.0996967704379428
24.1 0.100482079428444
24.11 0.100124253645422
24.12 0.0986823954153901
24.13 0.0962135519268093
24.14 0.0927727731373429
24.15 0.0904129978109395
24.16 0.0890729693494058
24.17 0.0866937410811217
24.18 0.083331123982997
24.19 0.0790389942544331
24.2 0.0738693427472311
24.21 0.0678723232209178
24.22 0.0630962555470535
24.23 0.0574750832608138
24.24 0.0510579057359418
24.25 0.043892062389573
24.26 0.0380228971409376
24.27 0.0313820413036598
24.28 0.0260155571784108
24.29 0.0198562136270633
24.3 0.0149507199641571
24.31 0.011232241420201
24.32 0.00863652136501756
24.33 0.0071018179901295
24.34 0.0065688400722049
24.35 0.00698068175861413
24.36 0.00828275640388807
24.37 0.0104227295705715
24.38 0.0133504513831833
24.39 0.0170178884845834
24.4 0.0213790558866424
24.41 0.0243916785495721
24.42 0.0261249878424115
24.43 0.0266457644576419
24.44 0.026018406419981
24.45 0.0243049963946764
24.46 0.0235634154985221
24.47 0.0237405526945077
24.48 0.0227874139365839
24.49 0.0207656650023743
24.5 0.0197327293303001
24.51 0.0196354189629336
24.52 0.0184246474309395
24.53 0.0161616739940756
24.54 0.0149035426767972
24.55 0.0145969154754091
24.56 0.015190547209773
24.57 0.0146371666387791
24.58 0.014997644770669
24.59 0.0142243971074128
24.6 0.0143779645337811
24.61 0.0134104538585756
24.62 0.0133820917294889
24.63 0.0122446839298583
24.64 0.0100600515525902
24.65 0.00888586872460203
24.66 0.00866957318100538
24.67 0.00736252327557846
24.68 0.00502609931664037
24.69 0.00171944185191167
24.7 -0.00250048188052966
24.71 -0.00558072258576492
24.72 -0.0075784633560252
24.73 -0.0105468099300293
24.74 -0.014428665610374
24.75 -0.017170985426555
24.76 -0.0208289660264552
24.77 -0.0233494510150003
24.78 -0.0247895323229783
24.79 -0.0272021826969848
24.8 -0.0285320256965171
24.81 -0.0288341000820669
24.82 -0.0301593808931008
24.83 -0.0324484325692718
24.84 -0.0356439814174114
24.85 -0.037692830950362
24.86 -0.0406504689036417
24.87 -0.0444615792132074
24.88 -0.0490728868900064
24.89 -0.0524349643096829
24.9 -0.0566074917149591
24.91 -0.0595405705949558
24.92 -0.0612954994817773
24.93 -0.0619313820714099
24.94 -0.0615051921425741
24.95 -0.0620703961466016
24.96 -0.0635685196343489
24.97 -0.0659432120576933
24.98 -0.0671413149254543
24.99 -0.0672222019078255
25 -0.0662431579664349
25.01 -0.0662586765295737
25.02 -0.0672100929715376
25.03 -0.0690408910237274
25.04 -0.0696970744615232
25.05 -0.0692384988776187
25.06 -0.0677229726722519
25.07 -0.0672061629965724
25.08 -0.0656295406698922
25.09 -0.0650492094583409
25.1 -0.0654067514114676
25.11 -0.0666459688427667
25.12 -0.066712845678597
25.13 -0.0656682537719171
25.14 -0.0635710149709829
25.15 -0.0604779460120225
25.16 -0.0564439032405534
25.17 -0.053521543584346
25.18 -0.0516492428863378
25.19 -0.0507677759977515
25.2 -0.0508202629892677
25.21 -0.0497528068737383
25.22 -0.04962470840271
25.23 -0.0503816116744093
25.24 -0.0519713930333995
25.25 -0.0543440999577978
25.26 -0.0554531747015567
25.27 -0.0553647603724145
25.28 -0.0541426678198034
25.29 -0.0538468495408248
25.3 -0.0524267466293153
25.31 -0.049943709656157
25.32 -0.0464568691086609
25.33 -0.0440213542517824
25.34 -0.0425809610569712
25.35 -0.0400836378724314
25.36 -0.0385865101264917
25.37 -0.0380356968558765
25.38 -0.0363814440998527
25.39 -0.0356827148816284
25.4 -0.0338896946306873
25.41 -0.0330611043547572
25.42 -0.0331450413112911
25.43 -0.0340916598442225
25.44 -0.0338550895559158
25.45 -0.0344976543399896
25.46 -0.0339731034545692
25.47 -0.0343433306478304
25.48 -0.0355597547767502
25.49 -0.037575723223039
25.5 -0.0403464500225788
25.51 -0.0418308859577374
25.52 -0.0440958996631873
25.53 -0.0470978000599548
25.54 -0.0487965762786619
25.55 -0.0492620073293346
25.56 -0.0505594509879502
25.57 -0.0506456669115152
25.58 -0.0495872990928205
25.59 -0.0494466527353867
25.6 -0.0501755822808742
25.61 -0.0497297500698566
25.62 -0.0481747651819283
25.63 -0.0455738580308454
25.64 -0.0439859867981766
25.65 -0.0433596759037266
25.66 -0.0436454005064453
25.67 -0.0447955268409062
25.68 -0.0467642540744777
25.69 -0.0475095535994086
25.7 -0.0470994771583198
25.71 -0.0455996335868201
25.72 -0.0430732587957756
25.73 -0.0415793039393865
25.74 -0.0410658885813246
25.75 -0.0414830571801283
25.76 -0.0407846363890528
25.77 -0.0390351165546331
25.78 -0.0382948137560055
25.79 -0.0365144856870233
25.8 -0.033755970094131
25.81 -0.0300788433993885
25.82 -0.0275389092543331
25.83 -0.0260801758814921
25.84 -0.0256486385015056
25.85 -0.0241935017602696
25.86 -0.0217760787255618
25.87 -0.0204543770496941
25.88 -0.0201735721730866
25.89 -0.0208807568220891
25.9 -0.0205255800690909
25.91 -0.0191708111715714
25.92 -0.0168769124406249
25.93 -0.0157017312696146
25.94 -0.0135892631082613
25.95 -0.0125973395170252
25.96 -0.0106694054791836
25.97 -0.00986318732084167
25.98 -0.0101216249761595
25.99 -0.00938956428247084
26 -0.00772642628587585
26.01 -0.00718929515852838
26.02 -0.00572029953343819
26.03 -0.0033762204973679
26.04 -0.00221135816482263
26.05 -0.00216520933218861
26.06 -0.00317929635273077
26.07 -0.00519712628475443
26.08 -0.00816414901769281
26.09 -0.0120277144373007
26.1 -0.0147378679445548
26.11 -0.0183570091515527
26.12 -0.0228337323733136
26.13 -0.0281184740713357
26.14 -0.0341634660815204
26.15 -0.0389240381669808
26.16 -0.0444662606979582
26.17 -0.0487447967315081
26.18 -0.0538245712146391
26.19 -0.0596579718171245
26.2 -0.0661991459504785
26.21 -0.0714057051832097
26.22 -0.0773446089132949
26.23 -0.0819726505171731
26.24 -0.0853575512360912
26.25 -0.0875644283090813
26.26 -0.0906539546763202
26.27 -0.0925773581824516
26.28 -0.0933965805732745
26.29 -0.0951691791482884
26.3 -0.0978416604626253
26.31 -0.101362476297313
26.32 -0.105681966275964
26.33 -0.108754295019689
26.34 -0.112641921305737
26.35 -0.117296359886372
26.36 -0.122670920734028
26.37 -0.128720655282323
26.38 -0.133404301365803
26.39 -0.138788639963834
26.4 -0.144829480547867
26.41 -0.149486292021402
26.42 -0.154826549325645
26.43 -0.160806741667796
26.44 -0.165386993133094
26.45 -0.170635434585874
26.46 -0.174511159387369
26.47 -0.179081332270597
26.48 -0.184302072771742
26.49 -0.190131141140221
26.5 -0.194529874295915
26.51 -0.197569730321653
26.52 -0.199319542860589
26.53 -0.199845598827948
26.54 -0.201209774031099
26.55 -0.201364682329314
26.56 -0.200373579170381
26.57 -0.198297348274142
26.58 -0.19519457292353
26.59 -0.191121605538224
26.6 -0.188130877982647
26.61 -0.186163424997513
26.62 -0.185162350124037
26.63 -0.183074361024211
26.64 -0.179957781118941
26.65 -0.17586875363777
26.66 -0.170861307337623
26.67 -0.16498742069184
26.68 -0.160295898383858
26.69 -0.154724259060356
26.7 -0.150321860154973
26.71 -0.147025343007863
26.72 -0.1427743636309
26.73 -0.139621213254997
26.74 -0.13750487699757
26.75 -0.136366516547818
26.76 -0.134149797579796
26.77 -0.132912076636216
26.78 -0.132596594305529
26.79 -0.131148818918991
26.8 -0.128628656692799
26.81 -0.127093914159754
26.82 -0.124487772580297
26.83 -0.122868248620133
26.84 -0.1201786206882
26.85 -0.116477089524201
26.86 -0.111819834475414
26.87 -0.108260926916634
26.88 -0.103740094651075
26.89 -0.100311640686437
26.9 -0.0979155110451575
26.91 -0.0964939818656639
26.92 -0.0959916075875593
26.93 -0.0963551683212653
26.94 -0.095534421252099
26.95 -0.0935928220546982
26.96 -0.0925905484485751
26.97 -0.092474485892308
26.98 -0.0931936914881625
26.99 -0.0946993313002313
27 -0.096944616915762
27.01 -0.0978863109432292
27.02 -0.0995914503678431
27.03 -0.100016551871413
27.04 -0.101227850679596
27.05 -0.101181570445519
27.06 -0.0999450814340579
27.07 -0.0975833154223044
27.08 -0.0941588361369938
27.09 -0.089731908505194
27.1 -0.0843605665967043
27.11 -0.0781006801774931
27.12 -0.071006019823929
27.13 -0.0631283205699479
27.14 -0.0565153510273742
27.15 -0.0511046603937066
27.16 -0.0468361531005451
27.17 -0.0416539849179858
27.18 -0.0376107398895849
27.19 -0.0346488028892738
27.2 -0.0307146969943091
27.21 -0.0278632486706902
27.22 -0.0260390817090047
27.23 -0.02518894246782
27.24 -0.0232635436824084
27.25 -0.0203236564034475
27.26 -0.0184259193709795
27.27 -0.0155186488948029
27.28 -0.0136583784690299
27.29 -0.0107933213990045
27.3 -0.00897991040360075
27.31 -0.00816434464515935
27.32 -0.00629679603556999
27.33 -0.00343753007292781
27.34 -0.00164266987296796
27.35 -0.000858063855716705
27.36 0.000966431397142694
27.37 0.00377079312257834
27.38 0.00749719237989281
27.39 0.0100919126858946
27.4 0.0116115684485102
27.41 0.0121106643339182
27.42 0.0136396617756627
27.43 0.0141406417596866
27.44 0.0136663164407311
27.45 0.0122674145194971
27.46 0.00999274166302543
27.47 0.00888729288619236
27.48 0.0088855122622126
27.49 0.00992418639221526
27.5 0.00994421918757585
27.51 0.0109960039475136
27.52 0.0130188070781247
27.53 0.0159541024118518
27.54 0.0197455099552193
27.55 0.022340214560268
27.56 0.0237972755171407
27.57 0.0241736693795128
27.58 0.02552320103132
27.59 0.0277872375859059
27.6 0.028910211530923
27.61 0.0289495581769225
27.62 0.0279607148353311
27.63 0.0279966322488343
27.64 0.0289967936848646
27.65 0.0309029131579574
27.66 0.0336588844800771
27.67 0.0352108896424473
27.68 0.0376194328259337
27.69 0.0408305225768724
27.7 0.0447922793699342
27.71 0.0474548941369771
27.72 0.0488833327461679
27.73 0.0491404319375996
27.74 0.0482869425728025
27.75 0.0463815726738721
27.76 0.045480776353296
27.77 0.0455265844354614
27.78 0.0444637856977714
27.79 0.0423516131856137
27.8 0.0412465735352725
27.81 0.0390921728187548
27.82 0.0359458271739263
27.83 0.0338618969476404
27.84 0.0327816164631816
27.85 0.0306498234820937
27.86 0.0275243734464829
27.87 0.0254596043837434
27.88 0.0223990788270604
27.89 0.0203971667756585
27.9 0.0193963084606131
27.91 0.019341248787542
27.92 0.0201789649552231
27.93 0.0198604405812538
27.94 0.0184479785865709
27.95 0.0160016327627291
27.96 0.0145773270956648
27.97 0.0141200258438511
27.98 0.0125788585252789
27.99 0.0120117246848784
28 0.0123657763145365
28.01 0.0115922653175399
28.02 0.0117509061626677
28.03 0.0127908004376016
28.04 0.012665067446099
28.05 0.0114370686004267
28.06 0.0111658920111247
28.07 0.00980215484201572
28.08 0.00940472257289584
28.09 0.009922069364261
28.1 0.0093066434207314
28.11 0.00762099272065516
28.12 0.0069234480129156
28.13 0.00516395006176883
28.14 0.00240258635262644
28.15 0.00069530476086461
28.16 -1.22069086250188e-05
28.17 0.000227819648675376
28.18 -0.000632882257384607
28.19 -0.000534429324588059
28.2 0.000472653856306287
28.21 0.000341764459792971
28.22 0.00113441941245664
28.23 0.00280162536031764
28.24 0.0052962898196193
28.25 0.00657515259240587
28.26 0.00670504178159852
28.27 0.00774839924317394
28.28 0.00765895916191666
28.29 0.00650074592408109
28.3 0.00433547533626162
28.31 0.00122262071932151
28.32 -0.00278052274545091
28.33 -0.00562071373916345
28.34 -0.00735554216411994
28.35 -0.00804049948483586
28.36 -0.00972720956069155
28.37 -0.0103580084413993
28.38 -0.00998662045517524
28.39 -0.0106631424790101
28.4 -0.0123262559112892
28.41 -0.0149168665931078
28.42 -0.0183780439139581
28.43 -0.0206562626935448
28.44 -0.0238090499911037
28.45 -0.0257825370114091
28.46 -0.0266355230647498
28.47 -0.0264247581601746
28.48 -0.0272042875195404
28.49 -0.0289149431221499
28.5 -0.0295002324753749
28.51 -0.0310170939135559
28.52 -0.0334086069013626
28.53 -0.0346201975315543
28.54 -0.0367115036264969
28.55 -0.0376278222136507
28.56 -0.0394290677654101
28.57 -0.0420605159798576
28.58 -0.0454695868119216
28.59 -0.0476058188170951
28.6 -0.0505335156444156
28.61 -0.0542021188945455
28.62 -0.0585631551674094
28.63 -0.0635701926599655
28.64 -0.0691787969606187
28.65 -0.0733469932788689
28.66 -0.0781461930005408
28.67 -0.0835334961154416
28.68 -0.0894679178175065
28.69 -0.0959103340547991
28.7 -0.102823425245159
28.71 -0.110171618384921
28.72 -0.115922478819855
28.73 -0.120155527509411
28.74 -0.122947510951567
28.75 -0.126370720809246
28.76 -0.128387081570601
28.77 -0.129069611173524
28.78 -0.128488706682681
28.79 -0.126712218121391
28.8 -0.123805521496942
28.81 -0.119831590760535
28.82 -0.116849071167638
28.83 -0.112807926338462
28.84 -0.107768494895278
28.85 -0.101788860495676
28.86 -0.0949249199421072
28.87 -0.0892285212262715
28.88 -0.0846414036894912
28.89 -0.0791094027198788
28.9 -0.074686636029878
28.91 -0.0693189669375473
28.92 -0.0650605437879193
28.93 -0.0598572411657857
28.94 -0.0537649747902633
28.95 -0.0488358398627036
28.96 -0.0430136702577227
28.97 -0.0363523807876847
28.98 -0.0289038370407699
28.99 -0.0207179183901931
29 -0.0118425794823335
29.01 -0.00232391022913765
29.02 0.00779380567052391
29.03 0.0164695850809012
29.04 0.0237720421538224
29.05 0.0297672777317393
29.06 0.0345189551304856
29.07 0.0400868406239602
29.08 0.0464204653315356
29.09 0.051472827047821
29.1 0.0573051673592922
29.11 0.061870010692879
29.12 0.0672281141219257
29.13 0.07332994267157
29.14 0.0781294753226173
29.15 0.0816904863384995
29.16 0.0860726975548166
29.17 0.09122554057493
29.18 0.0951020923075115
29.19 0.0977652836041429
29.2 0.101273900638304
29.21 0.105576417848943
29.22 0.108625098788413
29.23 0.11248025076541
29.24 0.115093688866702
29.25 0.116527248564564
29.26 0.116840478656505
29.27 0.118088722228717
29.28 0.120216874833262
29.29 0.121173832113068
29.3 0.123016884577096
29.31 0.125692604545106
29.32 0.127151460393399
29.33 0.129452649721368
29.34 0.130546129013135
29.35 0.13249097783731
29.36 0.133236612647874
29.37 0.134842078221769
29.38 0.137254698996609
29.39 0.140423726195171
29.4 0.142301575629662
29.41 0.142952664810535
29.42 0.142439158443304
29.43 0.140821036162098
29.44 0.140155409357973
29.45 0.140386141527515
29.46 0.141459140316412
29.47 0.143322311498449
29.48 0.143925778774849
29.49 0.143333676435061
29.5 0.141607980929418
29.51 0.140808527197707
29.52 0.13888052138074
29.53 0.135883946275954
29.54 0.133876726804513
29.55 0.132802033883115
29.56 0.132605235335583
29.57 0.13123402475648
29.58 0.130750566947397
29.59 0.129102779866585
29.6 0.128352571291747
29.61 0.126448168231657
29.62 0.123451896596735
29.63 0.119423906163731
29.64 0.114422218277639
29.65 0.110501639327174
29.66 0.105605239838821
29.67 0.0997891438788053
29.68 0.0951059575041434
29.69 0.0894976042725708
29.7 0.0830184019704982
29.71 0.0757206542493521
29.72 0.0696529237032953
29.73 0.0647524393832273
29.74 0.060958866733556
29.75 0.0562161504940956
29.76 0.0525775348094917
29.77 0.0479873476567376
29.78 0.0444989039716163
29.79 0.0400568474798823
29.8 0.036714573440527
29.81 0.0324169831793519
29.82 0.0272195509363046
29.83 0.0231736979860562
29.84 0.0182225801573712
29.85 0.0124197992571715
29.86 0.0058169451952452
29.87 -0.0015363427563033
29.88 -0.00959231620220479
29.89 -0.0163069635771462
29.9 -0.0237441980573669
29.91 -0.0298593276787854
29.92 -0.0347174643810766
29.93 -0.0403794299839161
29.94 -0.0447975337891112
29.95 -0.0480339570452034
29.96 -0.0501485396740412
29.97 -0.0511988521728923
29.98 -0.0512402655238265
29.99 -0.0523241730927845
30 -0.0523937340198528
30.01 -0.0515022745173533
30.02 -0.0497010583630877
30.03 -0.0490374662004317
30.04 -0.0494488722453955
30.05 -0.0508749011640469
30.06 -0.0512592890489877
30.07 -0.0526540782797383
30.08 -0.0530030528777011
30.09 -0.0543583271466951
30.1 -0.0546637245930441
30.11 -0.0559714451192182
30.12 -0.0582233449790229
30.13 -0.061363394976642
30.14 -0.0653376192182297
30.15 -0.0700940355180603
30.16 -0.0755825974358266
30.17 -0.0817551379208866
30.18 -0.0885653145397393
30.19 -0.0959685562651488
30.2 -0.101923868936357
30.21 -0.106500941886704
30.22 -0.111765266323294
30.23 -0.115672322384988
30.24 -0.118288800937609
30.25 -0.121677532053383
30.26 -0.123790653612682
30.27 -0.126690836429416
30.28 -0.128329480579061
30.29 -0.13076916654387
30.3 -0.133959614885572
30.31 -0.135853258836941
30.32 -0.138514696129437
30.33 -0.139895580258381
30.34 -0.142060432444919
30.35 -0.142960199266784
30.36 -0.142659612855293
30.37 -0.143220999116485
30.38 -0.144592260050848
30.39 -0.146723277268757
30.4 -0.147565897341758
30.41 -0.149186490772112
30.42 -0.151536486632477
30.43 -0.152569264044763
30.44 -0.154352802280318
30.45 -0.154840161155586
30.46 -0.154099005879847
30.47 -0.154194442723501
30.48 -0.153077203697925
30.49 -0.152811928109399
30.5 -0.153348818229248
30.51 -0.154640111152945
30.52 -0.154640814286976
30.53 -0.155418573109125
30.54 -0.15492826779815
30.55 -0.153237884350607
30.56 -0.152411742118057
30.57 -0.152401103967126
30.58 -0.153159235266163
30.59 -0.15464134285846
30.6 -0.154806130950507
30.61 -0.155722313770028
30.62 -0.157346382931206
30.63 -0.157638462239421
30.64 -0.158667920281348
30.65 -0.16039236235628
30.66 -0.160773088201631
30.67 -0.159882019281536
30.68 -0.159786495796485
30.69 -0.160442632487803
30.7 -0.161808325340393
30.71 -0.161845188921123
30.72 -0.160624948699366
30.73 -0.158216720178398
30.74 -0.156685096398056
30.75 -0.155983933180126
30.76 -0.156068903131952
30.77 -0.15689743716357
30.78 -0.156430628258076
30.79 -0.15473937019311
30.8 -0.151891971749882
30.81 -0.149952294952539
30.82 -0.14887366101815
30.83 -0.148611198311575
30.84 -0.149121785767796
30.85 -0.148365920420682
30.86 -0.148411910671197
30.87 -0.147219333829328
30.88 -0.144857529513513
30.89 -0.141393303757477
30.9 -0.136891004067373
30.91 -0.133410652364632
30.92 -0.128903768075799
30.93 -0.123431911664988
30.94 -0.117054345323641
30.95 -0.111826132894131
30.96 -0.107691966968694
30.97 -0.102600551629462
30.98 -0.0966108233101344
30.99 -0.0917775139593053
31 -0.0860468701775229
31.01 -0.0794755535744456
31.02 -0.0721180879691795
31.03 -0.0640269227913807
31.04 -0.0552524947318602
31.05 -0.0458432876688319
31.06 -0.0378439562179375
31.07 -0.0291904326946546
31.08 -0.0199298467580883
31.09 -0.0121056589269536
31.1 -0.0036521897057117
31.11 0.00338635600463531
31.12 0.0110753328255045
31.13 0.0173697834917822
31.14 0.0243348074103274
31.15 0.0319233166672611
31.16 0.0380913261931694
31.17 0.0449057266136676
31.18 0.0503216673921361
31.19 0.0544067654882901
31.2 0.0572263368134812
31.21 0.0588434598681308
31.22 0.0593190375492897
31.23 0.0587118572088461
31.24 0.0570786490503892
31.25 0.0564738214226376
31.26 0.0568378068441127
31.27 0.0561134181337878
31.28 0.0563578019318093
31.29 0.0575136889511069
31.3 0.0575260089445409
31.31 0.0564544240138228
31.32 0.0563565544782977
31.33 0.0571753068627458
31.34 0.0588557890827098
31.35 0.0613452634463172
31.36 0.0645931005671705
31.37 0.0665509065243383
31.38 0.0672848865667223
31.39 0.0688586658816608
31.4 0.0692217864735134
31.41 0.0704375315942238
31.42 0.0704556047970603
31.43 0.0713389026376196
31.44 0.0710373066624354
31.45 0.0696142593549527
31.46 0.0691299008607044
31.47 0.0695311395491471
31.48 0.0687682912771971
31.49 0.0669044398242044
31.5 0.0659989841900802
31.51 0.0659988325284134
31.52 0.0668530308835775
31.53 0.0685126976383752
31.54 0.0709309585209596
31.55 0.0720646289434711
31.56 0.0739801240278306
31.57 0.0746338740026465
31.58 0.0760915721420636
31.59 0.0763092411730585
31.6 0.0753538173017301
31.61 0.0732898200262913
31.62 0.072177468710261
31.63 0.0699678881748483
31.64 0.0667229273808446
31.65 0.0645001856602366
31.66 0.0632464457675425
31.67 0.0629105509274469
31.68 0.0614453336831034
31.69 0.0609120761378139
31.7 0.0592632615495459
31.71 0.0565617765353271
31.72 0.0528682114518183
31.73 0.048240928292961
31.74 0.0427361268837021
31.75 0.0384059124901934
31.76 0.0351919151308885
31.77 0.0330379425135088
31.78 0.0298919097959301
31.79 0.0258122549063889
31.8 0.0228532687402696
31.81 0.018960620989715
31.82 0.0141906325739387
31.83 0.00859753406189747
31.84 0.00423155754672223
31.85 -0.000965738706430321
31.86 -0.0049438166485765
31.87 -0.00976095522203257
31.88 -0.0153643998423145
31.89 -0.0197052548904333
31.9 -0.0228455271424581
31.91 -0.0268431706073367
31.92 -0.0296465719014294
31.93 -0.0313153730357964
31.94 -0.033905382956681
31.95 -0.0373608136114994
31.96 -0.0396294798445071
31.97 -0.0427694810925616
31.98 -0.044728261564493
31.99 -0.0455653296947958
32 -0.0473368537390778
32.01 -0.0479876570209595
32.02 -0.0495741842217056
32.03 -0.0520400734889557
32.04 -0.0533318623498966
32.05 -0.0555085179466061
32.06 -0.0565162155625208
32.07 -0.0564146614842164
32.08 -0.0572610748163734
32.09 -0.0589987939742885
32.1 -0.0615732755660901
32.11 -0.0649320453437809
32.12 -0.0690246514867319
32.13 -0.0738026201090581
32.14 -0.0772194328884063
32.15 -0.0793431103503184
32.16 -0.0802394178412218
32.17 -0.0819718968297771
32.18 -0.0844891904783213
32.19 -0.0857420903444624
32.2 -0.0877959193594561
32.21 -0.0906011816489215
32.22 -0.0941104104199171
32.23 -0.0962785257122204
32.24 -0.0971746232445345
32.25 -0.0988648168170419
32.26 -0.10130103091294
32.27 -0.102438030673381
32.28 -0.102344037761213
32.29 -0.103083831613054
32.3 -0.102609937167817
32.31 -0.102986525604191
32.32 -0.102166095086828
32.33 -0.10221222096908
32.34 -0.103075841875544
32.35 -0.102711478211464
32.36 -0.103183912736677
32.37 -0.104445742445759
32.38 -0.104453256506953
32.39 -0.103274123527934
32.4 -0.102971733183044
32.41 -0.101499730718561
32.42 -0.0989228343707611
32.43 -0.0973014827283618
32.44 -0.0965848815245662
32.45 -0.094726188676177
32.46 -0.0917892919741201
32.47 -0.087835741155467
32.48 -0.0849228367761582
32.49 -0.0829970515665861
32.5 -0.0800089068039445
32.51 -0.0780174798651181
32.52 -0.0769710723566024
32.53 -0.0748219759416985
32.54 -0.0736309025319884
32.55 -0.0713497928093363
32.56 -0.0700389881517719
32.57 -0.0696480878350914
32.58 -0.0701286310878133
32.59 -0.0694360329811305
32.6 -0.0676359983003323
32.61 -0.0667898554415064
32.62 -0.0648501152701532
32.63 -0.0638777117910902
32.64 -0.0638227361252829
32.65 -0.0646371799662784
32.66 -0.0642768503848816
32.67 -0.0628079879640334
32.68 -0.0602944385889005
32.69 -0.0567977220698014
32.7 -0.0523770989641317
32.71 -0.0490877419689654
32.72 -0.0468737521955016
32.73 -0.0436831001756457
32.74 -0.0395748502896633
32.75 -0.0346058824026924
32.76 -0.0288309538530305
32.77 -0.0223027596960835
32.78 -0.0170704253690626
32.79 -0.0130714254265183
32.8 -0.0102454229214956
32.81 -0.00853420680219005
32.82 -0.00588286121176584
32.83 -0.00434770498724038
32.84 -0.00387238946685242
32.85 -0.00440256389578426
32.86 -0.00588581775226065
32.87 -0.00627236762954589
32.88 -0.00762487541041276
32.89 -0.00989226529564153
32.9 -0.0110257522524592
32.91 -0.011090100476233
32.92 -0.0101477076807952
32.93 -0.00825866164340576
32.94 -0.00748064288463328
32.95 -0.00575687219344193
32.96 -0.00314497866495084
32.97 -0.00170035687545293
32.98 0.000636421132667876
32.99 0.00381007837513402
33 0.00776752455110233
33.01 0.0104578632902733
33.02 0.0139449134516411
33.03 0.0181777038126742
33.04 0.02110762699624
33.05 0.0248002710572525
33.06 0.0272071304229798
33.07 0.0303933918958242
33.08 0.0323106924026716
33.09 0.0350237610369072
33.1 0.0364843896057551
33.11 0.0387568122516874
33.12 0.0397929637835051
33.13 0.0396578026298844
33.14 0.0404126666091144
33.15 0.0420061552928087
33.16 0.042390499647676
33.17 0.0436285249652714
33.18 0.043672479277241
33.19 0.0425864190814993
33.2 0.0404321008039372
33.21 0.0372690457183683
33.22 0.0351527466671727
33.23 0.0340274134931104
33.24 0.0338394556768018
33.25 0.0345374124485621
33.26 0.0340738400484942
33.27 0.0345101019257318
33.28 0.0357965625376844
33.29 0.0358875637157544
33.3 0.0348479490872166
33.31 0.0347382237232678
33.32 0.0335101381639224
33.33 0.0312258689732742
33.34 0.0299433308206979
33.35 0.0276118583905571
33.36 0.024291189112207
33.37 0.0200388685968541
33.38 0.0169083228518472
33.39 0.0128445914206463
33.4 0.00990119341330833
33.41 0.00602326829248893
33.42 0.00126641942174422
33.43 -0.00231780669865624
33.44 -0.00478819018182564
33.45 -0.00620130860078257
33.46 -0.00860960694808727
33.47 -0.00995708350461112
33.48 -0.0122962629273237
33.49 -0.0155691778511352
33.5 -0.0177219786471461
33.51 -0.0188113727741191
33.52 -0.0188919475379312
33.53 -0.0180162340275771
33.54 -0.0182328088438748
33.55 -0.0174815604455711
33.56 -0.0178114568794576
33.57 -0.0191606923407108
33.58 -0.0194715588208104
33.59 -0.0207956993161208
33.6 -0.0210754367438452
33.61 -0.0223627483230126
33.62 -0.0225999542852086
33.63 -0.0238394015308681
33.64 -0.0240233735860167
33.65 -0.0232060774912563
33.66 -0.0234383785146585
33.67 -0.0246591246479166
33.68 -0.0268093814463307
33.69 -0.0278334388180721
33.7 -0.027788331681791
33.71 -0.0287282435234908
33.72 -0.0305943399831213
33.73 -0.0333299549633736
33.74 -0.0368805371291261
33.75 -0.0391939964135598
33.76 -0.042331817087111
33.77 -0.0462413465157801
33.78 -0.0508719684037714
33.79 -0.0541751311923885
33.8 -0.0562167446644446
33.81 -0.059060541849532
33.82 -0.0626554358366576
33.83 -0.0649524014267883
33.84 -0.0680171269445107
33.85 -0.0718003826701124
33.86 -0.0742551369249021
33.87 -0.0754489489149867
33.88 -0.0754471131320611
33.89 -0.0763122547612001
33.9 -0.0759932169092814
33.91 -0.0745529679819553
33.92 -0.0740515043053769
33.93 -0.0744350856632582
33.94 -0.0736531588902266
33.95 -0.0717684971265323
33.96 -0.0708404326602869
33.97 -0.0688166772079988
33.98 -0.0657576845738332
33.99 -0.0637202422382117
34 -0.0626488461184804
34.01 -0.062490208898628
34.02 -0.0631931920647426
34.03 -0.0647087384676552
34.04 -0.064991605486041
34.05 -0.0661060217357543
34.06 -0.0660064904612495
34.07 -0.0647585606438258
34.08 -0.0644234762742573
34.09 -0.0629532524620955
34.1 -0.062408727592354
34.11 -0.0627397385937859
34.12 -0.0619001064056815
34.13 -0.0599541569307137
34.14 -0.0569638760674349
34.15 -0.0549869818204111
34.16 -0.0539705633809214
34.17 -0.0518657607542375
34.18 -0.0487340642531037
34.19 -0.046632716462245
34.2 -0.0455084565707823
34.21 -0.0433120644896883
34.22 -0.0401045965077067
34.23 -0.0379428817968316
34.24 -0.0367732986136241
34.25 -0.0365442742437969
34.26 -0.0372062218916197
34.27 -0.0367134697969046
34.28 -0.0351305097090739
34.29 -0.0325194980528677
34.3 -0.0309383286060883
34.31 -0.0303343437828552
34.32 -0.0286588803786517
34.33 -0.0259736151355902
34.34 -0.0223379748189876
34.35 -0.019807210346744
34.36 -0.0163279190329335
34.37 -0.0119573242552826
34.38 -0.00874856767999271
34.39 -0.00664405152391198
34.4 -0.00359021634166242
34.41 0.000355618584577522
34.42 0.00314011828712827
34.43 0.00482100786971296
34.44 0.00745212773143514
34.45 0.0109760583443707
34.46 0.0153374958722684
34.47 0.0184847995331137
34.48 0.0224764097640354
34.49 0.0272588594648232
34.5 0.0327806859189175
34.51 0.0369936309776772
34.52 0.0419604771082544
34.53 0.0456323324085105
34.54 0.0480729078677829
34.55 0.0493437174157395
34.56 0.0495041397148753
34.57 0.0486114782515299
34.58 0.0467210197896844
34.59 0.045885686421988
34.6 0.0440449440293013
34.61 0.043252275715377
34.62 0.0414472617378728
34.63 0.0386840340952901
34.64 0.035014825020454
34.65 0.0304900176872079
34.66 0.0251581957446879
34.67 0.0190661917815889
34.68 0.0142591337271329
34.69 0.010667764863287
34.7 0.00622541044003275
34.71 0.00298054145100103
34.72 0.000867211800025424
34.73 -0.000178029792005473
34.74 -0.000216194373864504
34.75 -0.00130559284279071
34.76 -0.00139024283144675
34.77 -0.000528334782224276
34.78 0.00122427339418543
34.79 0.00181470909175505
34.8 0.00130404568831309
34.81 0.001750305472596
34.82 0.00309813166665436
34.83 0.00329557287183129
34.84 0.00240379312532641
34.85 0.0024804595678021
34.86 0.00347063839789168
34.87 0.00332313835307651
34.88 0.00409748704014273
34.89 0.00574108121646636
34.9 0.00620517957751757
34.91 0.00755098582779066
34.92 0.00972798036584304
34.93 0.0126877155629067
34.94 0.0163837479663191
34.95 0.0207715718878563
34.96 0.0258085545032307
34.97 0.0294558289901657
34.98 0.0337830854331637
34.99 0.0387487764637645
35 0.0423150981565265
35.01 0.0465525069645686
35.02 0.0514203846717732
35.03 0.0548818162447587
35.04 0.0590079497820772
35.05 0.0637589594145839
35.06 0.0670986766793743
35.07 0.069100861502186
35.08 0.0718346623144368
35.09 0.0732603856137117
35.1 0.0734483066458411
35.11 0.0744641934773119
35.12 0.0762631072443879
35.13 0.0788018900572907
35.14 0.0820391086995561
35.15 0.0859349998579303
35.16 0.0884534053809565
35.17 0.0916660265946054
35.18 0.0935356315022336
35.19 0.0941348952863
35.2 0.0935338961825447
35.21 0.0937981929407288
35.22 0.0928844923979404
35.23 0.090859682730847
35.24 0.0877882229141119
35.25 0.0837322129982947
35.26 0.0787514625533869
35.27 0.0749015958781835
35.28 0.0701293290376713
35.29 0.0664902336813949
35.3 0.0619307752608061
35.31 0.0565083644250345
35.32 0.0522764470602869
35.33 0.0491772440683378
35.34 0.0451567522748472
35.35 0.0422707115136191
35.36 0.0384647749263244
35.37 0.0357947681744162
35.38 0.0342045498604016
35.39 0.0316412970885336
35.4 0.0301630721475284
35.41 0.0297153899426764
35.42 0.0302456972973647
35.43 0.0317033162846433
35.44 0.0320401998250817
35.45 0.0313211964948626
35.46 0.0296087924153499
35.47 0.0269631703723478
35.48 0.0234422662807646
35.49 0.0191018229135725
35.5 0.0139954408565124
35.51 0.00817462671452449
35.52 0.00368876598707301
35.53 -0.0015272412315307
35.54 -0.00542375949354486
35.55 -0.00806588323813769
35.56 -0.00951658077944656
35.57 -0.0118366890880648
35.58 -0.0149722835613079
35.59 -0.0168717825142694
35.6 -0.0195980968800256
35.61 -0.0210998644337958
35.62 -0.0234397929528854
35.63 -0.0265662536373719
35.64 -0.0284304247102162
35.65 -0.0310966476891936
35.66 -0.0345154059608605
35.67 -0.0386392804538863
35.68 -0.0414240192942154
35.69 -0.0449370715027238
35.7 -0.0491327685102227
35.71 -0.0519688658005883
35.72 -0.0535153103820358
35.73 -0.0558379588366244
35.74 -0.0588904192589058
35.75 -0.0626282601388161
35.76 -0.0650107639266292
35.77 -0.0681064954064976
35.78 -0.0718723467565289
35.79 -0.0742689743937965
35.8 -0.0753676893515531
35.81 -0.0752372503089288
35.82 -0.0739439378398094
35.83 -0.0735496322855625
35.84 -0.0720073844718498
35.85 -0.071378629072722
35.86 -0.0696161109616996
35.87 -0.0687808511147522
35.88 -0.0668252792220181
35.89 -0.0658100308834883
35.9 -0.0636872176976068
35.91 -0.0605190695100961
35.92 -0.0563655284746442
35.93 -0.0512843175142912
35.94 -0.0453310071219681
35.95 -0.0385590805308161
35.96 -0.0310199972829378
35.97 -0.0247613429441583
35.98 -0.017722640783541
35.99 -0.00995379782243959
36 -0.00350090638933481
36.01 0.00369795392973866
36.02 0.00959618216857321
36.03 0.014257118587209
36.04 0.0177417638150773
36.05 0.0201088493382781
36.06 0.0234129694847567
36.07 0.0256003960917861
36.08 0.0287256583935934
36.09 0.0307349464604991
36.1 0.0336827378231203
36.11 0.0375131549115897
36.12 0.040174370216562
36.13 0.0437228662328123
36.14 0.0481046037019407
36.15 0.0512695417315713
36.16 0.0532780391229958
36.17 0.0541882383968777
36.18 0.0540561320351127
36.19 0.0529356271068092
36.2 0.0508786083269132
36.21 0.0499331204298434
36.22 0.048038181137357
36.23 0.0472423473242722
36.24 0.0474830677332831
36.25 0.046701684181842
36.26 0.0469496404206334
36.27 0.0461682450875344
36.28 0.0464094380436274
36.29 0.047613177965072
36.3 0.0477227666613935
36.31 0.0487930141854956
36.32 0.0487670049019193
36.33 0.0477008285383411
36.34 0.0476479261871489
36.35 0.0485484789810865
36.36 0.0503448621498378
36.37 0.0529815940405328
36.38 0.0564052881721162
36.39 0.0585647577077318
36.4 0.0615230783953045
36.41 0.0652287454793039
36.42 0.0696322929568311
36.43 0.0726862561032159
36.44 0.0744578883540128
36.45 0.077012183223072
36.46 0.0802992523480135
36.47 0.0842712714040054
36.48 0.0868827478598912
36.49 0.0882025993086245
36.5 0.0882974387910196
36.51 0.0872316180065367
36.52 0.0870664622982748
36.53 0.085750488044474
36.54 0.0853446709828742
36.55 0.0857966949753215
36.56 0.0850577126947588
36.57 0.0851901936543673
36.58 0.0861439527129586
36.59 0.0878708982922809
36.6 0.0883266572425738
36.61 0.0895767556317592
36.62 0.0915748087576
36.63 0.0942763824137444
36.64 0.0956408470723456
36.65 0.0957383526324388
36.66 0.0966345448296762
36.67 0.0982839369491962
36.68 0.100642920390394
36.69 0.103669699599163
36.7 0.107324228973906
36.71 0.111568151795115
36.72 0.114366708128351
36.73 0.117792917152897
36.74 0.119810924798637
36.75 0.122492624103101
36.76 0.12380109871928
36.77 0.125807180826788
36.78 0.126472928912806
36.79 0.125869993142344
36.8 0.126065619780812
36.81 0.125018365710095
36.82 0.122796437524391
36.83 0.121463800331341
36.84 0.118975790014288
36.85 0.1173957657398
36.86 0.114678449208939
36.87 0.112886625575733
36.88 0.111972770662504
36.89 0.109892856877925
36.9 0.106712564346693
36.91 0.104493490404753
36.92 0.103186946040565
36.93 0.100747767882657
36.94 0.0972405483190347
36.95 0.0947258131653227
36.96 0.093153815043457
36.97 0.0904783988404924
36.98 0.0887614977991178
36.99 0.0879547097461307
37 0.0860132354586115
37.01 0.083002068551715
37.02 0.0789838140081772
37.03 0.0740187596897992
37.04 0.0681649460143966
37.05 0.0614782338148387
37.06 0.0560104744613748
37.07 0.051703371300793
37.08 0.0485007519000075
37.09 0.0443504616377691
37.1 0.0413085653668863
37.11 0.0373227150275171
37.12 0.0344488537473582
37.13 0.0306344245769249
37.14 0.0259372779775734
37.15 0.0204131148263135
37.16 0.0141155491050166
37.17 0.00909423210203046
37.18 0.00528808132714898
37.19 0.000640032760522683
37.2 -0.00479585027884747
37.21 -0.0089692563806593
37.22 -0.013939534772924
37.23 -0.0196543815739211
37.24 -0.0260634700633634
37.25 -0.0311197259594651
37.26 -0.0348880578452476
37.27 -0.0394300765009257
37.28 -0.0446946449516495
37.29 -0.0506325741140103
37.3 -0.0551972555117775
37.31 -0.060454690400951
37.32 -0.0643575331318191
37.33 -0.0689717831246169
37.34 -0.0722494550455254
37.35 -0.0762565291614806
37.36 -0.0809444305427691
37.37 -0.0862665226490437
37.38 -0.0901780725239182
37.39 -0.0927489185331662
37.4 -0.0940466184695042
37.41 -0.0941364952811934
37.42 -0.0950815632615798
37.43 -0.0948302308809838
37.44 -0.0934455707071293
37.45 -0.0929881268090939
37.46 -0.0934040389346524
37.47 -0.0926421988566555
37.48 -0.0907655889392435
37.49 -0.0878349931452306
37.5 -0.0859081261602661
37.51 -0.0849292681053972
37.52 -0.0828460732428078
37.53 -0.0817180655005664
37.54 -0.079493212427533
37.55 -0.0762321629943923
37.56 -0.0719933752403663
37.57 -0.0668331755775054
37.58 -0.0628041618704314
37.59 -0.0578488742520154
37.6 -0.0520217723685988
37.61 -0.0473734819547175
37.62 -0.0418451857993292
37.63 -0.0354896170694098
37.64 -0.0283575340744139
37.65 -0.0224958505436629
37.66 -0.0178407187167585
37.67 -0.0123326733424783
37.68 -0.00802137848588809
37.69 -0.00284785108182816
37.7 0.0031359323214004
37.71 0.00987994227063149
37.72 0.017336037521378
37.73 0.0234599032087069
37.74 0.0303154770242954
37.75 0.0378557861950619
37.76 0.046035648196039
37.77 0.0528136133492413
37.78 0.060256322676653
37.79 0.0663214814675652
37.8 0.0730748979785269
37.81 0.0784734717997188
37.82 0.0825842302902989
37.83 0.087469724347849
37.84 0.0910836656086363
37.85 0.0954880273779938
37.86 0.0986359221901581
37.87 0.102588792421571
37.88 0.107297189303707
37.89 0.110715481049889
37.9 0.112908424695602
37.91 0.115936425719902
37.92 0.119748863629362
37.93 0.124296984358572
37.94 0.129533846565804
37.95 0.135414269399446
37.96 0.139896626959113
37.97 0.145048221923413
37.98 0.148826454562381
37.99 0.151299692140323
38 0.152533843859202
38.01 0.152592432216774
38.02 0.151536662703776
38.03 0.149425491880911
38.04 0.146315693875536
38.05 0.144260634953163
38.06 0.143201361825125
38.07 0.143081018243863
38.08 0.141845808112052
38.09 0.141553762444367
38.1 0.142149835189174
38.11 0.141581691169394
38.12 0.139910256183409
38.13 0.137194296520194
38.14 0.133490479819612
38.15 0.13085311112093
38.16 0.127222734794672
38.17 0.122654227333329
38.18 0.117200491822089
38.19 0.110912512534288
38.2 0.105839368978193
38.21 0.101915729181384
38.22 0.0970786321220425
38.23 0.0913801385453277
38.24 0.0848704379378604
38.25 0.0795978651036089
38.26 0.0734963284688844
38.27 0.0686147669749129
38.28 0.0648877000162006
38.29 0.0602523223609204
38.3 0.0567604225886422
38.31 0.0543495486826844
38.32 0.0509601147324315
38.33 0.0486464495768253
38.34 0.0453496240300007
38.35 0.0431240999788124
38.36 0.0419107483695663
38.37 0.0396537400289567
38.38 0.03641078459194
38.39 0.0322375279839463
38.4 0.0291863576665025
38.41 0.0271970311741355
38.42 0.0262116749576515
38.43 0.0241762018357963
38.44 0.023147365293342
38.45 0.0230698138489308
38.46 0.0238904123807292
38.47 0.0235599050362321
38.48 0.0221406680264426
38.49 0.0216910112236829
38.5 0.0201596244255909
38.51 0.0196046215355662
38.52 0.0199728545902075
38.53 0.0212132883358876
38.54 0.0212788769487813
38.55 0.022231429302644
38.56 0.024021689295364
38.57 0.024604353668139
38.58 0.0240446859127168
38.59 0.0244036138388055
38.6 0.0236332071483115
38.61 0.0237940554299328
38.62 0.0248359670083342
38.63 0.0267107246028764
38.64 0.0273740192928591
38.65 0.026891856161774
38.66 0.0273258717030642
38.67 0.0286269473481385
38.68 0.0287498819579874
38.69 0.0297577990838542
38.7 0.0316030068616573
38.71 0.0342396808075213
38.72 0.0376238055749433
38.73 0.0397151065803202
38.74 0.0405835558968007
38.75 0.0402966355934931
38.76 0.0409174382901849
38.77 0.0423980474199768
38.78 0.0426943336885254
38.79 0.0438707837813066
38.8 0.0438825829179049
38.81 0.0427956000409712
38.82 0.0426714733833515
38.83 0.0414623068057995
38.84 0.0392312082546761
38.85 0.0380372570042694
38.86 0.0358296243925333
38.87 0.0326688829273575
38.88 0.0306118345484203
38.89 0.029603370444745
38.9 0.0275917422030821
38.91 0.0246371926663449
38.92 0.0227965482351616
38.93 0.0200151631863696
38.94 0.0163509644226418
38.95 0.013858839601638
38.96 0.0104813563496681
38.97 0.0082736316247597
38.98 0.00517783059860703
38.99 0.00324927104810726
39 0.00242937300443952
39.01 0.000661812114687472
39.02 4.15711473026193e-06
39.03 -0.00160037585366396
39.04 -0.00209428298166353
39.05 -0.00353476052475148
39.06 -0.00386445077899126
39.07 -0.00314090059353816
39.08 -0.00141970413711578
39.09 0.0012454510557412
39.1 0.00280279885900747
39.11 0.00531498020248507
39.12 0.00672973519796388
39.13 0.00910898769888346
39.14 0.0104000572829616
39.15 0.0106644921882261
39.16 0.0119609625522219
39.17 0.0142336626134997
39.18 0.01542939557438
39.19 0.0156086503799226
39.2 0.0148295149327432
39.21 0.01314773881088
39.22 0.0126157390500777
39.23 0.0111738055610606
39.24 0.00887523487208835
39.25 0.00776978075808102
39.26 0.00579600506760184
39.27 0.00500347568526119
39.28 0.00333110458287729
39.29 0.00282832633822291
39.3 0.00143439129989011
39.31 0.00119865304515879
39.32 0.0020588839161436
39.33 0.00195692615510052
39.34 0.00294415603914995
39.35 0.002962581006321
39.36 0.00406348971521756
39.37 0.0041890410037235
39.38 0.00339242674957867
39.39 0.0037227635316223
39.4 0.00511839089546544
39.41 0.00552185657916396
39.42 0.00498650005035
39.43 0.00556157583496818
39.44 0.00718575447250941
39.45 0.00780191997780617
39.46 0.00946161758241691
39.47 0.0121058245545904
39.48 0.0136796658297182
39.49 0.0162368199043836
39.5 0.017722368040437
39.51 0.0181919373372511
39.52 0.0176990270265456
39.53 0.0162950737620795
39.54 0.014029515242475
39.55 0.0129478605129265
39.56 0.0129852219930803
39.57 0.0120810169168323
39.58 0.0122835112970269
39.59 0.01353041868853
39.6 0.0137636609669153
39.61 0.013036037792837
39.62 0.0133964118580403
39.63 0.0147828959832811
39.64 0.0151377299031236
39.65 0.0145142690757467
39.66 0.0129638697438406
39.67 0.0105359492614864
39.68 0.00727804499901115
39.69 0.00523417015076809
39.7 0.00233878950186512
39.71 -0.00136169960592211
39.72 -0.00582267144841913
39.73 -0.0110012171691312
39.74 -0.0168560912715393
39.75 -0.0233476593183856
39.76 -0.0284390475600359
39.77 -0.0342042111263146
39.78 -0.040603889908126
39.79 -0.0476003466715602
39.8 -0.055157318170029
39.81 -0.0612406897251804
39.82 -0.0679283981924983
39.83 -0.0731846947781154
39.84 -0.0790864303749987
39.85 -0.0855959190407497
39.86 -0.0906771496953964
39.87 -0.0944076089085467
39.88 -0.0988618867965775
39.89 -0.101999542143304
39.9 -0.105894060608328
39.91 -0.110503615575548
39.92 -0.113787841921324
39.93 -0.115820524257527
39.94 -0.118672659124062
39.95 -0.12229979909025
39.96 -0.126659012027412
39.97 -0.129709050992918
39.98 -0.131522642056954
39.99 -0.134169324535665
40 -0.137603610640481
40.01 -0.14178157226619
40.02 -0.144661526124552
40.03 -0.148314157897688
40.04 -0.15069676972588
40.05 -0.151879495800393
40.06 -0.153928502084204
40.07 -0.154797671397621
40.08 -0.156551784536506
40.09 -0.157144032834783
40.1 -0.15863791607852
40.11 -0.160984324311091
40.12 -0.162137627954264
40.13 -0.162163472837988
40.14 -0.163123027629628
40.15 -0.164965676478538
40.16 -0.16564454114586
40.17 -0.165223446665927
40.18 -0.163763669820701
40.19 -0.161324022721854
40.2 -0.157960934429336
40.21 -0.155726533234056
40.22 -0.154562294324695
40.23 -0.152413759583627
40.24 -0.149336779644195
40.25 -0.147382973584155
40.26 -0.146493583081001
40.27 -0.146611940031138
40.28 -0.145685345491083
40.29 -0.145769240979671
40.3 -0.144810634034846
40.31 -0.144864666452161
40.32 -0.145876182287004
40.33 -0.145793896260392
40.34 -0.144676476425363
40.35 -0.142580298900818
40.36 -0.141557658284603
40.37 -0.139552542797469
40.38 -0.136619029748236
40.39 -0.132809057123765
40.4 -0.130170626304405
40.41 -0.128641696835136
40.42 -0.126164304114534
40.43 -0.124788783320142
40.44 -0.124455340358824
40.45 -0.125106314197616
40.46 -0.124688034341946
40.47 -0.125255020090124
40.48 -0.124753429529196
40.49 -0.12523763410607
40.5 -0.12465362927951
40.51 -0.123057640336121
40.52 -0.120503739496462
40.53 -0.119041919070334
40.54 -0.116613818525366
40.55 -0.115269605556752
40.56 -0.114948994167642
40.57 -0.113595826328497
40.58 -0.111264603301366
40.59 -0.108007757811237
40.6 -0.103875717500546
40.61 -0.100915090080923
40.62 -0.0970634664272399
40.63 -0.0943680089283286
40.64 -0.0927647747321669
40.65 -0.0921920757319385
40.66 -0.0905919665383812
40.67 -0.0900168871946832
40.68 -0.0884087426180816
40.69 -0.0878204365805136
40.7 -0.0881925858169119
40.71 -0.0874689350951079
40.72 -0.0857060695293118
40.73 -0.082958568770496
40.74 -0.0812784619987621
40.75 -0.0786049132337925
40.76 -0.0749909847400111
40.77 -0.070487862251995
40.78 -0.065144910018034
40.79 -0.061009601191557
40.8 -0.0580152890167558
40.81 -0.0540977778254414
40.82 -0.0493078687326851
40.83 -0.0456945895713529
40.84 -0.0411925163876766
40.85 -0.0358514348294834
40.86 -0.031719294129379
40.87 -0.0267298268597363
40.88 -0.022931663716968
40.89 -0.020259221121957
40.9 -0.0186494530858199
40.91 -0.0160423468792938
40.92 -0.0144916820827288
40.93 -0.0119383269244931
40.94 -0.0104362466721265
40.95 -0.00792718227646706
40.96 -0.00646522522709267
40.97 -0.00399294768930069
40.98 -0.000565943798778003
40.99 0.00176370108892113
41 0.00505436174734041
41.01 0.00725377110033418
41.02 0.00842132068279669
41.03 0.00861400988604397
41.04 0.00788652331125915
41.05 0.00629130737888458
41.06 0.0058766939911491
41.07 0.00658010610785481
41.08 0.00834122347151701
41.09 0.00910391374169881
41.1 0.00892262925596374
41.11 0.00784964137339139
41.12 0.00593511388059137
41.13 0.00322717413185697
41.14 0.00177003167049239
41.15 0.00149788694359012
41.16 0.00234731171722091
41.17 0.00425717941012264
41.18 0.00517046180528714
41.19 0.0051402762342094
41.2 0.00421765372806438
41.21 0.00245160631317463
41.22 -0.000110807839421401
41.23 -0.0034244213158694
41.24 -0.00744589632198859
41.25 -0.0101354002685191
41.26 -0.0115627474495564
41.27 -0.0137935331859757
41.28 -0.0167829919734699
41.29 -0.0204881564103137
41.3 -0.022869509858635
41.31 -0.0259954574635512
41.32 -0.0278256559808497
41.33 -0.0304276999216692
41.34 -0.033758727219621
41.35 -0.035779343953446
41.36 -0.0385580434059718
41.37 -0.0420528085126792
41.38 -0.046223307218144
41.39 -0.0490326554326054
41.4 -0.0505535786374424
41.41 -0.0528543512835925
41.42 -0.0538945513994514
41.43 -0.0537435125161806
41.44 -0.0524680757770855
41.45 -0.0521307218601667
41.46 -0.0506853819622883
41.47 -0.0501940358885066
41.48 -0.0506080977991119
41.49 -0.0518808200003942
41.5 -0.0519692338409398
41.51 -0.0509404880593066
41.52 -0.0488593105973647
41.53 -0.0477861052742329
41.54 -0.0476703670512018
41.55 -0.0484634573180548
41.56 -0.0501185472859249
41.57 -0.052590562677298
41.58 -0.0558361296603741
41.59 -0.0598135219757104
41.6 -0.0624842214062501
41.61 -0.0659193081195047
41.62 -0.0680789596616061
41.63 -0.0710335531608723
41.64 -0.0727419553509335
41.65 -0.0752739112004877
41.66 -0.0785860335936658
41.67 -0.0826365118153048
41.68 -0.0853857450330772
41.69 -0.0869069272945846
41.7 -0.0872706330292774
41.71 -0.0865448786844982
41.72 -0.0867949553576423
41.73 -0.0879715364005087
41.74 -0.0880270088172605
41.75 -0.0890278485736864
41.76 -0.0889253807718517
41.77 -0.0877852575104863
41.78 -0.0876705651238328
41.79 -0.0865292090169647
41.8 -0.0864233666825711
41.81 -0.0853003041099916
41.82 -0.0832215428453321
41.83 -0.0802460847255582
41.84 -0.0764304643153482
41.85 -0.0718288038614453
41.86 -0.0664928713602403
41.87 -0.0624710384416444
41.88 -0.0576996061196605
41.89 -0.0522278429807941
41.9 -0.0481012712934563
41.91 -0.045253130743734
41.92 -0.0436189720357266
41.93 -0.0411384465698277
41.94 -0.037862693610927
41.95 -0.0358387023695092
41.96 -0.0330045007344034
41.97 -0.0314070434719635
41.98 -0.0309827381193114
41.99 -0.0316702864818741
42 -0.0314125717935102
42.01 -0.0322608085791838
42.02 -0.0341560519174966
42.03 -0.0370415252915923
42.04 -0.0388643112678058
42.05 -0.0396813689022126
42.06 -0.0415457926757784
42.07 -0.0444007119720473
42.08 -0.0461928515741074
42.09 -0.0489773739762693
42.1 -0.05070076752886
42.11 -0.0514193950849014
42.12 -0.0531862347333521
42.13 -0.055944280717714
42.14 -0.0596386563486989
42.15 -0.0622175566850154
42.16 -0.0657381693743264
42.17 -0.0701474900579845
42.18 -0.0753945272524059
42.19 -0.0794310147159503
42.2 -0.082318620659458
42.21 -0.0841166853262353
};
\addplot [thick, red]
table {%
42.22 -0.0848822930302802
42.23 -0.0868120768222609
42.24 -0.0898235254411231
42.25 -0.0938335194417659
42.26 -0.0987588888600427
42.27 -0.104516967880166
42.28 -0.111026133352068
42.29 -0.118206315021776
42.3 -0.125979466820743
42.31 -0.13426999041793
42.32 -0.143005104354859
42.33 -0.152115154329849
42.34 -0.161533862443029
42.35 -0.17119851533844
42.36 -0.181050093083021
42.37 -0.191033342229372
42.38 -0.201096797773546
42.39 -0.211192759622935
42.4 -0.221277229740321
42.41 -0.231309816357019
42.42 -0.241253611594452
42.43 -0.251075048551871
42.44 -0.260743743464281
42.45 -0.270232327963233
42.46 -0.279516275833717
42.47 -0.288573727995321
42.48 -0.297385318779338
42.49 -0.305934005951442
42.5 -0.314204906359687
42.51 -0.322185138580933
42.52 -0.32986367350034
42.53 -0.337231193389029
42.54 -0.344279959741565
42.55 -0.351003689892664
42.56 -0.357397442245071
42.57 -0.363457509801035
42.58 -0.369181321590968
42.59 -0.374567351528081
42.6 -0.379615034180543
42.61 -0.384324686937512
42.62 -0.388697438047129
42.63 -0.392735160019113
42.64 -0.396440407908357
42.65 -0.399816362025957
42.66 -0.402866774658042
42.67 -0.405595920408823
42.68 -0.408008549820803
42.69 -0.410109845961213
42.7 -0.411905383698408
42.71 -0.413401091424794
42.72 -0.414603215013346
42.73 -0.415518283822703
42.74 -0.416153078591149
42.75 -0.41651460108234
42.76 -0.416610045365636
42.77 -0.41644677063127
42.78 -0.416032275455594
42.79 -0.415374173444394
42.8 -0.414480170192921
42.81 -0.413358041510105
42.82 -0.412015612861477
42.83 -0.410460739990968
42.84 -0.408701290685979
42.85 -0.40674512765333
42.86 -0.404600092475812
42.87 -0.402273990620489
42.88 -0.399774577470591
42.89 -0.397109545353039
42.9 -0.394286511533443
42.91 -0.391313007149894
42.92 -0.388196467056193
42.93 -0.38494422054433
42.94 -0.381563482915185
42.95 -0.378061347865549
42.96 -0.374444780658821
42.97 -0.370720612046015
42.98 -0.366895532903195
42.99 -0.362976089551021
43 -0.358968679721866
43.01 -0.3548795491399
43.02 -0.350714788679618
43.03 -0.346480332068568
43.04 -0.342181954100472
43.05 -0.337825269325492
43.06 -0.333415731185142
43.07 -0.328958631560156
43.08 -0.324459100700603
43.09 -0.31992210750858
43.1 -0.315352460144931
43.11 -0.310754806932635
43.12 -0.306133637530758
43.13 -0.301493284354098
43.14 -0.296837924214993
43.15 -0.292171580165009
43.16 -0.28749812351557
43.17 -0.282821276017828
43.18 -0.278144612183377
43.19 -0.273471561728611
43.2 -0.268805412126748
43.21 -0.264149311252672
43.22 -0.259506270106879
43.23 -0.25487916560586
43.24 -0.250270743427252
43.25 -0.245683620899086
43.26 -0.241120289923312
43.27 -0.23658311992466
43.28 -0.232074360816705
43.29 -0.227596145977707
43.3 -0.223150495229531
43.31 -0.218739317813567
43.32 -0.214364415358181
43.33 -0.210027484832762
43.34 -0.205730121483959
43.35 -0.20147382175013
43.36 -0.197259986150488
43.37 -0.193089922145796
43.38 -0.188964846967808
43.39 -0.184885890415007
43.4 -0.180854097612454
43.41 -0.176870431733832
43.42 -0.172935776684039
43.43 -0.16905093974084
43.44 -0.165216654154368
43.45 -0.161433581703353
43.46 -0.157702315207187
43.47 -0.154023380993048
43.48 -0.15039724131742
43.49 -0.146824296741511
43.5 -0.14330488846012
43.51 -0.139839300583642
43.52 -0.136427762372972
43.53 -0.133070450427139
43.54 -0.129767490823576
43.55 -0.12651896121102
43.56 -0.123324892855045
43.57 -0.120185272636338
43.58 -0.117100045001837
43.59 -0.114069113868919
43.6 -0.111092344482854
43.61 -0.108169565227792
43.62 -0.105300569391565
43.63 -0.102485116884647
43.64 -0.0997229359136226
43.65 -0.097013724609549
43.66 -0.0943571526116376
43.67 -0.0917528626066849
43.68 -0.089200471824723
43.69 -0.086699573491373
43.7 -0.0842497382374118
43.71 -0.0818505154660775
43.72 -0.0795014346786618
43.73 -0.0772020067589519
43.74 -0.0749517252171026
43.75 -0.072750067393534
43.76 -0.0705964956234657
43.77 -0.0684904583627093
43.78 -0.0664313912753551
43.79 -0.0644187182840009
43.8 -0.0624518525831773
43.81 -0.0605301976166388
43.82 -0.058653148019192
43.83 -0.0568200905237459
43.84 -0.0550304048342695
43.85 -0.0532834644653528
43.86 -0.0515786375490671
43.87 -0.049915287609829
43.88 -0.048292774307969
43.89 -0.0467104541527142
43.9 -0.0451676811852904
43.91 -0.0436638076328506
43.92 -0.0421981845339374
43.93 -0.0407701623361839
43.94 -0.0393790914669551
43.95 -0.0380243228776306
43.96 -0.036705208562223
43.97 -0.0354211020510249
43.98 -0.0341713588799701
43.99 -0.0329553370363899
44 -0.0317723973818388
44.01 -0.0306219040526568
44.02 -0.02950322483893
44.03 -0.0284157315424994
44.04 -0.0273588003146647
44.05 -0.0263318119742157
44.06 -0.0253341523064199
44.07 -0.0243652123435812
44.08 -0.0234243886277782
44.09 -0.0225110834563765
44.1 -0.0216247051109047
44.11 -0.0207646680698673
44.12 -0.0199303932060599
44.13 -0.0191213079689423
44.14 -0.0183368465526104
44.15 -0.0175764500498995
44.16 -0.0168395665931396
44.17 -0.0161256514820696
44.18 -0.0154341672994103
44.19 -0.01476458401458
44.2 -0.0141163790760267
44.21 -0.0134890374926413
44.22 -0.0128820519047005
44.23 -0.0122949226447812
44.24 -0.0117271577890723
44.25 -0.0111782731995028
44.26 -0.0106477925570898
44.27 -0.0101352473869017
44.28 -0.00964017707502034
44.29 -0.00916212887787215
44.3 -0.00870065792429247
44.31 -0.00825532721067181
44.32 -0.00782570758952502
44.33 -0.00741137775181311
44.34 -0.00701192420333732
44.35 -0.0066269412355148
44.36 -0.00625603089083581
44.37 -0.00589880292329221
44.38 -0.00555487475405771
44.39 -0.00522387142269104
44.4 -0.00490542553412384
44.41 -0.00459917720168631
44.42 -0.00430477398641479
44.43 -0.0040218708328769
44.44 -0.00375013000174138
44.45 -0.00348922099931165
44.46 -0.00323882050423419
44.47 -0.00299861229158473
44.48 -0.00276828715452802
44.49 -0.00254754282373908
44.5 -0.00233608388476703
44.51 -0.00213362169351511
44.52 -0.00193987429000393
44.53 -0.00175456631057823
44.54 -0.00157742889871082
44.55 -0.00140819961455113
44.56 -0.00124662234335966
44.57 -0.00109244720296359
44.58 -0.000945430450363032
44.59 -0.000805334387611793
44.6 -0.000671927267090944
44.61 -0.000544983196288352
44.62 -0.000424282042192027
44.63 -0.000309609335400238
44.64 -0.000200756174046481
44.65 -9.75191276327071e-05
44.66 2.99859140316471e-07
44.67 9.28935624610268e-05
44.68 0.000180449575333246
44.69 0.000263150403264388
44.7 0.000341173559643559
44.71 0.000414691660741232
44.72 0.000483872520265909
44.73 0.000548879243416763
44.74 0.000609870320374715
44.75 0.000666999719177743
44.76 0.000720416977929439
44.77 0.000770267296292953
44.78 0.000816691626225444
44.79 0.000859826761911065
44.8 0.000899805428853278
44.81 0.000936756372089984
44.82 0.000970804443497524
44.83 0.00100207068815211
44.84 0.00103067242971957
44.85 0.00105672335484676
44.86 0.00108033359652983
44.87 0.0011016098164372
44.88 0.00112065528616658
44.89 0.00113756996741763
44.9 0.00115245059106375
44.91 0.00116539073510807
44.92 0.00117648090151062
44.93 0.00118580859187516
44.94 0.00119345838198587
44.95 0.00119951199518551
44.96 0.00120404837458804
44.97 0.00120714375412016
44.98 0.00120887172838764
44.99 0.00120930332136315
45 0.00120850705389406
45.01 0.00120654901002931
45.02 0.00120349290216582
45.03 0.00119940013501582
45.04 0.0011943298683975
45.05 0.00118833907885223
45.06 0.00118148262009254
45.07 0.00117381328228589
45.08 0.00116538185017987
45.09 0.00115623716007558
45.1 0.00114642615565613
45.11 0.00113599394267826
45.12 0.00112498384253557
45.13 0.00111343744470231
45.14 0.00110139465806741
45.15 0.0010888937611688
45.16 0.00107597145133858
45.17 0.00106266289277004
45.18 0.00104900176351803
45.19 0.00103502030144426
45.2 0.00102074934911995
45.21 0.001006218397698
45.22 0.000991455629767617
45.23 0.000976487961204375
45.24 0.000961341082028881
45.25 0.000946039496287633
45.26 0.000930606560969676
45.27 0.000915064523972922
45.28 0.000899434561134121
45.29 0.00088373681233663
45.3 0.000867990416710214
45.31 0.000852213546937224
45.32 0.000836423442679573
45.33 0.000820636443140985
45.34 0.000804868018779046
45.35 0.000789132802181623
45.36 0.000773444618122206
45.37 0.000757816512808764
45.38 0.000742260782340667
45.39 0.000726789000388229
45.4 0.000711412045109362
45.41 0.000696140125317805
45.42 0.000680982805917341
45.43 0.000665949032616329
45.44 0.000651047155936802
45.45 0.000636284954532326
45.46 0.000621669657828684
45.47 0.000607207968001366
45.48 0.000592906081303742
45.49 0.000578769708759669
45.5 0.000564804096234157
45.51 0.000551014043895611
45.52 0.000537403925083002
45.53 0.000523977704591212
45.54 0.000510738956387628
45.55 0.00049769088077292
45.56 0.000484836320998806
45.57 0.0004721777793554
45.58 0.000459717432740636
45.59 0.000447457147724055
45.6 0.000435398495117112
45.61 0.000423542764061939
45.62 0.000411890975650393
45.63 0.000400443896084999
45.64 0.000389202049393241
45.65 0.000378165729706455
45.66 0.000367335013114464
45.67 0.00035670976910682
45.68 0.000346289671611426
45.69 0.000336074209641077
45.7 0.000326062697558308
45.71 0.000316254284968731
45.72 0.000306647966252885
45.73 0.000297242589746437
45.74 0.000288036866578362
45.75 0.000279029379176614
45.76 0.000270218589450541
45.77 0.000261602846659184
45.78 0.000253180394974384
45.79 0.00024494938074746
45.8 0.000236907859488027
45.81 0.000229053802563388
45.82 0.000221385103626696
45.83 0.000213899584781979
45.84 0.000206595002493892
45.85 0.00019946905324993
45.86 0.000192519378982645
45.87 0.000185743572259258
45.88 0.000179139181245878
45.89 0.00017270371445339
45.9 0.000166434645271903
45.91 0.0001603294163005
45.92 0.000154385443478865
45.93 0.000148600120027216
45.94 0.000142970820200797
45.95 0.000137494902865081
45.96 0.000132169714897625
45.97 0.000126992594422406
45.98 0.000121960873882339
45.99 0.000117071882955474
46 0.000112322951320306
46.01 0.000107711411275434
46.02 0.000103234600218692
46.03 9.88898629907471e-05
46.04 9.46745540880207e-05
46.05 9.0586039749651e-05
46.06 8.66216999231076e-05
46.07 8.27789301129289e-05
46.08 7.9055143116934e-05
46.09 7.54477706541473e-05
46.1 7.19542648885464e-05
46.11 6.85720998526366e-05
46.12 6.52987727747337e-05
46.13 6.21318053137345e-05
46.14 5.90687447050374e-05
46.15 5.61071648211749e-05
46.16 5.32446671506112e-05
46.17 5.04788816980567e-05
46.18 4.78074678095521e-05
46.19 4.52281149254771e-05
46.2 4.27385432645388e-05
46.21 4.03365044417037e-05
46.22 3.80197820229499e-05
46.23 3.57861920196182e-05
46.24 3.36335833250546e-05
46.25 3.15598380961584e-05
46.26 2.9562872082357e-05
46.27 2.76406349044532e-05
46.28 2.57911102857097e-05
46.29 2.40123162374481e-05
46.3 2.23023052013855e-05
46.31 2.06591641508331e-05
46.32 1.90810146528245e-05
46.33 1.75660128931691e-05
46.34 1.61123496663483e-05
46.35 1.47182503321169e-05
46.36 1.33819747405978e-05
46.37 1.21018171275999e-05
46.38 1.08761059818279e-05
46.39 9.70320388558385e-06
46.4 8.58150733051491e-06
46.41 7.50944650989135e-06
46.42 6.48548508885451e-06
46.43 5.5081199540158e-06
46.44 4.57588094372953e-06
46.45 3.68733056032196e-06
46.46 2.84106366550395e-06
46.47 2.0357071601443e-06
46.48 1.26991964954267e-06
46.49 5.42391095283055e-07
46.5 -1.48157545284588e-07
46.51 -8.02974690937686e-07
46.52 -1.42327851888597e-06
46.53 -2.01025735657055e-06
46.54 -2.5650700820757e-06
46.55 -3.08884653231457e-06
46.56 -3.58268791818123e-06
46.57 -4.04766724589646e-06
46.58 -4.48482974381742e-06
46.59 -4.89519329400351e-06
46.6 -5.27974886786814e-06
46.61 -5.63946096528423e-06
46.62 -5.9752680565279e-06
46.63 -6.28808302648031e-06
46.64 -6.57879362054424e-06
46.65 -6.84826289173964e-06
46.66 -7.09732964849229e-06
46.67 -7.32680890263305e-06
46.68 -7.53749231716435e-06
46.69 -7.7301486533732e-06
46.7 -7.90552421688086e-06
46.71 -8.06434330226185e-06
46.72 -8.20730863586128e-06
46.73 -8.33510181648499e-06
46.74 -8.44838375363525e-06
46.75 -8.54779510300079e-06
46.76 -8.6339566989151e-06
46.77 -8.70746998352514e-06
46.78 -8.76891743242466e-06
46.79 -8.81886297651462e-06
46.8 -8.8578524198888e-06
46.81 -8.88641385354005e-06
46.82 -8.90505806470021e-06
46.83 -8.91427894165032e-06
46.84 -8.91455387383889e-06
46.85 -8.90634414716567e-06
46.86 -8.89009533430082e-06
46.87 -8.86623767991698e-06
46.88 -8.83518648072537e-06
46.89 -8.79734246021998e-06
46.9 -8.75309213803813e-06
46.91 -8.70280819386397e-06
46.92 -8.64684982580332e-06
46.93 -8.58556310317178e-06
46.94 -8.5192813136425e-06
46.95 -8.44832530471112e-06
46.96 -8.37300381944883e-06
46.97 -8.29361382650579e-06
46.98 -8.2104408443484e-06
46.99 -8.12375925972319e-06
47 -8.03383264032877e-06
47.01 -7.9409140416968e-06
47.02 -7.84524630829434e-06
47.03 -7.74706236884629e-06
47.04 -7.64658552589767e-06
47.05 -7.54402973963513e-06
47.06 -7.43959990598925e-06
47.07 -7.33349212905015e-06
47.08 -7.22589398782462e-06
47.09 -7.11698479737231e-06
47.1 -7.00693586436274e-06
47.11 -6.89591073708988e-06
47.12 -6.7840654499984e-06
47.13 -6.67154876276622e-06
47.14 -6.55850239399337e-06
47.15 -6.4450612495582e-06
47.16 -6.33135364569248e-06
47.17 -6.2175015268334e-06
47.18 -6.10362067831643e-06
47.19 -5.98982093397139e-06
47.2 -5.87620637868296e-06
47.21 -5.76287554598538e-06
47.22 -5.64992161075902e-06
47.23 -5.53743257708859e-06
47.24 -5.425491461367e-06
47.25 -5.31417647070292e-06
47.26 -5.20356117670994e-06
47.27 -5.09371468474566e-06
47.28 -4.98470179868052e-06
47.29 -4.87658318126156e-06
47.3 -4.76941551014734e-06
47.31 -4.66325162969417e-06
47.32 -4.55814069855942e-06
47.33 -4.45412833320101e-06
47.34 -4.3512567473468e-06
47.35 -4.24956488751204e-06
47.36 -4.14908856463212e-06
47.37 -4.04986058189142e-06
47.38 -3.95191085882388e-06
47.39 -3.85526655174902e-06
47.4 -3.75995217063051e-06
47.41 -3.6659896924211e-06
47.42 -3.57339867097003e-06
47.43 -3.4821963435668e-06
47.44 -3.39239773419116e-06
47.45 -3.304015753543e-06
47.46 -3.21706129592029e-06
47.47 -3.13154333301597e-06
47.48 -3.04746900470473e-06
47.49 -2.96484370688669e-06
47.5 -2.88367117645867e-06
47.51 -2.80395357347583e-06
47.52 -2.72569156057337e-06
47.53 -2.64888437971305e-06
47.54 -2.57352992632224e-06
47.55 -2.49962482088623e-06
47.56 -2.42716447805625e-06
47.57 -2.35614317333686e-06
47.58 -2.28655410741765e-06
47.59 -2.21838946819982e-06
47.6 -2.15164049058956e-06
47.61 -2.0862975141083e-06
47.62 -2.02235003838025e-06
47.63 -1.95978677655577e-06
47.64 -1.89859570672014e-06
47.65 -1.83876412134853e-06
47.66 -1.78027867485901e-06
47.67 -1.72312542931722e-06
47.68 -1.66728989834301e-06
47.69 -1.61275708926916e-06
47.7 -1.55951154360874e-06
47.71 -1.50753737587294e-06
47.72 -1.45681831078881e-06
47.73 -1.40733771896387e-06
47.74 -1.35907865104957e-06
47.75 -1.31202387043867e-06
47.76 -1.26615588454986e-06
47.77 -1.22145697473826e-06
47.78 -1.17790922487388e-06
47.79 -1.1354945486336e-06
47.8 -1.09419471554295e-06
47.81 -1.05399137581029e-06
47.82 -1.01486608398964e-06
47.83 -9.76800321512117e-07
47.84 -9.39775518119904e-07
47.85 -9.03773072245342e-07
47.86 -8.68774370364249e-07
47.87 -8.34760805357066e-07
47.88 -8.0171379391986e-07
47.89 -7.69614793046887e-07
47.9 -7.38445315627715e-07
47.91 -7.08186945181408e-07
47.92 -6.78821349762055e-07
47.93 -6.50330295061885e-07
47.94 -6.22695656749523e-07
47.95 -5.95899432060812e-07
47.96 -5.69923750674086e-07
47.97 -5.44750884898392e-07
47.98 -5.20363259197785e-07
47.99 -4.96743459079173e-07
48 -4.73874239365818e-07
48.01 -4.51738531882955e-07
48.02 -4.30319452574239e-07
48.03 -4.09600308074655e-07
48.04 -3.89564601764724e-07
48.05 -3.70196039320714e-07
48.06 -3.51478533785054e-07
48.07 -3.33396210180293e-07
48.08 -3.15933409677456e-07
48.09 -2.99074693344003e-07
48.1 -2.82804845488433e-07
48.11 -2.67108876620528e-07
48.12 -2.51972026040907e-07
48.13 -2.37379764078045e-07
48.14 -2.23317793990212e-07
48.15 -2.0977205354441e-07
48.16 -1.96728716293503e-07
48.17 -1.84174192559888e-07
48.18 -1.7209513014337e-07
48.19 -1.60478414765321e-07
48.2 -1.49311170263001e-07
48.21 -1.38580758547223e-07
48.22 -1.28274779333502e-07
48.23 -1.1838106966333e-07
48.24 -1.08887703219381e-07
48.25 -9.97829894524879e-08
48.26 -9.10554725297784e-08
48.27 -8.26939301127421e-08
48.28 -7.46873719756713e-08
48.29 -6.70250384740642e-08
48.3 -5.96963988717243e-08
48.31 -5.26911495368111e-08
48.32 -4.5999212011406e-08
48.33 -3.96107309726331e-08
48.34 -3.35160720804762e-08
48.35 -2.77058197287503e-08
48.36 -2.2170774704474e-08
48.37 -1.69019517601044e-08
48.38 -1.18905771069832e-08
48.39 -7.1280858371228e-09
48.4 -2.60611928165007e-09
48.41 1.68347769407457e-09
48.42 5.74865944751599e-09
48.43 9.59718236808137e-09
48.44 1.32366077248232e-08
48.45 1.6674304557598e-08
48.46 1.99174525981226e-08
48.47 2.29730452234874e-08
48.48 2.5847892433573e-08
48.49 2.85486238501986e-08
48.5 3.10816917299419e-08
48.51 3.345337399364e-08
48.52 3.56697772645925e-08
48.53 3.77368399116501e-08
48.54 3.96603350971332e-08
48.55 4.14458738259662e-08
48.56 4.30989079869233e-08
48.57 4.46247333906126e-08
48.58 4.60284928025682e-08
48.59 4.73151789595799e-08
48.6 4.8489637576178e-08
48.61 4.95565703371386e-08
48.62 5.0520537868981e-08
48.63 5.13859626948374e-08
48.64 5.21571321663748e-08
48.65 5.28382013731934e-08
48.66 5.34331960315448e-08
48.67 5.39460153415486e-08
48.68 5.43804348210157e-08
48.69 5.47401091084029e-08
48.7 5.50285747367514e-08
48.71 5.52492528772211e-08
48.72 5.54054520479449e-08
48.73 5.55003707953363e-08
48.74 5.55371003373053e-08
48.75 5.55186271722663e-08
48.76 5.5447835656821e-08
48.77 5.53275105424807e-08
48.78 5.51603394785298e-08
48.79 5.49489154775442e-08
48.8 5.46957393445885e-08
48.81 5.44032220658564e-08
48.82 5.40736871641246e-08
48.83 5.37093730108785e-08
48.84 5.33124351018748e-08
48.85 5.28849482948025e-08
48.86 5.24289090074469e-08
48.87 5.19462373745397e-08
48.88 5.14387793706095e-08
48.89 5.09083088887491e-08
48.9 5.03565297845458e-08
48.91 4.97850778768456e-08
48.92 4.91955229138779e-08
48.93 4.85893704981223e-08
48.94 4.79680639730229e-08
48.95 4.73329862717366e-08
48.96 4.6685461730163e-08
48.97 4.60267578567231e-08
48.98 4.53580870705218e-08
48.99 4.4680608397164e-08
49 4.39954291310203e-08
49.01 4.33036064576655e-08
49.02 4.26061490423183e-08
49.03 4.19040185823532e-08
49.04 4.11981313243225e-08
49.05 4.04893595457259e-08
49.06 3.97785330015964e-08
49.07 3.90664403358248e-08
49.08 3.83538304593491e-08
49.09 3.76414138946707e-08
49.1 3.69298640884311e-08
49.11 3.62198186911735e-08
49.12 3.55118808034043e-08
49.13 3.48066201893948e-08
49.14 3.4104574464588e-08
49.15 3.34062502478274e-08
49.16 3.27121242867607e-08
49.17 3.20226445498655e-08
49.18 3.13382312908044e-08
49.19 3.06592780831817e-08
49.2 2.9986152830915e-08
49.21 2.93191987472138e-08
49.22 2.86587353074805e-08
49.23 2.80050591738745e-08
49.24 2.73584450964689e-08
49.25 2.67191467884128e-08
49.26 2.60873977727561e-08
49.27 2.54634122081243e-08
49.28 2.4847385688036e-08
49.29 2.42394960184938e-08
49.3 2.36399039710099e-08
49.31 2.30487540108387e-08
49.32 2.24661750048619e-08
49.33 2.18922809084581e-08
49.34 2.13271714307671e-08
49.35 2.07709326801513e-08
49.36 2.0223637784494e-08
49.37 1.96853474978283e-08
49.38 1.91561107826652e-08
49.39 1.86359653747999e-08
49.4 1.81249383320298e-08
49.41 1.76230465611104e-08
49.42 1.71302973295177e-08
49.43 1.66466887562809e-08
49.44 1.61722102907378e-08
49.45 1.57068431732058e-08
49.46 1.52505608791965e-08
49.47 1.48033295463231e-08
49.48 1.43651083878205e-08
49.49 1.39358500938965e-08
49.5 1.35155012127269e-08
49.51 1.31040025224009e-08
49.52 1.27012893853615e-08
49.53 1.23072920917592e-08
49.54 1.19219361905211e-08
49.55 1.15451428071017e-08
49.56 1.11768289493436e-08
49.57 1.0816907800439e-08
49.58 1.0465288998109e-08
49.59 1.01218789085628e-08
49.6 9.78658088432447e-09
49.61 9.45929551480535e-09
49.62 9.13992086364378e-09
49.63 8.82835269912983e-09
49.64 8.5244847117735e-09
49.65 8.22820872536505e-09
49.66 7.9394148956129e-09
49.67 7.65799190273172e-09
49.68 7.38382713674938e-09
49.69 7.11680686980866e-09
49.7 6.85681642433064e-09
49.71 6.6037403333869e-09
49.72 6.35746249237315e-09
49.73 6.11786630119846e-09
49.74 5.88483480330306e-09
49.75 5.65825081789315e-09
49.76 5.43799706219002e-09
49.77 5.2239562701631e-09
49.78 5.01601130193839e-09
49.79 4.81404525034859e-09
49.8 4.61794154347719e-09
49.81 4.42758403521524e-09
49.82 4.24285709765612e-09
49.83 4.06364570447834e-09
49.84 3.88983550958923e-09
49.85 3.7213129202294e-09
49.86 3.55796516851003e-09
49.87 3.39968037566508e-09
49.88 3.24634761323313e-09
49.89 3.09785696031967e-09
49.9 2.95409955854081e-09
49.91 2.81496765912627e-09
49.92 2.68035466889524e-09
49.93 2.55015519416996e-09
49.94 2.42426507716198e-09
49.95 2.30258143392419e-09
49.96 2.1850026857529e-09
49.97 2.07142858842905e-09
49.98 1.96176025860013e-09
49.99 1.85590019903343e-09
50 1.75375231966227e-09
};
\addplot [thick, darkorange25512714]
table {%
0 0
0.01 0
0.02 0.00100000031188716
0.03 0.00294364908166966
0.04 0.005776686908534
0.05 0.00944689193549738
0.06 0.0139040258450139
0.07 0.0190997807832265
0.08 0.0229877281429377
0.09 0.0276359687573988
0.1 0.030997496647725
0.11 0.0331398442597236
0.12 0.0361281382902035
0.13 0.0399124727792028
0.14 0.0444448483173864
0.15 0.0496791207401903
0.16 0.0555709507114258
0.17 0.0620777541992682
0.18 0.0691586538422595
0.19 0.0767744311986645
0.2 0.0848874798691441
0.21 0.0934617594801997
0.22 0.10246275051411
0.23 0.111857409970069
0.24 0.121614127840842
0.25 0.129702765808998
0.26 0.136207128776517
0.27 0.143208025805275
0.28 0.14867101515595
0.29 0.152675632785787
0.3 0.155298621662767
0.31 0.158613870880729
0.32 0.160580261445355
0.33 0.163270633828401
0.34 0.16664271656586
0.35 0.170655861104455
0.36 0.173271122610571
0.37 0.176563460107189
0.38 0.178492767534776
0.39 0.181132873414301
0.4 0.18244255260145
0.41 0.184494556540221
0.42 0.187246480217551
0.43 0.190657520277732
0.44 0.192688522372463
0.45 0.195414304404017
0.46 0.198794425778337
0.47 0.200790059798003
0.48 0.201476447536562
0.49 0.202926039565447
0.5 0.205096045449659
0.51 0.207945263707592
0.52 0.211434038880731
0.53 0.213524255314612
0.54 0.216291863577457
0.55 0.217697439364341
0.56 0.219815678178117
0.57 0.220605902757489
0.58 0.220141621611349
0.59 0.220493631186616
0.6 0.221617410931751
0.61 0.223470052003877
0.62 0.226010214989932
0.63 0.227198087677552
0.64 0.227108049135553
0.65 0.225811742055136
0.66 0.22537814052628
0.67 0.225760913273933
0.68 0.224915391584491
0.69 0.222911213388738
0.7 0.221815376643101
0.71 0.219579676672219
0.72 0.216270283160135
0.73 0.213950783766659
0.74 0.212569660364176
0.75 0.210077275336712
0.76 0.206538334282471
0.77 0.202015056468408
0.78 0.198567102025857
0.79 0.196139252513781
0.8 0.192678380633501
0.81 0.190245454280367
0.82 0.186786872805944
0.83 0.182363283590065
0.84 0.177032967009091
0.85 0.170851900638106
0.86 0.1658734964081
0.87 0.162036767308252
0.88 0.159282820227925
0.89 0.157554803952971
0.9 0.156797857600498
0.91 0.156959059630018
0.92 0.15598782711679
0.93 0.153947382165137
0.94 0.150898548399582
0.95 0.146899816014281
0.96 0.142007405889381
0.97 0.136275332759407
0.98 0.12975546742115
0.99 0.122497597970207
1 0.114549490056513
1.01 0.107956390822703
1.02 0.100650411608
1.03 0.0946772004177287
1.04 0.0879693496557345
1.05 0.0805735203764192
1.06 0.0725344732741758
1.07 0.0638951253081883
1.08 0.0546966052946952
1.09 0.0469776912019036
1.1 0.0406638087037089
1.11 0.0336835707371187
1.12 0.0260797336459461
1.13 0.0198927039680904
1.14 0.0130501197913063
1.15 0.00559383360998378
1.16 -0.000436569942451933
1.17 -0.00711432615287318
1.18 -0.0123988883783576
1.19 -0.0163631412819715
1.2 -0.0190774076258014
1.21 -0.0206095149068286
1.22 -0.0210248603170489
1.23 -0.0203864739977422
1.24 -0.0207547392220503
1.25 -0.0220757397162642
1.26 -0.0222977695705914
1.27 -0.0214832306969475
1.28 -0.0216920400002871
1.29 -0.0228695433295097
1.3 -0.0249630445118651
1.31 -0.027921753738964
1.32 -0.0316967367353424
1.33 -0.0342409131469395
1.34 -0.0356215545939488
1.35 -0.0379034563344574
1.36 -0.041036365909817
1.37 -0.0449718569726325
1.38 -0.0496632807695272
1.39 -0.0550657182967823
1.4 -0.0611359331491855
1.41 -0.0678323250837223
1.42 -0.075114884319812
1.43 -0.0809451706432564
1.44 -0.0873988954838225
1.45 -0.0944363684946063
1.46 -0.102019424575621
1.47 -0.108111455361626
1.48 -0.112789902485672
1.49 -0.118129308175587
1.5 -0.124088919580479
1.51 -0.130629520387116
1.52 -0.137713388167338
1.53 -0.145304252421178
1.54 -0.153367253345092
1.55 -0.159869135315056
1.56 -0.164890326130152
1.57 -0.168508352384415
1.58 -0.17079791065946
1.59 -0.173830611344149
1.6 -0.177563148603015
1.61 -0.179954189603067
1.62 -0.183075638243633
1.63 -0.186884624266581
1.64 -0.189340324935974
1.65 -0.192514907231571
1.66 -0.196365902378333
1.67 -0.200852403462094
1.68 -0.205935022925035
1.69 -0.2115758507909
1.7 -0.215739015316356
1.71 -0.22050114168792
1.72 -0.225824323613254
1.73 -0.229672720099095
1.74 -0.234122896977719
1.75 -0.239136943968539
1.76 -0.244678382016131
1.77 -0.248712769738208
1.78 -0.251318625727258
1.79 -0.252571607235396
1.8 -0.252544584697461
1.81 -0.251307715322508
1.82 -0.25092786785181
1.83 -0.251357718404184
1.84 -0.252551634008319
1.85 -0.252466280277257
1.86 -0.253170870025594
1.87 -0.252621033147142
1.88 -0.250885640313819
1.89 -0.25003035818972
1.9 -0.248007307619342
1.91 -0.246881390729299
1.92 -0.246603353172943
1.93 -0.247125700375929
1.94 -0.248402651588128
1.95 -0.250390094976672
1.96 -0.253045543774657
1.97 -0.256328093493315
1.98 -0.260198380199816
1.99 -0.262618950977045
2 -0.263665761593362
2.01 -0.265411704503025
2.02 -0.265815247186727
2.03 -0.264948556615765
2.04 -0.262881177973089
2.05 -0.25968010307765
2.06 -0.257409633469665
2.07 -0.256019321576207
2.08 -0.253460697478864
2.09 -0.249799449591196
2.1 -0.247098704758677
2.11 -0.243306855641949
2.12 -0.238486649245188
2.13 -0.232698480423583
2.14 -0.226000455540258
2.15 -0.218448455202208
2.16 -0.210096196039884
2.17 -0.202995253279162
2.18 -0.197082529260198
2.19 -0.190297147119717
2.2 -0.182693020228724
2.21 -0.176321962670638
2.22 -0.171121088132634
2.23 -0.167029720424036
2.24 -0.163989340348688
2.25 -0.161943533576042
2.26 -0.160837939521853
2.27 -0.16062020123169
2.28 -0.15923992242704
2.29 -0.156761323835524
2.3 -0.155246278680252
2.31 -0.152641747106265
2.32 -0.151009295413716
2.33 -0.150295584615131
2.34 -0.150449271378881
2.35 -0.149421066537966
2.36 -0.149276021032749
2.37 -0.149964302077573
2.38 -0.15143798746799
2.39 -0.151651238047328
2.4 -0.150672436313243
2.41 -0.148567520299378
2.42 -0.145400046502371
2.43 -0.141231252385942
2.44 -0.136120118279635
2.45 -0.132123031563299
2.46 -0.127182580940736
2.47 -0.121355528581936
2.48 -0.114696503571673
2.49 -0.109257599380717
2.5 -0.102977415128733
2.51 -0.0979082404099617
2.52 -0.0939884329822403
2.53 -0.0911585779939873
2.54 -0.087361933678129
2.55 -0.0846552431027994
2.56 -0.0829812568183041
2.57 -0.0802853675273244
2.58 -0.0766268616119357
2.59 -0.0720628338873783
2.6 -0.0686477042309768
2.61 -0.0663220360480125
2.62 -0.0630290941264758
2.63 -0.0588260538373879
2.64 -0.0537679587699305
2.65 -0.0479077794015712
2.66 -0.0412964704449794
2.67 -0.0359825418660365
2.68 -0.0299012105447935
2.69 -0.0231018969231785
2.7 -0.0156321076645411
2.71 -0.00953709539649103
2.72 -0.0027486739530045
2.73 0.00468689727696635
2.74 0.0107254920498292
2.75 0.0154368878848779
2.76 0.0208881764975398
2.77 0.0270318408842886
2.78 0.0318224226194983
2.79 0.0353285755541879
2.8 0.0396163868417789
2.81 0.0426373362753107
2.82 0.0464570917698221
2.83 0.0510265149155352
2.84 0.0542984465234328
2.85 0.0583400213967219
2.86 0.0611034992889796
2.87 0.0626555774865299
2.88 0.063060590809649
2.89 0.0643805455242238
2.9 0.0645625715702813
2.91 0.0656684373465513
2.92 0.067644998840931
2.93 0.0704411102748417
2.94 0.0740075724515075
2.95 0.0762970816794276
2.96 0.0773768859649345
2.97 0.0773118519528136
2.98 0.0761645243560137
2.99 0.0759951770083317
3 0.074749192907762
3.01 0.0744866718447903
3.02 0.0731528491416152
3.03 0.0728076581228577
3.04 0.0713962003244888
3.05 0.068978290460908
3.06 0.0676115044508019
3.07 0.0672386474610018
3.08 0.067804635880006
3.09 0.0672565118668596
3.1 0.0676558542434399
3.11 0.0669494981778171
3.12 0.0651988685559565
3.13 0.0644630473686346
3.14 0.062686513762734
3.15 0.059928350033203
3.16 0.0562454642433378
3.17 0.0516926480214661
3.18 0.0483224977040181
3.19 0.0440732614498368
3.2 0.0389979061004691
3.21 0.0351472549228642
3.22 0.0324577046604011
3.23 0.0308679346817919
3.24 0.0303188495543185
3.25 0.0287536581748772
3.26 0.0262301695621601
3.27 0.0248039202897107
3.28 0.0244159032358636
3.29 0.0250092762414616
3.3 0.0245294493328244
3.31 0.0250362138197029
3.32 0.0264747081125089
3.33 0.0267922752585763
3.34 0.0280505670550558
3.35 0.0281966959732768
3.36 0.0272922289923671
3.37 0.0253964935928469
3.38 0.0245664831240074
3.39 0.0227447755398057
3.4 0.0199885143706395
3.41 0.0183525828896483
3.42 0.01577746274234
3.43 0.0123182800387185
3.44 0.0100279790392068
3.45 0.00884498949042207
3.46 0.00870995445677984
3.47 0.00956567384727095
3.48 0.00935712931368564
3.49 0.0101438350498891
3.5 0.00987061965191867
3.51 0.0085969367817369
3.52 0.00638005126025184
3.53 0.00527504253559384
3.54 0.00522231387143153
3.55 0.00616442350180029
3.56 0.00604606323741497
3.57 0.00492660976701609
3.58 0.00286324919810567
3.59 0.00191101357663145
3.6 0.0020101966775421
3.61 0.00110325741966879
3.62 -0.000752566155859977
3.63 -0.00150217781518604
3.64 -0.00120525306004634
3.65 -0.00191931337343727
3.66 -0.00358708157621111
3.67 -0.00415341927725175
3.68 -0.00567797749732365
3.69 -0.00610554875660984
3.7 -0.00749571552434141
3.71 -0.00979320380163907
3.72 -0.0129448273247129
3.73 -0.0148994447436487
3.74 -0.0157205903545999
3.75 -0.0154695387607774
3.76 -0.0162053328496902
3.77 -0.017872204023723
3.78 -0.0204164810707347
3.79 -0.0217865832338843
3.8 -0.0240455046314464
3.81 -0.0251414238728993
3.82 -0.025137128074079
3.83 -0.0240931525542635
3.84 -0.0240677487465987
3.85 -0.0250044662991811
3.86 -0.0268489628269425
3.87 -0.0295489488348106
3.88 -0.0330541334676936
3.89 -0.0373161710939671
3.9 -0.0422886087235051
3.91 -0.0459269890699735
3.92 -0.0503009526468611
3.93 -0.0533654172090852
3.94 -0.0571893328416996
3.95 -0.0617268023319272
3.96 -0.06693373841458
3.97 -0.0707680451164016
3.98 -0.0733016835957712
3.99 -0.0746040767066302
4 -0.076741912085778
4.01 -0.0776674589228373
4.02 -0.0774471015253993
4.03 -0.076144826293764
4.04 -0.0738222848579683
4.05 -0.0705388560292776
4.06 -0.0683514648556458
4.07 -0.0672026074667845
4.08 -0.0670368566668532
4.09 -0.0658010120817025
4.1 -0.0655559975362739
4.11 -0.0662481173826679
4.12 -0.0658258230734127
4.13 -0.0663517246223459
4.14 -0.06577386651339
4.15 -0.0641546530801659
4.16 -0.0615541875878641
4.17 -0.0580303326466232
4.18 -0.0556386665590765
4.19 -0.0523202263017448
4.2 -0.0501306111835642
4.21 -0.0490107394454536
4.22 -0.0489036304602367
4.23 -0.0477543899751319
4.24 -0.0456227450844401
4.25 -0.0445661661279078
4.26 -0.0425273127110696
4.27 -0.0395635675101092
4.28 -0.0357301396612989
4.29 -0.0310801214441497
4.3 -0.0256645437847554
4.31 -0.0215324309184574
4.32 -0.0186181430966625
4.33 -0.0148583250667619
4.34 -0.0103045481027272
4.35 -0.00700634470179063
4.36 -0.00289862525855697
4.37 0.00196874989692353
4.38 0.00554794817494478
4.39 0.00790569510917592
4.4 0.0111062948724824
4.41 0.0130993050372764
4.42 0.0159486990834839
4.43 0.0176037951278366
4.44 0.0201282395705184
4.45 0.0214711193178956
4.46 0.0236957590522123
4.47 0.0247510204860879
4.48 0.0266999135681414
4.49 0.0274910788286955
4.5 0.0271874809764608
4.51 0.0278495513419621
4.52 0.0274235359786744
4.53 0.0279696933646117
4.54 0.027434154165637
4.55 0.027877010987242
4.56 0.0272442747486618
4.57 0.0255962006545383
4.58 0.0229908479247281
4.59 0.0214838165761618
4.6 0.0210164668038144
4.61 0.0215323150755976
4.62 0.0209772884905734
4.63 0.0214112339737595
4.64 0.0227796211198259
4.65 0.0250299625624039
4.66 0.028111758935887
4.67 0.0319764446621635
4.68 0.036577334575868
4.69 0.0398698761260016
4.7 0.0439231884151696
4.71 0.0486917356228408
4.72 0.0521320715570031
4.73 0.0543146815091172
4.74 0.0573072467486755
4.75 0.0590631115394827
4.76 0.0616493471035382
4.77 0.0650183857215128
4.78 0.0671247320791116
4.79 0.0680369068410683
4.8 0.0678209637012951
4.81 0.0665405536356833
4.82 0.0642569877361806
4.83 0.0630291196522693
4.84 0.0608013759682258
4.85 0.0596324571191556
4.86 0.0574665209493649
4.87 0.0563621161113499
4.88 0.0542631431514719
4.89 0.053227998361654
4.9 0.053200292730627
4.91 0.0541256497782221
4.92 0.0539516775422802
4.93 0.0527405448794406
4.94 0.0505521057275362
4.95 0.0494439544797104
4.96 0.0473587964789265
4.97 0.0443540717371938
4.98 0.0404850244330168
4.99 0.0358047594672871
5 0.0323642847958895
5.01 0.0280998972365434
5.02 0.0230627922031529
5.03 0.0173021318744218
5.04 0.010865098775959
5.05 0.00579684345215623
5.06 0.00202804935182669
5.07 -0.000508222579913724
5.08 -0.00387639341503173
5.09 -0.00802618551730163
5.1 -0.0129093187189965
5.11 -0.0164797485048037
5.12 -0.0188056127969986
5.13 -0.0219523090975632
5.14 -0.0258707596493452
5.15 -0.0305138394481568
5.16 -0.0358363220614423
5.17 -0.0397953237166658
5.18 -0.0424616964433812
5.19 -0.0459032466690775
5.2 -0.050073562921277
5.21 -0.0529287142542222
5.22 -0.054538287173302
5.23 -0.0569687366707052
5.24 -0.0581732114670403
5.25 -0.0602175988587029
5.26 -0.0630538705147716
5.27 -0.0646366029301397
5.28 -0.0650336878567487
5.29 -0.064310588932432
5.3 -0.0645296623089542
5.31 -0.0636402767063258
5.32 -0.0637044522855684
5.33 -0.0646704793921986
5.34 -0.0644893071418696
5.35 -0.0632252567643504
5.36 -0.0629396252579291
5.37 -0.0615805963064769
5.38 -0.0612092040463565
5.39 -0.0617726465939134
5.4 -0.063220076984566
5.41 -0.065502549309118
5.42 -0.0665735163327363
5.43 -0.0664999656938758
5.44 -0.0653464618089413
5.45 -0.0631752103862994
5.46 -0.0600461212904867
5.47 -0.0560168697454315
5.48 -0.0531425973512192
5.49 -0.0493646175486892
5.5 -0.0467381525184601
5.51 -0.045204135419973
5.52 -0.0427057795077109
5.53 -0.0413004648543859
5.54 -0.0389311678248783
5.55 -0.0356553161099879
5.56 -0.0315281584723627
5.57 -0.0266028207106925
5.58 -0.0209303601295351
5.59 -0.0145598185749547
5.6 -0.00753827411193729
5.61 -0.00191089060733307
5.62 0.00439173571935391
5.63 0.00932394983847611
5.64 0.0149546782198692
5.65 0.021237789996681
5.66 0.0281290440552826
5.67 0.0335861239394605
5.68 0.0396810214466549
5.69 0.0443708488883313
5.7 0.0497268540484051
5.71 0.0537056163633237
5.72 0.0563779282202033
5.73 0.0578121325817091
5.74 0.0580741825934242
5.75 0.0572277013113752
5.76 0.0553340412920105
5.77 0.0544518498584988
5.78 0.054525686210213
5.79 0.0555022238730854
5.8 0.0553307825729681
5.81 0.0560738430371728
5.82 0.0556805577872863
5.83 0.0562130611714905
5.84 0.0576196241287703
5.85 0.0578512570953095
5.86 0.0569724280605803
5.87 0.0550452872328087
5.88 0.0521297300337914
5.89 0.048283458966496
5.9 0.0455612305587694
5.91 0.0419052243135608
5.92 0.037371107694872
5.93 0.0320124730754288
5.94 0.0278800978696771
5.95 0.0249114810126999
5.96 0.0230463843166695
5.97 0.0202275287364059
5.98 0.0165111765773996
5.99 0.0139507732529138
6 0.0104870108144654
6.01 0.00617423889074104
6.02 0.00106477122426853
6.03 -0.00279169009953375
6.04 -0.00545894382786279
6.05 -0.00899794347935479
6.06 -0.0113562653385465
6.07 -0.0125952217634323
6.08 -0.014773441686206
6.09 -0.0178355456768127
6.1 -0.0217282188840699
6.11 -0.0244005343607213
6.12 -0.0279151832290794
6.13 -0.0322205408067253
6.14 -0.0372669481759229
6.15 -0.0430066601949232
6.16 -0.047393992804197
6.17 -0.0504973853049256
6.18 -0.0543827699909127
6.19 -0.0590013219236739
6.2 -0.0623061895511557
6.21 -0.0643648966318048
6.22 -0.0652426105055188
6.23 -0.0650021999189878
6.24 -0.0637042923845108
6.25 -0.0634073233791131
6.26 -0.0640549174331256
6.27 -0.0655928019053262
6.28 -0.0679687540400736
6.29 -0.0711325491173157
6.3 -0.0730359167785319
6.31 -0.0757451791467343
6.32 -0.0792116246797644
6.33 -0.0833884517608455
6.34 -0.0882307193685069
6.35 -0.0916953864737732
6.36 -0.0958536758215697
6.37 -0.100661758731044
6.38 -0.104077765616866
6.39 -0.106174040289234
6.4 -0.109020149996008
6.41 -0.110571132601771
6.42 -0.110896137531831
6.43 -0.110061861837023
6.44 -0.108132613195987
6.45 -0.105170372447803
6.46 -0.101234855468046
6.47 -0.0983831229222193
6.48 -0.0945585795102216
6.49 -0.0898186983639104
6.5 -0.0862183193126804
6.51 -0.0816988021274359
6.52 -0.0763155585442061
6.53 -0.0721214064718943
6.54 -0.0670557995146321
6.55 -0.0631717470555431
6.56 -0.060408388024899
6.57 -0.0567075785472436
6.58 -0.0541246730977583
6.59 -0.0526010905978494
6.6 -0.050080900544939
6.61 -0.0466221253863296
6.62 -0.0442801421334156
6.63 -0.0409968684881254
6.64 -0.0388277614385181
6.65 -0.0377143050623945
6.66 -0.0356005762051436
6.67 -0.0345442150331642
6.68 -0.0344887757213315
6.69 -0.0353798919158137
6.7 -0.0371652210695706
6.71 -0.0397943896074552
6.72 -0.041219331301832
6.73 -0.0415058785091978
6.74 -0.0407174915215959
6.75 -0.0409149629980208
6.76 -0.0400451055297954
6.77 -0.0381688177437077
6.78 -0.0353447540987156
6.79 -0.0316293843766666
6.8 -0.0270770517217938
6.81 -0.0237398103259512
6.82 -0.0215554136791111
6.83 -0.020463806886053
6.84 -0.0204070713103244
6.85 -0.0193294906330065
6.86 -0.0192897448741289
6.87 -0.0202318215435885
6.88 -0.020101808180718
6.89 -0.0209602726071982
6.9 -0.0207529972404302
6.91 -0.0215403179329874
6.92 -0.0212677233681889
6.93 -0.0219953171081915
6.94 -0.0216683072056612
6.95 -0.0203465684729074
6.96 -0.0200877348309725
6.97 -0.0208345583994481
6.98 -0.0205318404807468
6.99 -0.0192390876275672
7 -0.0190135639913745
7.01 -0.0197976470929549
7.02 -0.0215357742159686
7.03 -0.0221744198288217
7.04 -0.0237746471819819
7.05 -0.0242826236333211
7.06 -0.0257590605611438
7.07 -0.0261498381745262
7.08 -0.0255154131356162
7.09 -0.0259138638323481
7.1 -0.0252886130719675
7.11 -0.0256975135041674
7.12 -0.027083699524783
7.13 -0.0273925339430105
7.14 -0.0266838092933456
7.15 -0.0250150624532671
7.16 -0.0224416333827847
7.17 -0.0210164589762566
7.18 -0.0186783663675043
7.19 -0.0174803163574549
7.2 -0.0173609575899516
7.21 -0.0162614832209054
7.22 -0.016236969896891
7.23 -0.0152286539302628
7.24 -0.013291969636509
7.25 -0.0124797926193158
7.26 -0.0127309133728169
7.27 -0.0119867810304074
7.28 -0.0123024443608456
7.29 -0.0116193944338473
7.3 -0.0119926643912947
7.31 -0.013363283749969
7.32 -0.0156744206125834
7.33 -0.0168718277746188
7.34 -0.0190146350177767
7.35 -0.0200483927965696
7.36 -0.0220320616051774
7.37 -0.0249105206148684
7.38 -0.0266311505294886
7.39 -0.0272552120329268
7.4 -0.0288412900700398
7.41 -0.0293342544461756
7.42 -0.0287929945932514
7.43 -0.0292738342548325
7.44 -0.0307189545093655
7.45 -0.0330726527196503
7.46 -0.0342816286092735
7.47 -0.0364063591393185
7.48 -0.0393929761593125
7.49 -0.0431896245847262
7.5 -0.0457466569618726
7.51 -0.0491283543414281
7.52 -0.0512846009431082
7.53 -0.0522795327396435
7.54 -0.0541748488940386
7.55 -0.0549177242707871
7.56 -0.0545697799143335
7.57 -0.0531904146778922
7.58 -0.0508368627045284
7.59 -0.0495641842570779
7.6 -0.0493128116358268
7.61 -0.0480254002410392
7.62 -0.0457593370915664
7.63 -0.0445698805814947
7.64 -0.0423976119175856
7.65 -0.0392979562626016
7.66 -0.0373242841915085
7.67 -0.0364152890277884
7.68 -0.0345119061587284
7.69 -0.0336699539606138
7.7 -0.0318304969254328
7.71 -0.0310494915426969
7.72 -0.0292681389858005
7.73 -0.0285425265824055
7.74 -0.0268139990852519
7.75 -0.0241387854288601
7.76 -0.022571033335158
7.77 -0.0200502485716327
7.78 -0.0186308002181723
7.79 -0.0162524547539982
7.8 -0.01496979068009
7.81 -0.0147227574511858
7.82 -0.015453538620567
7.83 -0.01510659982543
7.84 -0.0137410955387934
7.85 -0.0114140502539134
7.86 -0.00818041372262143
7.87 -0.00409311556630615
7.88 0.000796880836371809
7.89 0.0044407156748637
7.9 0.00890359620388986
7.91 0.0121361609377967
7.92 0.0162030833000708
7.93 0.0190545213441727
7.94 0.0227546371215927
7.95 0.0252531291220721
7.96 0.0266139133899577
7.97 0.0288983101780332
7.98 0.0300533043895653
7.99 0.0301401343479581
8 0.0292177622614925
8.01 0.0293426483437629
8.02 0.0304568402302502
8.03 0.0325044811199225
8.04 0.035431754465764
8.05 0.0391868295940653
8.06 0.041720118947617
8.07 0.045095788486989
8.08 0.0492634625006577
8.09 0.0521749529119056
8.1 0.0538961085279534
8.11 0.0544903938765719
8.12 0.0560186771890551
8.13 0.0584273195771317
8.14 0.0616646616617863
8.15 0.0656809708448652
8.16 0.0704283896801653
8.17 0.0738611115445029
8.18 0.0760474028459601
8.19 0.0770530899924514
8.2 0.0789414383979596
8.21 0.0796611861147507
8.22 0.0792753857440453
8.23 0.0798446338503983
8.24 0.0793149866068184
8.25 0.0797468077510462
8.26 0.0810857578302281
8.27 0.0812796139326414
8.28 0.0823904923952694
8.29 0.0823658127404517
8.3 0.0832674023731072
8.31 0.0830423463927378
8.32 0.081752265294992
8.33 0.079456525273549
8.34 0.0782122489295628
8.35 0.0759618501843902
8.36 0.0747624273601554
8.37 0.0745563130913059
8.38 0.0732879714351224
8.39 0.0710165671079447
8.4 0.0697990706025664
8.41 0.0695776599532381
8.42 0.0682966379483478
8.43 0.0660150529699741
8.44 0.0627897837882877
8.45 0.0586755965952539
8.46 0.0537252012671143
8.47 0.0479893068051208
8.48 0.0415166759123916
8.49 0.0343541786727713
8.5 0.0265468453050295
8.51 0.0181379179725221
8.52 0.0111689022580083
8.53 0.00356691146870397
8.54 -0.00462569023989267
8.55 -0.0133682388969196
8.56 -0.0226217219060316
8.57 -0.0323487301837474
8.58 -0.0405134106642787
8.59 -0.0491941258463559
8.6 -0.0563538142077701
8.61 -0.0640696499847177
8.62 -0.072303404673663
8.63 -0.0790184010700324
8.64 -0.0842921727138064
8.65 -0.0901995310826745
8.66 -0.096699927841578
8.67 -0.10175440831996
8.68 -0.10743827200237
8.69 -0.113711433910245
8.7 -0.120535380134931
8.71 -0.125873123405885
8.72 -0.13180186331238
8.73 -0.136283351666902
8.74 -0.141393551094465
8.75 -0.147093001548063
8.76 -0.153343776195941
8.77 -0.160109438440349
8.78 -0.16535500335888
8.79 -0.171159586955378
8.8 -0.175486792972872
8.81 -0.178414358365173
8.82 -0.182017223900076
8.83 -0.184254923837687
8.84 -0.185201219053615
8.85 -0.186927162450845
8.86 -0.189388494212108
8.87 -0.192542583114337
8.88 -0.196348383286404
8.89 -0.198766424092922
8.9 -0.199871392558309
8.91 -0.201735209782743
8.92 -0.202314536709879
8.93 -0.201680271643536
8.94 -0.199900682210879
8.95 -0.199041403784072
8.96 -0.19705304350635
8.97 -0.196000469047985
8.98 -0.193833598800967
8.99 -0.192616571950351
9 -0.190298663083668
9.01 -0.188943321894688
9.02 -0.186499222231469
9.03 -0.185029163169546
9.04 -0.184481075047874
9.05 -0.182804928881758
9.06 -0.180064892517756
9.07 -0.178322475560273
9.08 -0.175524672352988
9.09 -0.171732703986935
9.1 -0.169005178887926
9.11 -0.165286372571336
9.12 -0.16063480590123
9.13 -0.155106722108304
9.14 -0.148756149495211
9.15 -0.143634636928622
9.16 -0.139679444233096
9.17 -0.134830358151499
9.18 -0.129141406735293
9.19 -0.122664484469871
9.2 -0.115449412573098
9.21 -0.109543596075344
9.22 -0.102880840738272
9.23 -0.0975088560706493
9.24 -0.0933613862699294
9.25 -0.088374915334247
9.26 -0.0845997031976356
9.27 -0.0819720344469744
9.28 -0.0804304373130823
9.29 -0.0779160480327087
9.3 -0.074484103152951
9.31 -0.0701877391267494
9.32 -0.0650780506687725
9.33 -0.0592041481522936
9.34 -0.0526132140368786
9.35 -0.0453505583184826
9.36 -0.0374596729952753
9.37 -0.0289822855441476
9.38 -0.0219580764541712
9.39 -0.0143132598938134
9.4 -0.00808844200069837
9.41 -0.00321040383137895
9.42 0.00039151328205719
9.43 0.00478519960355176
9.44 0.00792415787835418
9.45 0.0118757058296046
9.46 0.01659246093632
9.47 0.020029027330202
9.48 0.0222541228509835
9.49 0.025333857452067
9.5 0.027219632150183
9.51 0.027977135122666
9.52 0.0296695809290914
9.53 0.0322453117822855
9.54 0.0336545947599317
9.55 0.0339621406364658
9.56 0.0352302599971576
9.57 0.0374062801349977
9.58 0.0404394282726552
9.59 0.0442807818914283
9.6 0.0468832195652337
9.61 0.0503140798890668
9.62 0.0525255240558195
9.63 0.0555841712387151
9.64 0.0594414767156748
9.65 0.0640506773582395
9.66 0.0693667440832029
9.67 0.0733464003535458
9.68 0.0780605558776056
9.69 0.083464917792557
9.7 0.0895168545270425
9.71 0.0941754822746905
9.72 0.097514007310013
9.73 0.0996029701355433
9.74 0.100510311340096
9.75 0.100301436551606
9.76 0.101039031964534
9.77 0.102671015844837
9.78 0.103147483104336
9.79 0.102532582775729
9.8 0.102887645586817
9.81 0.10415948035211
9.82 0.106296794333427
9.83 0.107250621507521
9.84 0.10708575245929
9.85 0.107863992147637
9.86 0.107533449643705
9.87 0.106155930181184
9.88 0.105790250271326
9.89 0.106381199117612
9.9 0.1058762080162
9.91 0.106335536257986
9.92 0.107705533012118
9.93 0.107935210584829
9.94 0.10908620211585
9.95 0.111106306831165
9.96 0.113945218467312
9.97 0.117554473746437
9.98 0.121887401909839
9.99 0.124899833476567
10 0.128659943207657
10.01 0.131122700391882
10.02 0.132356219657826
10.03 0.13442540678426
10.04 0.137281255007932
10.05 0.138877248796329
10.06 0.139280141416175
10.07 0.138554233110979
10.08 0.136761437046299
10.09 0.133961344252867
10.1 0.130211287554401
10.11 0.125566404467852
10.12 0.120079699064971
10.13 0.113802102785394
10.14 0.106782534192798
10.15 0.0990679576671284
10.16 0.0927029057237083
10.17 0.0876182824856325
10.18 0.0817479009311737
10.19 0.0771392244737438
10.2 0.0737259790078916
10.21 0.0714442223210146
10.22 0.0702322840044778
10.23 0.0680310947015556
10.24 0.0668953787116169
10.25 0.0667657551904891
10.26 0.0675850034760112
10.27 0.0692980077915675
10.28 0.0698519113585288
10.29 0.0693081454015427
10.3 0.0697258104954086
10.31 0.0690495547542188
10.32 0.0693384897675944
10.33 0.0685371281149242
10.34 0.0667046312215933
10.35 0.0658980093700331
10.36 0.0660595574542045
10.37 0.0671337184190415
10.38 0.0690670304168608
10.39 0.0718080752002709
10.4 0.0753074276747429
10.41 0.0795176065181892
10.42 0.0843930257614991
10.43 0.0878900050600609
10.44 0.0920792483277919
10.45 0.0969163947719292
10.46 0.100359067476159
10.47 0.102479184987028
10.48 0.1053459165477
10.49 0.106913949075254
10.5 0.109251747728266
10.51 0.110313568006435
10.52 0.112167180041485
10.53 0.112766431453922
10.54 0.114178411976275
10.55 0.11435657835532
10.56 0.115367359483262
10.57 0.115163832850644
10.58 0.115811790202071
10.59 0.117263137066186
10.6 0.119471673359262
10.61 0.122393039870676
10.62 0.123985589420857
10.63 0.126319644182812
10.64 0.127352873186396
10.65 0.127155738779523
10.66 0.125796179081962
10.67 0.123339677764484
10.68 0.121848235075693
10.69 0.119271823215248
10.7 0.115673151253985
10.71 0.11311150074401
10.72 0.109534274189467
10.73 0.105001631131225
10.74 0.0995714953327514
10.75 0.0932996182248836
10.76 0.0882385673369705
10.77 0.0823291122107788
10.78 0.0756250300369504
10.79 0.0681780465494074
10.8 0.0600378943047098
10.81 0.0532514453304041
10.82 0.047752653426685
10.83 0.0434777819665781
10.84 0.040365343560158
10.85 0.0383560407124746
10.86 0.0373927074659022
10.87 0.0354209385204635
10.88 0.0324998233527533
10.89 0.0306856490714737
10.9 0.0279215517127905
10.91 0.0262638770951162
10.92 0.0236555890543257
10.93 0.0201535324774955
10.94 0.0178120217621279
10.95 0.0165713399503869
10.96 0.0163738842020439
10.97 0.0171641106948004
10.98 0.0168887143777625
10.99 0.0156085982468615
11 0.0133824112471543
11.01 0.0122664685426062
11.02 0.0102026326166583
11.03 0.00724730675444458
11.04 0.0054546949253979
11.05 0.00476433736378057
11.06 0.00311790797044427
11.07 0.00257178857214755
11.08 0.00306752878567343
11.09 0.00454874335128668
11.1 0.00496106118755784
11.11 0.00636477963465248
11.12 0.00870521619676518
11.13 0.00992968248563068
11.14 0.0101000965827514
11.15 0.00927605784101088
11.16 0.00751490449515356
11.17 0.00487177028732038
11.18 0.00139964018325365
11.19 -0.00285059473694382
11.2 -0.00783008312563372
11.21 -0.0114922155157525
11.22 -0.0159043906372473
11.23 -0.0210193761988315
11.24 -0.0247922892920474
11.25 -0.0272922652210942
11.26 -0.0305855213605427
11.27 -0.0346240102274946
11.28 -0.0373622574037151
11.29 -0.038868440409058
11.3 -0.0412076178791795
11.31 -0.0443309607114337
11.32 -0.0481915952655449
11.33 -0.0507454052873317
11.34 -0.0520614438232952
11.35 -0.0522063253541679
11.36 -0.0532433191748147
11.37 -0.0551223050685542
11.38 -0.0557961512252477
11.39 -0.0553306187139811
11.4 -0.0557880427550407
11.41 -0.0571175867561992
11.42 -0.05727147538089
11.43 -0.056314672868057
11.44 -0.0563086899966877
11.45 -0.0572019894707515
11.46 -0.058945004432485
11.47 -0.0614900817294254
11.48 -0.0647914261847543
11.49 -0.0688050458829956
11.5 -0.0714898030298933
11.51 -0.0749159319154478
11.52 -0.0770414493381365
11.53 -0.0779368687304045
11.54 -0.0776701856464959
11.55 -0.0783059101035797
11.56 -0.0777963243084817
11.57 -0.0762064567623978
11.58 -0.0755980266152823
11.59 -0.0739203371548027
11.6 -0.0712356787078907
11.61 -0.0696032364496863
11.62 -0.0669694911011307
11.63 -0.0633942049484321
11.64 -0.0589349107052896
11.65 -0.0536469714742603
11.66 -0.0475836388992063
11.67 -0.0427956435923358
11.68 -0.0372203132594754
11.69 -0.0309090663434034
11.7 -0.0239113125552286
11.71 -0.0182742778140449
11.72 -0.0139310526911706
11.73 -0.00881711722234144
11.74 -0.00498248871084582
11.75 -0.00236270936859008
11.76 0.00110443970540531
11.77 0.00536641103298345
11.78 0.0103727105027276
11.79 0.01407484603473
11.8 0.0165389888068542
11.81 0.0178290514010421
11.82 0.0180067403534486
11.83 0.0191315663173304
11.84 0.0211482606084511
11.85 0.0240036945503824
11.86 0.025646950609136
11.87 0.0281415581620387
11.88 0.0314363109190506
11.89 0.0354820420818658
11.9 0.040231571371917
11.91 0.0456396525397768
11.92 0.049663339447708
11.93 0.054373167406035
11.94 0.0597251989090352
11.95 0.0656773354115216
11.96 0.0701899401236557
11.97 0.0753360637977278
11.98 0.0810746287714186
11.99 0.0873663019888978
12 0.0941734425409896
12.01 0.101460049748512
12.02 0.10919171184505
12.03 0.115336668524238
12.04 0.121974356684378
12.05 0.127071870226109
12.06 0.132707197862581
12.07 0.136846308575373
12.08 0.141565815781871
12.09 0.146829208131427
12.1 0.152601520169256
12.11 0.156850716007176
12.12 0.161654931817934
12.13 0.166979373338314
12.14 0.170792210416167
12.15 0.175171566482815
12.16 0.178084264130357
12.17 0.179608547933442
12.18 0.179819876911527
12.19 0.178791003419814
12.2 0.1785905402893
12.21 0.179174601227481
12.22 0.178502458171062
12.23 0.176645014025723
12.24 0.175669154693639
12.25 0.175529192606798
12.26 0.174182530165268
12.27 0.173697067741689
12.28 0.174027934797776
12.29 0.175131937124915
12.3 0.176967507576629
12.31 0.179494657830878
12.32 0.180676068319063
12.33 0.180586536862
12.34 0.181297127738441
12.35 0.182765486381964
12.36 0.182951747202266
12.37 0.181928585942035
12.38 0.179766033637534
12.39 0.17653154768695
12.4 0.172290080675177
12.41 0.16910358261635
12.42 0.164920508724185
12.43 0.161802444222256
12.44 0.159696726981083
12.45 0.158552491163126
12.46 0.156320830338028
12.47 0.153066801905076
12.48 0.150852888538276
12.49 0.149626725656495
12.5 0.14733776537448
12.51 0.144049794088308
12.52 0.139824148137864
12.53 0.134719772384447
12.54 0.128793277060533
12.55 0.12409896855016
12.56 0.118576254168597
12.57 0.112279238405446
12.58 0.107259649419433
12.59 0.10345445476309
12.6 0.100802710602849
12.61 0.0992455175895554
12.62 0.0967264071968955
12.63 0.0933029986855248
12.64 0.0890305834917705
12.65 0.0859615150975249
12.66 0.0820349579051833
12.67 0.0773037708374212
12.68 0.0718186187618637
12.69 0.0656280356856758
12.7 0.0607773865885798
12.71 0.0571990753260479
12.72 0.0528290962873862
12.73 0.04971500107083
12.74 0.0457932105216054
12.75 0.0431112915612297
12.76 0.0416045708567798
12.77 0.0412106497207372
12.78 0.0398709411071743
12.79 0.0396372151414284
12.8 0.0404493470700907
12.81 0.0422493647107761
12.82 0.0429831080519253
12.83 0.0427079702591249
12.84 0.0414791117811403
12.85 0.0413477550775596
12.86 0.042253647295758
12.87 0.0441386982051237
12.88 0.0469469179984495
12.89 0.0506243566147942
12.9 0.0551190445741933
12.91 0.0583827417766543
12.92 0.060478325554
12.93 0.0634645279578851
12.94 0.0672885260322687
12.95 0.069901219189506
12.96 0.0713647068589594
12.97 0.0737370268274063
12.98 0.0749663195065196
12.99 0.0771104008592916
13 0.0781170726268091
13.01 0.0780456286471621
13.02 0.0769531473692576
13.03 0.0768929634957346
13.04 0.0778066066357823
13.05 0.0776392294464391
13.06 0.0784464291681655
13.07 0.0781731326320797
13.08 0.0768763749983593
13.09 0.0766097684070539
13.1 0.0773145923564325
13.11 0.0789342467449793
13.12 0.0794153013290374
13.13 0.0808159375222026
13.14 0.0810823631364273
13.15 0.0802737188966804
13.16 0.0804462335352615
13.17 0.0795435452256111
13.18 0.079622123289055
13.19 0.0806248649833335
13.2 0.0824967668228983
13.21 0.0831852508682601
13.22 0.0847513647138791
13.23 0.0851421674591396
13.24 0.0864187646407047
13.25 0.0885277993752389
13.26 0.089418017654012
13.27 0.0891526731596077
13.28 0.0897928292331732
13.29 0.0912847596750359
13.3 0.0935768074529525
13.31 0.0966193384010727
13.32 0.100364696028776
13.33 0.102767229939556
13.34 0.10389586844149
13.35 0.103817197180866
13.36 0.102595510190203
13.37 0.102292541912663
13.38 0.10285552108055
13.39 0.10423376967789
13.4 0.106378650911247
13.41 0.10724416601176
13.42 0.106898050271119
13.43 0.107404826334902
13.44 0.108715247004705
13.45 0.10878307506188
13.46 0.109674059187548
13.47 0.109341781139409
13.48 0.107852575166478
13.49 0.105270397804952
13.5 0.103655506883522
13.51 0.100957010330289
13.52 0.0972363013367329
13.53 0.0945509847187142
13.54 0.0928465033318217
13.55 0.0900720378461936
13.56 0.0882869548334348
13.57 0.0854403728147645
13.58 0.0815930783415609
13.59 0.0788018857192625
13.6 0.0750137247125356
13.61 0.0702870489705072
13.62 0.064678148321805
13.63 0.0602394136610063
13.64 0.0549137099590304
13.65 0.0507535689348738
13.66 0.0477002321241074
13.67 0.0436989531078873
13.68 0.0408045346448061
13.69 0.038960449456963
13.7 0.0361141035656301
13.71 0.034322403069315
13.72 0.0335308418546007
13.73 0.033686971045835
13.74 0.0327421095201973
13.75 0.0307588385485816
13.76 0.0297957282501685
13.77 0.0297997475960623
13.78 0.0307198604888462
13.79 0.030508633240133
13.8 0.0312284324858829
13.81 0.0308312950989432
13.82 0.0313792665348171
13.83 0.0328223216110586
13.84 0.0331137938659376
13.85 0.032318793436796
13.86 0.0324987097941383
13.87 0.0316038134570071
13.88 0.031695282429148
13.89 0.0327216370685397
13.9 0.0346332856532123
13.91 0.0373824691284187
13.92 0.0389241572442738
13.93 0.041325098081126
13.94 0.0425393456703641
13.95 0.0446331721107141
13.96 0.047559090465467
13.97 0.0512713510920153
13.98 0.0537263673321923
13.99 0.0549939610587986
14 0.0571410997748752
14.01 0.060120273167506
14.02 0.0618858752760977
14.03 0.0645060802401249
14.04 0.0679341829625074
14.05 0.072125145229367
14.06 0.0770355498291094
14.07 0.0826235556529799
14.08 0.0868488553839992
14.09 0.0917853318684108
14.1 0.0953914439442462
14.11 0.097739889095125
14.12 0.100900621669766
14.13 0.102828339204485
14.14 0.103592001406753
14.15 0.10525776187985
14.16 0.105776912118473
14.17 0.105214885598294
14.18 0.105634165222543
14.19 0.104982994992696
14.2 0.10332349878227
14.21 0.10271465153063
14.22 0.101101995065296
14.23 0.100543712472103
14.24 0.100984156028534
14.25 0.10037066777885
14.26 0.0987635288529674
14.27 0.0982193616705349
14.28 0.0986817145683269
14.29 0.0980975106099509
14.3 0.0965259687409695
14.31 0.0940239242322307
14.32 0.0926443158626141
14.33 0.0903295661540841
14.34 0.0891322717898474
14.35 0.0889931641008122
14.36 0.0878568523405671
14.37 0.085779396802188
14.38 0.0828146072499044
14.39 0.0790141141915693
14.4 0.0764255523735385
14.41 0.072987363130015
14.42 0.0707472943304492
14.43 0.0696421384364099
14.44 0.069610927366957
14.45 0.0705948679695983
14.46 0.0705392378363451
14.47 0.0714981491934885
14.48 0.071416767375151
14.49 0.0723490453084096
14.5 0.0722400405930166
14.51 0.0711455475348336
14.52 0.0711172241611977
14.53 0.0700979243014989
14.54 0.0681413049912665
14.55 0.0652989328068254
14.56 0.0616203485683535
14.57 0.0591511763202703
14.58 0.0558283385958298
14.59 0.0536978943708382
14.6 0.0526951907548801
14.61 0.0527578662882324
14.62 0.053825786423766
14.63 0.0538428562020125
14.64 0.0548622400162873
14.65 0.0568259498998711
14.66 0.0596781018255994
14.67 0.0633648565281244
14.68 0.0678343619405226
14.69 0.0710383464740554
14.7 0.0750383709845636
14.71 0.077785576038089
14.72 0.08134134354883
14.73 0.0856548524311936
14.74 0.0906771831769981
14.75 0.0943624654972649
14.76 0.0987759456862264
14.77 0.103869944265742
14.78 0.107599499731438
14.79 0.110032384189953
14.8 0.113233339798719
14.81 0.115154068804326
14.82 0.115859661738637
14.83 0.117412548639583
14.84 0.119761082062207
14.85 0.120855809398437
14.86 0.120761352599305
14.87 0.119540105676967
14.88 0.117252291145542
14.89 0.115955978282885
14.9 0.115594570400368
14.91 0.116113595787556
14.92 0.115460661177974
14.93 0.113698137175795
14.94 0.110886229816487
14.95 0.109082965143258
14.96 0.106231736991506
14.97 0.104390589368426
14.98 0.103502939329343
14.99 0.103514391698576
15 0.10237304490621
15.01 0.102140921959342
15.02 0.102765707970644
15.03 0.104197182429462
15.04 0.106387165867945
15.05 0.109289466122743
15.06 0.112859824147739
15.07 0.115056870263359
15.08 0.115952217051909
15.09 0.117613756730799
15.1 0.117997456724232
15.11 0.117171763132636
15.12 0.117201231737198
15.13 0.118037797408543
15.14 0.119635345903908
15.15 0.119951280571539
15.16 0.121052968887509
15.17 0.120897341097479
15.18 0.121550954068698
15.19 0.120970253429015
15.2 0.121221034964727
15.21 0.120259252093624
15.22 0.120149987839266
15.23 0.118848699978087
15.24 0.116421715831156
15.25 0.112932945079377
15.26 0.108443951100027
15.27 0.103014020550624
15.28 0.0967002312176834
15.29 0.0895575181516599
15.3 0.0836367847011683
15.31 0.0788781521299244
15.32 0.0732259108054966
15.33 0.0667352543973769
15.34 0.0614573462576326
15.35 0.0573325736481783
15.36 0.0523054671842963
15.37 0.0484295400866978
15.38 0.0456474187711925
15.39 0.0439038565289673
15.4 0.0431456703806021
15.41 0.0433216794115527
15.42 0.0443826445623167
15.43 0.0442830775527779
15.44 0.043088356426719
15.45 0.0408615004142846
15.46 0.039661442324862
15.47 0.0374374200944101
15.48 0.0362482125515835
15.49 0.0340426591053556
15.5 0.0328794178291624
15.51 0.0327053338602649
15.52 0.031470718435042
15.53 0.0292376142359827
15.54 0.0280644177986103
15.55 0.0258985322702903
15.56 0.0247983333977567
15.57 0.0227107368956648
15.58 0.0216941208471359
15.59 0.0196948931773906
15.6 0.0187714484240817
15.61 0.0188689203260545
15.62 0.0179350352903885
15.63 0.0180302611869958
15.64 0.0171016963796173
15.65 0.0152100748931539
15.66 0.0144135672152362
15.67 0.0146560810900197
15.68 0.0158834554298935
15.69 0.018043409352107
15.7 0.0190855547837235
15.71 0.0210738001925864
15.72 0.0219570560570722
15.73 0.0217986991423534
15.74 0.0226597092004057
15.75 0.0244859881410297
15.76 0.0252253457238822
15.77 0.0249401192058407
15.78 0.0236902412441591
15.79 0.0215332936899859
15.8 0.018524560859445
15.81 0.0167167311548511
15.82 0.014048436506378
15.83 0.0125720190240199
15.84 0.0122256293005354
15.85 0.0109502988638653
15.86 0.0107998998330852
15.87 0.00971557819641283
15.88 0.00775182195692954
15.89 0.0049608870991981
15.9 0.00139286197859162
15.91 -0.00290426806075927
15.92 -0.0078845560040046
15.93 -0.0135040286159937
15.94 -0.0197206222402221
15.95 -0.0244957792887573
15.96 -0.0299007604067218
15.97 -0.0338964564191261
15.98 -0.0385531529967714
15.99 -0.0418311629817708
16 -0.0438017460635934
16.01 -0.044533633316087
16.02 -0.0460911567163657
16.03 -0.0464293812472073
16.04 -0.0456140445414728
16.05 -0.0457065304026086
16.06 -0.0466572990612362
16.07 -0.0484187843712656
16.08 -0.048947325998558
16.09 -0.0483095859417248
16.1 -0.0485678254053787
16.11 -0.0476755629455336
16.12 -0.0476946203654548
16.13 -0.0465781332052918
16.14 -0.0463875094045911
16.15 -0.0470735142959054
16.16 -0.0465908314997653
16.17 -0.0450043332485485
16.18 -0.044374547277634
16.19 -0.0426533856356327
16.2 -0.0399030314290243
16.21 -0.0381814009471831
16.22 -0.0374358449334062
16.23 -0.0376157146511091
16.24 -0.038672300749966
16.25 -0.0385607697372422
16.26 -0.0393445754115572
16.27 -0.0389783049295572
16.28 -0.0395249273497854
16.29 -0.0409364834378772
16.3 -0.0411688142332437
16.31 -0.0422862861140515
16.32 -0.0442421236946667
16.33 -0.0449932446187416
16.34 -0.0466053365123373
16.35 -0.047034507221114
16.36 -0.0463477021695414
16.37 -0.0446094597917349
16.38 -0.0418819785909228
16.39 -0.0382251823618725
16.4 -0.0336967835744202
16.41 -0.0303508819372764
16.42 -0.0281295918798684
16.43 -0.0249783340048216
16.44 -0.0209547767644908
16.45 -0.0161144390778176
16.46 -0.0105107475004765
16.47 -0.00419509112774524
16.48 0.00278312587813141
16.49 0.0103764342370143
16.5 0.0185392520539863
16.51 0.0252281886670638
16.52 0.0305135917068989
16.53 0.0344635240866454
16.54 0.0371438187312865
16.55 0.0406180834044452
16.56 0.0428352443344908
16.57 0.0438589140571709
16.58 0.0457505747853627
16.59 0.0484568895072727
16.6 0.0499266890942409
16.61 0.0502235992007176
16.62 0.049409096442425
16.63 0.0475425547495243
16.64 0.0446812922217693
16.65 0.0428802366480446
16.66 0.0420801208257443
16.67 0.0422239989427064
16.68 0.0432571901138386
16.69 0.0451272214874594
16.7 0.0457846272901029
16.71 0.0472925245820662
16.72 0.0476015998840294
16.73 0.0487745251248732
16.74 0.048762115359857
16.75 0.0496265951741861
16.76 0.0493188737972355
16.77 0.0479022386652516
16.78 0.0474361404174475
16.79 0.0458694939413024
16.8 0.0452614659159895
16.81 0.0455593463106345
16.82 0.0467125354160477
16.83 0.0466742903962832
16.84 0.0455091553453265
16.85 0.0452774723063087
16.86 0.0459282203631758
16.87 0.0454143289013295
16.88 0.0457977046074587
16.89 0.045031016864746
16.9 0.0431777136178586
16.91 0.0422969745781602
16.92 0.0423370333869175
16.93 0.0432481483451493
16.94 0.0429845208377513
16.95 0.0416108651254521
16.96 0.039189555574629
16.97 0.035780695258586
16.98 0.0314421828434077
16.99 0.0262297777867333
17 0.0221951758835889
17.01 0.0192795006879626
17.02 0.0154280597237257
17.03 0.0126948903237818
17.04 0.011023356194221
17.05 0.00836092142259414
17.06 0.00476575637096215
17.07 0.00029389461033493
17.08 -0.00500070486624396
17.09 -0.00906803492324159
17.1 -0.0139669231348162
17.11 -0.0196451150059238
17.12 -0.026052317118718
17.13 -0.0331401401358157
17.14 -0.0388638630364125
17.15 -0.0452879282361562
17.16 -0.0503669066990664
17.17 -0.0541665265310556
17.18 -0.0587485416934795
17.19 -0.0640628475218881
17.2 -0.0700612273761644
17.21 -0.0746987310688659
17.22 -0.0780421759382769
17.23 -0.0821547682486064
17.24 -0.084988297107852
17.25 -0.0866068894503824
17.26 -0.0890714243245545
17.27 -0.0903306497802547
17.28 -0.0904462522558596
17.29 -0.0894777375744454
17.3 -0.087482491960527
17.31 -0.0865153211970674
17.32 -0.0865173504587359
17.33 -0.0854322146295547
17.34 -0.085317329388623
17.35 -0.0841161701342448
17.36 -0.0838864118980975
17.37 -0.0845713323211308
17.38 -0.0861163373240374
17.39 -0.0884689135416829
17.4 -0.0915785826202291
17.41 -0.0953968571585923
17.42 -0.09987719801423
17.43 -0.102975008977009
17.44 -0.106760215953722
17.45 -0.109187846005127
17.46 -0.110327441391936
17.47 -0.110246188338423
17.48 -0.109008966808148
17.49 -0.10667840147183
17.5 -0.105314364205826
17.51 -0.102863255559676
17.52 -0.101384710083648
17.53 -0.100824557995605
17.54 -0.101130782456199
17.55 -0.100254469763735
17.56 -0.0982598936842091
17.57 -0.0972078439338924
17.58 -0.0950473581281611
17.59 -0.0938388461423818
17.6 -0.0915314370625215
17.61 -0.0881866540370247
17.62 -0.0838637813428445
17.63 -0.0786199277098466
17.64 -0.074508453549784
17.65 -0.0694725728247704
17.66 -0.0635674132742634
17.67 -0.0568460467545136
17.68 -0.0493595500248237
17.69 -0.043155272902524
17.7 -0.0381693495935665
17.71 -0.0323421256857834
17.72 -0.0257254932887537
17.73 -0.0203675378055435
17.74 -0.0162053071211575
17.75 -0.0111800680672846
17.76 -0.00734257786602066
17.77 -0.00263444153789973
17.78 0.00089330509002195
17.79 0.0033006367091436
17.8 0.00664339591127736
17.81 0.0108662090566534
17.82 0.0139176207877325
17.83 0.0178553377215808
17.84 0.0226257755923095
17.85 0.0261791877450559
17.86 0.0285768723679318
17.87 0.0318760436046985
17.88 0.0340243228492749
17.89 0.0370787930723042
17.9 0.0389868120938931
17.91 0.0418053682809036
17.92 0.0434815523094086
17.93 0.0460722960552783
17.94 0.0475244176524991
17.95 0.0498948320581405
17.96 0.0531285564915784
17.97 0.0551740995957548
17.98 0.0580904816578816
17.99 0.0598258016111441
18 0.0604403263787645
18.01 0.061990951366401
18.02 0.0644219899529174
18.03 0.0656808438596373
18.04 0.0658276508167708
18.05 0.0649203989209843
18.06 0.063014987342612
18.07 0.062164584304609
18.08 0.0603096416911237
18.09 0.0575043006164529
18.1 0.053800736858477
18.11 0.0492492165961748
18.12 0.0458978259462123
18.13 0.043680798988013
18.14 0.0405349437524978
18.15 0.0385114900262896
18.16 0.0375474412249876
18.17 0.03758211664007
18.18 0.0365571305975114
18.19 0.0345289219555349
18.2 0.0315519629746587
18.21 0.0276788086225918
18.22 0.0229601451885432
18.23 0.017444838271651
18.24 0.0131799221387881
18.25 0.0100980279744646
18.26 0.00613442633468541
18.27 0.003339241387029
18.28 0.00164827771325852
18.29 0.000999786451804719
18.3 0.00133440800345214
18.31 0.00259511497582819
18.32 0.00272770270477248
18.33 0.0017921566413742
18.34 -0.000153630262720697
18.35 -0.001054628669494
18.36 -0.000969272093544108
18.37 -0.00195268457522821
18.38 -0.00194764894498266
18.39 -0.00300885858568378
18.4 -0.00307916313917052
18.41 -0.00221417384169495
18.42 -0.000467273537091886
18.43 0.00211031722777701
18.44 0.00546947461391074
18.45 0.00956310654884635
18.46 0.0143460885761516
18.47 0.0197752006346061
18.48 0.0258090648968902
18.49 0.0304098424665638
18.5 0.0336508793656601
18.51 0.0356029431902339
18.52 0.0383324457805367
18.53 0.0397960644632465
18.54 0.0400614330768807
18.55 0.039193767041531
18.56 0.0392540166198337
18.57 0.0381938475988919
18.58 0.0380738643985609
18.59 0.0368454816323464
18.6 0.0365689814696681
18.61 0.0351955197705342
18.62 0.0327870273912498
18.63 0.0294031818813297
18.64 0.0270995256820154
18.65 0.0258206933076982
18.66 0.025513414463999
18.67 0.0241283874419219
18.68 0.0217271049571041
18.69 0.0203669003829487
18.7 0.0179959737141991
18.71 0.0146734618364265
18.72 0.0104563334909764
18.73 0.00739758693185326
18.74 0.00543913063348033
18.75 0.00252682764518267
18.76 0.000716005078832371
18.77 -0.00204761061162936
18.78 -0.00570689337683859
18.79 -0.0102068235507905
18.8 -0.0134960492980225
18.81 -0.0176332603316312
18.82 -0.0225652414167753
18.83 -0.0282407724028553
18.84 -0.0346105726489813
18.85 -0.0416272471471613
18.86 -0.047246420208177
18.87 -0.0515359476508661
18.88 -0.0545613446256942
18.89 -0.0563858500442958
18.9 -0.0570704894236695
18.91 -0.0586734232478972
18.92 -0.059140013830992
18.93 -0.0585291635393887
18.94 -0.0588972405464135
18.95 -0.0581871611811373
18.96 -0.0564559104130024
18.97 -0.0537584555532251
18.98 -0.0521476253297943
18.99 -0.0515620164494923
19 -0.0519424878060027
19.01 -0.0512321538956738
19.02 -0.051488851545955
19.03 -0.0526557541822742
19.04 -0.0526782075602457
19.05 -0.0516164083194397
19.06 -0.0515284521130639
19.07 -0.0503577461241803
19.08 -0.0501624941935421
19.09 -0.0488863708674046
19.1 -0.0485876350979872
19.11 -0.0472102779210576
19.12 -0.0468125631718351
19.13 -0.0473384116442798
19.14 -0.0487339634221694
19.15 -0.0489481171439216
19.16 -0.0500430838132026
19.17 -0.051967149078353
19.18 -0.0526715825474997
19.19 -0.0542201325804648
19.2 -0.0545641166864622
19.21 -0.0537679457700069
19.22 -0.0518937463275827
19.23 -0.0490014206902553
19.24 -0.045148707138233
19.25 -0.0403912396178896
19.26 -0.0367811216912979
19.27 -0.0342583512011804
19.28 -0.0327652359620639
19.29 -0.0302479456690535
19.3 -0.0287629712350687
19.31 -0.0282549764163596
19.32 -0.0286707887363545
19.33 -0.029959333623781
19.34 -0.0320715697680718
19.35 -0.0349604257595927
19.36 -0.0365825581393829
19.37 -0.0390038888838544
19.38 -0.0401805755143284
19.39 -0.0421779139583894
19.4 -0.0429515607667896
19.41 -0.0425681039332773
19.42 -0.0410917421939005
19.43 -0.0385843541405169
19.44 -0.0371036770046355
19.45 -0.036596252628222
19.46 -0.0350125466499412
19.47 -0.0344121427683811
19.48 -0.0327452284520383
19.49 -0.0320711533736401
19.5 -0.0323379654733015
19.51 -0.0334956902721266
19.52 -0.0354962711471102
19.53 -0.0382935110031415
19.54 -0.0398448019947014
19.55 -0.0422167895717552
19.56 -0.0433660923701986
19.57 -0.0433604713462339
19.58 -0.0442635904187297
19.59 -0.0440288579514616
19.6 -0.0447195404916817
19.61 -0.0442883836103556
19.62 -0.0447982999340968
19.63 -0.0442013619078318
19.64 -0.044560170396388
19.65 -0.0438261128132994
19.66 -0.0420627196406648
19.67 -0.039331204671688
19.68 -0.0376894965457508
19.69 -0.037082586733137
19.7 -0.0374574132885397
19.71 -0.0367635553482021
19.72 -0.0350636904816558
19.73 -0.034417620845714
19.74 -0.0327718013800197
19.75 -0.0321859332696554
19.76 -0.030605876969476
19.77 -0.0280914390981484
19.78 -0.0267000035813412
19.79 -0.0243745408720731
19.8 -0.0231723459913512
19.81 -0.0230359611028876
19.82 -0.0219098848803308
19.83 -0.0198532011983957
19.84 -0.0169227107854126
19.85 -0.0131729817440301
19.86 -0.00865639881261213
19.87 -0.00542310471030343
19.88 -0.00340849465452886
19.89 -0.000550365464580889
19.9 0.00109924075619568
19.91 0.00360236610270158
19.92 0.0069067255780775
19.93 0.00896280755604236
19.94 0.00983508959647898
19.95 0.0115850064429151
19.96 0.0141603272364558
19.97 0.0175109781250117
19.98 0.021588981011659
19.99 0.0243496163472558
20 0.0278595610857813
20.01 0.0300739802614528
20.02 0.0330588712752728
20.03 0.0367676867590167
20.04 0.0391574675091656
20.05 0.0422952953511541
20.06 0.0441378838622628
20.07 0.0447533691556561
20.08 0.0462056313811763
20.09 0.0484469239581425
20.1 0.0494333409840719
20.11 0.0492319242871946
20.12 0.0479073086918106
20.13 0.0455217921952718
20.14 0.0441334443237868
20.15 0.0436893827094733
20.16 0.0421407706549423
20.17 0.0415474427886472
20.18 0.0398603564715365
20.19 0.0391390556419096
20.2 0.0373342833980159
20.21 0.034507306095263
20.22 0.0307171521045979
20.23 0.02801868309878
20.24 0.0243581638735246
20.25 0.0197924576581466
20.26 0.0163743277303067
20.27 0.0140460076299503
20.28 0.0127518993141512
20.29 0.0104404986336246
20.3 0.00717086834531921
20.31 0.00299990762719458
20.32 -0.00201758468428977
20.33 -0.00782884850819949
20.34 -0.012385067132297
20.35 -0.0157480329603781
20.36 -0.0199753398323071
20.37 -0.0250135950588429
20.38 -0.0288132974876734
20.39 -0.0314358004791863
20.4 -0.032940223238394
20.41 -0.0353817059145926
20.42 -0.0387041104079131
20.43 -0.0428533623476947
20.44 -0.0477773929941723
20.45 -0.0534260827774033
20.46 -0.0597512064685088
20.47 -0.0647078469823989
20.48 -0.0703613985677796
20.49 -0.0746661390619081
20.5 -0.0796871917821256
20.51 -0.0833780437746192
20.52 -0.0878036060325917
20.53 -0.0909165983102792
20.54 -0.0947817684640392
20.55 -0.0973511046105107
20.56 -0.0986898092329586
20.57 -0.0988608319010783
20.58 -0.0979249300006534
20.59 -0.0959407278739287
20.6 -0.094964531561843
20.61 -0.0949384416039025
20.62 -0.093806824887723
20.63 -0.0916285521551517
20.64 -0.0904603914218682
20.65 -0.0902445058502668
20.66 -0.0889252339058357
20.67 -0.0885617418428554
20.68 -0.0890984045135082
20.69 -0.0904817392995211
20.7 -0.090660428735054
20.71 -0.0896978988021191
20.72 -0.0876553940215913
20.73 -0.0845920268139565
20.74 -0.0825645113676568
20.75 -0.0815152012080094
20.76 -0.079389165952377
20.77 -0.0782451972795714
20.78 -0.0780280399807251
20.79 -0.0786846311353233
20.8 -0.0781648792542622
20.81 -0.0785313101353944
20.82 -0.0777339400742065
20.83 -0.0778348612073561
20.84 -0.0787829798434389
20.85 -0.0805292762358827
20.86 -0.081028106728159
20.87 -0.082344768987144
20.88 -0.0824334284159046
20.89 -0.0833587332652
20.9 -0.0850730051445988
20.91 -0.0855321902911639
20.92 -0.0868020813665098
20.93 -0.0888364873167291
20.94 -0.0915911035618997
20.95 -0.0930252819526141
20.96 -0.0932093863657566
20.97 -0.0922112585514992
20.98 -0.0920943916835239
20.99 -0.0928108978119232
21 -0.0943147898306122
21.01 -0.0945638598885303
21.02 -0.0936265284115473
21.03 -0.0935667921455929
21.04 -0.092339439220939
21.05 -0.0900098582508414
21.06 -0.086641057076423
21.07 -0.084291765854255
21.08 -0.0809117413765575
21.09 -0.0785594565821163
21.1 -0.0751844203485862
21.11 -0.0728448708520609
21.12 -0.0694900668907876
21.13 -0.0671780342125346
21.14 -0.0658558314473154
21.15 -0.0654725077831513
21.16 -0.0639809711501413
21.17 -0.0614448487384682
21.18 -0.0579254492894776
21.19 -0.0534818297582774
21.2 -0.048170860203825
21.21 -0.0440454537579269
21.22 -0.0410473377286889
21.23 -0.0371221159791277
21.24 -0.0323267355991344
21.25 -0.0267160224458132
21.26 -0.0203427414237245
21.27 -0.0152560879522265
21.28 -0.00939509269246561
21.29 -0.0048094175964983
21.3 -0.0014367763867279
21.31 0.000782928996316497
21.32 0.00190767040749599
21.33 0.0019933540850347
21.34 0.00309287049552253
21.35 0.00314728712869155
21.36 0.00221081898389489
21.37 0.00233499801236277
21.38 0.00345818327596306
21.39 0.00552099256341261
21.4 0.00646671584881411
21.41 0.00635254107215557
21.42 0.00523366922055176
21.43 0.00316336801098742
21.44 0.00219285558951786
21.45 0.000259307267763521
21.46 -0.00258533810236568
21.47 -0.00429101472647614
21.48 -0.00492204263621686
21.49 -0.00654034331462667
21.5 -0.00709279458901253
21.51 -0.00664085414743719
21.52 -0.00724360063911804
21.53 -0.00884508934722835
21.54 -0.00939141176286213
21.55 -0.0109430110607544
21.56 -0.0134454043037729
21.57 -0.0148463037087669
21.58 -0.0152076394530176
21.59 -0.0165884810607422
21.6 -0.0189334100459836
21.61 -0.0221889536249996
21.62 -0.026303537343646
21.63 -0.0292282316582987
21.64 -0.0330265482922368
21.65 -0.0356490873703612
21.66 -0.0371594889394362
21.67 -0.0376189164418153
21.68 -0.039084935208615
21.69 -0.0395032616900938
21.7 -0.040930879671917
21.71 -0.0413133831814398
21.72 -0.0407086910276769
21.73 -0.0391724190153683
21.74 -0.0367579491651823
21.75 -0.03551487592537
21.76 -0.0333825514648243
21.77 -0.0304122348844927
21.78 -0.0266530990341032
21.79 -0.0221522967117942
21.8 -0.0189532189849111
21.81 -0.0149898872217674
21.82 -0.0123060907069032
21.83 -0.00883644176494608
21.84 -0.00662514162327968
21.85 -0.00560546048265874
21.86 -0.00571303926282155
21.87 -0.00688582127031888
21.88 -0.00906398553148728
21.89 -0.0101918090334633
21.9 -0.0103245533074432
21.91 -0.0095153546034954
21.92 -0.00781528884160331
21.93 -0.00727150704010884
21.94 -0.0058222847810787
21.95 -0.0055151326414125
21.96 -0.00628673824361564
21.97 -0.00607797023776234
21.98 -0.0049408367669729
21.99 -0.00292535070050302
22 -7.95904414968283e-05
22.01 0.00355024072344834
22.02 0.00791975670407807
22.03 0.0109881417090574
22.04 0.0148237032012653
22.05 0.0173847638453389
22.06 0.0207389782540782
22.07 0.0248421303770443
22.08 0.0296517291214393
22.09 0.0331285429257459
22.1 0.0353446585208965
22.11 0.0383681421507647
22.12 0.0401560797245741
22.13 0.0427759597486826
22.14 0.0441838930444523
22.15 0.0464468427334477
22.16 0.0475199412941831
22.17 0.0494696720301363
22.18 0.0502501881989326
22.19 0.0519275285822591
22.2 0.0524548716362297
22.21 0.0518984414809237
22.22 0.0523215371451286
22.23 0.0536734358475392
22.24 0.0539055169003732
22.25 0.0550826548361483
22.26 0.0551553275869951
22.27 0.0541880501278191
22.28 0.0522429247741474
22.29 0.0493796949046776
22.3 0.0456557961950171
22.31 0.0411264056301151
22.32 0.0358444886628542
22.33 0.0298608449805259
22.34 0.0232241534183209
22.35 0.0179808453260841
22.36 0.0140627117268879
22.37 0.00940413332858011
22.38 0.00405399242483195
22.39 5.8471874609803e-05
22.4 -0.00265025466223377
22.41 -0.00413772983468603
22.42 -0.0044672595821315
22.43 -0.00569887162260461
22.44 -0.00777942686644098
22.45 -0.00865930382759203
22.46 -0.00840162146703386
22.47 -0.00706727286145842
22.48 -0.00671339944443945
22.49 -0.00728507763570431
22.5 -0.00673133819878292
22.51 -0.00511297561268659
22.52 -0.00448676737438287
22.53 -0.00479808441474332
22.54 -0.00599449562056409
22.55 -0.00602762842775401
22.56 -0.00695811292812748
22.57 -0.00873552747829698
22.58 -0.00931347973858925
22.59 -0.0107541779003696
22.6 -0.0130089791752141
22.61 -0.0160312139519854
22.62 -0.0197761207386787
22.63 -0.0242007830119693
22.64 -0.0292640679552694
22.65 -0.0329285522519228
22.66 -0.0372647505234438
22.67 -0.0422323786989821
22.68 -0.0477928339359459
22.69 -0.0539091390577826
22.7 -0.0585478501464257
22.71 -0.0617852090167285
22.72 -0.0636947641716986
22.73 -0.0643474483919993
22.74 -0.0638116545290122
22.75 -0.0641513534198359
22.76 -0.0653199617078459
22.77 -0.0672727204849711
22.78 -0.0699666381443656
22.79 -0.0733604347649807
22.8 -0.0754164618646491
22.81 -0.0762068975072013
22.82 -0.0758013429357312
22.83 -0.0762649074680414
22.84 -0.0755539681010706
22.85 -0.0737349932116876
22.86 -0.0728700428810423
22.87 -0.070912426825503
22.88 -0.0679257486372397
22.89 -0.0659693004567374
22.9 -0.0629935252128674
22.91 -0.0590594087673309
22.92 -0.0562237521942844
22.93 -0.0544323861264991
22.94 -0.0516349912161226
22.95 -0.0498903134102227
22.96 -0.0471475594823441
22.97 -0.0454653412227189
22.98 -0.0427923639626024
22.99 -0.039188742154945
23 -0.0347123724372543
23.01 -0.0314175809315325
23.02 -0.0292466141951731
23.03 -0.026144947829171
23.04 -0.0241693079887412
23.05 -0.0232636838016273
23.06 -0.0233740209301113
23.07 -0.0224489164075884
23.08 -0.0225493904058217
23.09 -0.0216233056233115
23.1 -0.0217315562270407
23.11 -0.0208212857762741
23.12 -0.0189534697606999
23.13 -0.018186631527218
23.14 -0.0164648521771628
23.15 -0.0138465550539586
23.16 -0.0123878978082248
23.17 -0.0120301823327705
23.18 -0.0107166653210266
23.19 -0.0105052327307197
23.2 -0.0113387396069175
23.21 -0.0131619649761294
23.22 -0.013921747673859
23.23 -0.0136793269658299
23.24 -0.0144931908717122
23.25 -0.0163071302914892
23.26 -0.0170674118530019
23.27 -0.0168341969551874
23.28 -0.0156652371333849
23.29 -0.0136159345847997
23.3 -0.0127384139456341
23.31 -0.0129713416199267
23.32 -0.0142555199105198
23.33 -0.0145351543328498
23.34 -0.0158656245453207
23.35 -0.0161911427456581
23.36 -0.0155681229480828
23.37 -0.0140506880644107
23.38 -0.0116907416321744
23.39 -0.00853803899415436
23.4 -0.00464025766941461
23.41 -0.00204119682511666
23.42 -0.000673568846997426
23.43 -0.000472477261470435
23.44 0.00062269450294275
23.45 0.00256152759535003
23.46 0.00329763773921256
23.47 0.00289522144719679
23.48 0.00141616442513083
23.49 -0.00107989058135905
23.5 -0.00453547751689213
23.51 -0.0088952423102254
23.52 -0.0121078679002254
23.53 -0.0142322933636821
23.54 -0.0173232181572646
23.55 -0.0213249376349009
23.56 -0.0261838036313294
23.57 -0.0298501237529179
23.58 -0.0343823454194979
23.59 -0.0377304255843548
23.6 -0.0419524583521165
23.61 -0.0469961187719951
23.62 -0.0508129806096279
23.63 -0.0554627015416571
23.64 -0.0608944738900068
23.65 -0.0670593896453405
23.66 -0.073910383148902
23.67 -0.0794041401937061
23.68 -0.085605300377331
23.69 -0.0924678388994294
23.7 -0.097949461838657
23.71 -0.10211782496671
23.72 -0.105038103175764
23.73 -0.108771069234155
23.74 -0.111268809862321
23.75 -0.112593653605385
23.76 -0.112805612941511
23.77 -0.113960466748741
23.78 -0.114005243541896
23.79 -0.112997579597413
23.8 -0.11099294529872
23.81 -0.110042796957745
23.82 -0.110087692207856
23.83 -0.109072150836134
23.84 -0.107051825679979
23.85 -0.10408028801142
23.86 -0.102207418825928
23.87 -0.0993732730223251
23.88 -0.0956297082145756
23.89 -0.0910266323871975
23.9 -0.0876107241105399
23.91 -0.0833179325741334
23.92 -0.0781968251149793
23.93 -0.0742931162172662
23.94 -0.0715400278537639
23.95 -0.0698731347648372
23.96 -0.0672309878365411
23.97 -0.0636657042307315
23.98 -0.0612270835975634
23.99 -0.0598513566901349
24 -0.0574773177494189
24.01 -0.0561579705815601
24.02 -0.0538322709649366
24.03 -0.0525538386339595
24.04 -0.0502618917992105
24.05 -0.0490105995105193
24.06 -0.0487395530487733
24.07 -0.0473906874041572
24.08 -0.045020964341431
24.09 -0.0416854182223466
24.1 -0.0394369829139203
24.11 -0.0382142200574188
24.12 -0.0359585127356659
24.13 -0.0347253423117454
24.14 -0.0324568270236616
24.15 -0.0312085550448635
24.16 -0.0309224986841162
24.17 -0.0315429926276329
24.18 -0.031017826031299
24.19 -0.0294079658660283
24.2 -0.0267722316635212
24.21 -0.0231673475022691
24.22 -0.0206464027983635
24.23 -0.0171522172425164
24.24 -0.0127397263463834
24.25 -0.00746185699254501
24.26 -0.00136958351886537
24.27 0.00348991877288298
24.28 0.00718034969842601
24.29 0.00976292826843449
24.3 0.0132944937833072
24.31 0.0157228979946909
24.32 0.0171065467314601
24.33 0.0194995507540739
24.34 0.0208474100808391
24.35 0.0232040268244064
24.36 0.0245148233797853
24.37 0.0248355026991135
24.38 0.0262176273314567
24.39 0.0286025211642898
24.4 0.0319336527555738
24.41 0.0341584799455778
24.42 0.0373326287900789
24.43 0.0414014749647113
24.44 0.0463124167825503
24.45 0.0500166699080812
24.46 0.0545735022976398
24.47 0.0579337062420744
24.48 0.060157972945772
24.49 0.0613046888799072
24.5 0.0634281834214278
24.51 0.0664726269751583
24.52 0.0683860668459227
24.53 0.0712247094274123
24.54 0.0729363748328773
24.55 0.0735788945868442
24.56 0.0752060391472592
24.57 0.0777614011347901
24.58 0.0811906329485909
24.59 0.0854413856055772
24.6 0.0904632491247793
24.61 0.0942096206252179
24.62 0.0987419073292305
24.63 0.102012969944068
24.64 0.104085685723774
24.65 0.105020600476445
24.66 0.106874010681277
24.67 0.109591726939798
24.68 0.113121538347263
24.69 0.117413155094082
24.7 0.120420141047513
24.71 0.122206405295254
24.72 0.122833521830716
24.73 0.122360799187126
24.74 0.120845348393736
24.75 0.118342149309312
24.76 0.1149041153872
24.77 0.110582156925068
24.78 0.105425242851086
24.79 0.101478875582556
24.8 0.0986770932795705
24.81 0.0969562412029882
24.82 0.0942562059272833
24.83 0.0926280774912255
24.84 0.090011665959605
24.85 0.0884586697369257
24.86 0.0879080085583428
24.87 0.0883007965025808
24.88 0.0895802891027815
24.89 0.0896922616772164
24.9 0.0886963116707035
24.91 0.088649790737283
24.92 0.0894958719334137
24.93 0.0891799354465285
24.94 0.0897619491102341
24.95 0.0911872324402658
24.96 0.0934032335159074
24.97 0.096359491199544
24.98 0.0980076758183153
24.99 0.100414057801138
25 0.101530314554225
25.01 0.101422701435661
25.02 0.100155255665061
25.03 0.097789837705637
25.04 0.0963854307526634
25.05 0.0958872219993682
25.06 0.0942436553007586
25.07 0.0935154508252863
25.08 0.0936501793435744
25.09 0.0945975936218535
25.1 0.0943110672306456
25.11 0.094854610204879
25.12 0.0941816476827806
25.13 0.0943555657739403
25.14 0.0933297686269002
25.15 0.0931670538259266
25.16 0.0918207315501528
25.17 0.0913530538048095
25.18 0.0897171698179191
25.19 0.0889748315375969
25.2 0.0890769733498716
25.21 0.0879785080623617
25.22 0.0857445412916138
25.23 0.0824377885990348
25.24 0.0781186466604183
25.25 0.0748433529575786
25.26 0.07255794588312
25.27 0.0712105621073648
25.28 0.0707513676299422
25.29 0.0711324912159618
25.3 0.070309713554564
25.31 0.0683485523034972
25.32 0.0653121192961517
25.33 0.0632595269613595
25.34 0.0601413806039642
25.35 0.0580165336773031
25.36 0.054835290597061
25.37 0.0526562583834557
25.38 0.0514279116488236
25.39 0.0491022380589204
25.4 0.0477395360919697
25.41 0.0472899048690368
25.42 0.0477053739768218
25.43 0.0469413413264586
25.44 0.0470614501567249
25.45 0.0460205228615468
25.46 0.0458816392025506
25.47 0.0465975616255222
25.48 0.0481228914825089
25.49 0.0484155638520786
25.5 0.0495416346340642
25.51 0.0514567317632491
25.52 0.0521198475052072
25.53 0.0515996482248563
25.54 0.0499623134989257
25.55 0.0492699043955065
25.56 0.0474758764493254
25.57 0.0446435449469437
25.58 0.0408339010652166
25.59 0.0361056814901349
25.6 0.0305154361940908
25.61 0.0261157129852947
25.62 0.0208508185024789
25.63 0.0147752914017273
25.64 0.00993966220739936
25.65 0.00428625115836495
25.66 -0.00213222174312375
25.67 -0.00726702523467195
25.68 -0.0111797071741619
25.69 -0.0159276089252962
25.7 -0.0194594124881358
25.71 -0.0218343811095963
25.72 -0.0251077117129245
25.73 -0.027225613405048
25.74 -0.0282452811593796
25.75 -0.0282218424585287
25.76 -0.0272084194686289
25.77 -0.0272545823912285
25.78 -0.0262999517827926
25.79 -0.0243961464293325
25.8 -0.023591612358354
25.81 -0.0218239493814637
25.82 -0.0191434555801174
25.83 -0.01559861165392
25.84 -0.0112361376501007
25.85 -0.00610104827897469
25.86 -0.000236706810733275
25.87 0.0063151224482016
25.88 0.011514554830915
25.89 0.0174349479275983
25.9 0.0240348855951166
25.91 0.0292745530982831
25.92 0.0332280544383126
25.93 0.0379668020953557
25.94 0.041446921754629
25.95 0.0457387889694356
25.96 0.0507973873573757
25.97 0.0565792510176737
25.98 0.0630424253732631
25.99 0.0701464290610336
26 0.0778522166938638
26.01 0.0861221423520745
26.02 0.0929204353671129
26.03 0.100324099894899
26.04 0.108295287512788
26.05 0.114798378182536
26.06 0.11991056760449
26.07 0.125704991164644
26.08 0.132140829893551
26.09 0.137180052640756
26.1 0.142895235333786
26.11 0.147247198281069
26.12 0.152306795266051
26.13 0.158032090445649
26.14 0.164382681829829
26.15 0.16932146477383
26.16 0.172922148873579
26.17 0.177253677748248
26.18 0.180275091511229
26.19 0.182055923611497
26.2 0.184661004152089
26.21 0.186045836550184
26.22 0.188274196215475
26.23 0.189300778846362
26.24 0.191188410270427
26.25 0.191891019662741
26.26 0.193470576201984
26.27 0.195878312944645
26.28 0.197069193190262
26.29 0.197108039022402
26.3 0.196057146298648
26.31 0.193976365472076
26.32 0.190923179971553
26.33 0.188950885659333
26.34 0.188002522591639
26.35 0.186025031810294
26.36 0.183075340776944
26.37 0.179208120980263
26.38 0.174475859716016
26.39 0.170927066280966
26.4 0.168500177149237
26.41 0.165137662641578
26.42 0.162890258541655
26.43 0.161698556562483
26.44 0.161505253487925
26.45 0.160256986123899
26.46 0.160008544827818
26.47 0.158706341508468
26.48 0.15640688504869
26.49 0.155162551515979
26.5 0.152917397695746
26.51 0.149725714110524
26.52 0.145639675678262
26.53 0.142707423250361
26.54 0.138868831559185
26.55 0.134174277332082
26.56 0.128672155003551
26.57 0.122408938917384
26.58 0.117427258449364
26.59 0.113659386212306
26.6 0.109041897451923
26.61 0.103622381053102
26.62 0.0994446766281107
26.63 0.0964418781774089
26.64 0.0925511997232777
26.65 0.0878213225927186
26.66 0.084297418739433
26.67 0.0799149028002871
26.68 0.0747211912214985
26.69 0.0707605311705865
26.7 0.0659666055845924
26.71 0.0623845987680685
26.72 0.0579484727490968
26.73 0.0527052601159824
26.74 0.0467002505507145
26.75 0.0399770463555631
26.76 0.0325776165918339
26.77 0.0265419331635044
26.78 0.0217966142503927
26.79 0.0182708632111274
26.8 0.0158964120355544
26.81 0.0126075465992953
26.82 0.0104534430056348
26.83 0.00736897463937293
26.84 0.00540416276044381
26.85 0.00449457608283925
26.86 0.00457825167046101
26.87 0.00559565196768857
26.88 0.00548984666062779
26.89 0.00631847594390103
26.9 0.00802485787272576
26.91 0.0105546676149426
26.92 0.0138558868138301
26.93 0.0178787497663052
26.94 0.0205767703264093
26.95 0.0240154976581145
26.96 0.0281473849968034
26.97 0.0329270058390936
26.98 0.036312633419821
26.99 0.0383743901490696
27 0.0411780895739234
27.01 0.0426797535286976
27.02 0.0449444995991706
27.03 0.047926214942507
27.04 0.0495827661224454
27.05 0.0499823661783282
27.06 0.0511887792452761
27.07 0.0531552067501183
27.08 0.0558367973578949
27.09 0.0571924236216172
27.1 0.0572906641818107
27.11 0.0581958631940187
27.12 0.0578637709523302
27.13 0.0583582146641711
27.14 0.0596328215078105
27.15 0.061643081686059
27.16 0.0623476345854369
27.17 0.0618146642658718
27.18 0.0601098400490403
27.19 0.0592952638920053
27.2 0.059322806132993
27.21 0.0581471963160399
27.22 0.0558329173994602
27.23 0.0524420381050307
27.24 0.0500335069298785
27.25 0.0485559817477892
27.26 0.0459607339648807
27.27 0.0443084379139158
27.28 0.0415498601184333
27.29 0.0377458388301507
27.3 0.0329548961876475
27.31 0.0292329062803688
27.32 0.0265253249068867
27.33 0.0247796556161364
27.34 0.0239453865670213
27.35 0.0239739290913357
27.36 0.0228187840685093
27.37 0.0225434332012435
};
\addplot [thick, red]
table {%
27.38 0.0231005525238804
27.39 0.0238564092222566
27.4 0.0247912566573514
27.41 0.0258861393836564
27.42 0.0271229506959251
27.43 0.0284844703852239
27.44 0.0299543861850664
27.45 0.0315173019169766
27.46 0.0331587349107106
27.47 0.0348651048833781
27.48 0.0366237161155769
27.49 0.0384227344604
27.5 0.0402511604601792
27.51 0.0420987996225039
27.52 0.0439562307174523
27.53 0.04581477279804
27.54 0.0476664515117582
27.55 0.0495039651591281
27.56 0.0513206508621952
27.57 0.0531104511289166
27.58 0.0548678810359588
27.59 0.0565879962003089
27.6 0.0582663616674687
27.61 0.0598990218092397
27.62 0.061482471295886
27.63 0.0630136271846545
27.64 0.0644898021482879
27.65 0.0659086788525031
27.66 0.0672682854797723
27.67 0.0685669723875837
27.68 0.0698033898822366
27.69 0.0709764670837576
27.7 0.0720853918534101
27.71 0.0731295917522525
27.72 0.0741087159970728
27.73 0.0750226183786207
27.74 0.0758713411062229
27.75 0.0766550995425003
27.76 0.0773742677918983
27.77 0.0780293651070311
27.78 0.0786210430773455
27.79 0.0791500735653013
27.8 0.0796173373560751
27.81 0.0800238134877137
27.82 0.0803705692296452
27.83 0.080658750678487
27.84 0.0808895739411556
27.85 0.0810643168763562
27.86 0.0811843113666153
27.87 0.0812509360940946
27.88 0.0812656097944916
27.89 0.081229784964379
27.9 0.0811449419983626
27.91 0.0810125837334405
27.92 0.0808342303789225
27.93 0.0806114148112149
27.94 0.0803456782136975
27.95 0.080038566042806
27.96 0.0796916243022938
27.97 0.0793063961084741
27.98 0.0788844185300454
27.99 0.0784272196868688
28 0.07793631609281
28.01 0.0774132102284679
28.02 0.0768593883302984
28.03 0.0762763183832961
28.04 0.0756654483050303
28.05 0.0750282043094338
28.06 0.0743659894393246
28.07 0.0736801822571947
28.08 0.0729721356843334
28.09 0.072243175978861
28.1 0.0714946018437354
28.11 0.070727683656262
28.12 0.0699436628110786
28.13 0.0691437511690172
28.14 0.0683291306046456
28.15 0.0675009526456835
28.16 0.0666603381978531
28.17 0.0658083773490808
28.18 0.0649461292472992
28.19 0.0640746220464188
28.2 0.0631948529153448
28.21 0.0623077881052025
28.22 0.0614143630702103
28.23 0.0605154826379021
28.24 0.0596120212246488
28.25 0.058704823092666
28.26 0.0577947026449176
28.27 0.0568824447545402
28.28 0.0559688051256136
28.29 0.0550545106822945
28.3 0.0541402599835129
28.31 0.0532267236606019
28.32 0.0523145448753948
28.33 0.0514043397964774
28.34 0.0504966980914309
28.35 0.0495921834330365
28.36 0.0486913340175466
28.37 0.0477946630932478
28.38 0.0469026594976606
28.39 0.0460157882018303
28.4 0.0451344908602666
28.41 0.0442591863651904
28.42 0.0433902714038376
28.43 0.0425281210176585
28.44 0.0416730891623339
28.45 0.0408255092676076
28.46 0.0399856947960095
28.47 0.0391539397996115
28.48 0.0383305194740262
28.49 0.0375156907089187
28.5 0.0367096926343613
28.51 0.0359127471624152
28.52 0.0351250595233764
28.53 0.034346818796169
28.54 0.0335781984324188
28.55 0.0328193567737819
28.56 0.0320704375621403
28.57 0.0313315704423225
28.58 0.030602871457034
28.59 0.0298844435337245
28.6 0.0291763769631444
28.61 0.0284787498693773
28.62 0.0277916286711596
28.63 0.0271150685343287
28.64 0.0264491138152615
28.65 0.0257937984951913
28.66 0.0251491466053119
28.67 0.0245151726425971
28.68 0.0238918819762833
28.69 0.0232792712449815
28.7 0.0226773287443997
28.71 0.0220860348056731
28.72 0.021505362164314
28.73 0.0209352763198067
28.74 0.0203757358858828
28.75 0.019826692931528
28.76 0.0192880933127784
28.77 0.0187598769953749
28.78 0.0182419783683558
28.79 0.0177343265486713
28.8 0.0172368456769176
28.81 0.0167494552042876
28.82 0.0162720701708497
28.83 0.0158046014752649
28.84 0.0153469561360631
28.85 0.0148990375445999
28.86 0.0144607457098237
28.87 0.0140319774949826
28.88 0.0136126268464066
28.89 0.0132025850145037
28.9 0.0128017407671084
28.91 0.012409980595327
28.92 0.0120271889120224
28.93 0.0116532482430863
28.94 0.0112880394116433
28.95 0.0109314417153381
28.96 0.0105833330968518
28.97 0.0102435903077987
28.98 0.00991208906615158
28.99 0.00958870420734558
29 0.00927330982920984
29.01 0.00896577943087544
29.02 0.00866598604580787
29.03 0.00837380236911151
29.04 0.00808910087925258
29.05 0.00781175395434584
29.06 0.00754163398314936
29.07 0.00727861347091024
29.08 0.00702256514020259
29.09 0.00677336202689781
29.1 0.00653087757140531
29.11 0.0062949857053203
29.12 0.0060655609336132
29.13 0.00584247841249375
29.14 0.00562561402308044
29.15 0.00541484444100439
29.16 0.00521004720207434
29.17 0.00501110076412762
29.18 0.00481788456518953
29.19 0.00463027907806177
29.2 0.0044481658614579
29.21 0.004271427607802
29.22 0.0040999481878041
29.23 0.00393361269192398
29.24 0.00377230746883243
29.25 0.00361592016097692
29.26 0.00346433973735624
29.27 0.00331745652360646
29.28 0.00317516222949815
29.29 0.00303734997394274
29.3 0.00290391430760331
29.31 0.00277475123320303
29.32 0.00264975822362229
29.33 0.00252883423787302
29.34 0.00241187973503673
29.35 0.00229879668625064
29.36 0.00218948858482367
29.37 0.00208386045456248
29.38 0.00198181885638514
29.39 0.00188327189329807
29.4 0.00178812921380987
29.41 0.00169630201385342
29.42 0.00160770303728582
29.43 0.00152224657503341
29.44 0.00143984846294756
29.45 0.00136042607843454
29.46 0.00128389833592121
29.47 0.00121018568121614
29.48 0.00113921008482413
29.49 0.00107089503427007
29.5 0.00100516552548653
29.51 0.000941948053317413
29.52 0.000881170601188719
29.53 0.000822762629995301
29.54 0.000766655066251218
29.55 0.000712780289549509
29.56 0.000661072119375648
29.57 0.000611465801317423
29.58 0.000563897992712458
29.59 0.000518306747773111
29.6 0.000474631502227051
29.61 0.000432813057510403
29.62 0.000392793564548965
29.63 0.000354516507161676
29.64 0.000317926685119176
29.65 0.000282970196889052
29.66 0.000249594422098102
29.67 0.000217748003740732
29.68 0.000187380830161428
29.69 0.000158444016838097
29.7 0.000130889887991943
29.71 0.000104671958048465
29.72 7.97449129730844e-05
29.73 5.60645915039182e-05
29.74 3.35879663031659e-05
29.75 1.2273125047654e-05
29.76 -7.92074852189867e-06
29.77 -2.70333935742208e-05
29.78 -4.51034911656649e-05
29.79 -6.2168683206299e-05
29.8 -7.82655913978352e-05
29.81 -9.34298361281267e-05
29.82 -0.000107696055307739
29.83 -0.000121097923134872
29.84 -0.000133668168775629
29.85 -0.00014543859494735
29.86 -0.000156440096393412
29.87 -0.00016670267823856
29.88 -0.000176255474214465
29.89 -0.000185126764745856
29.9 -0.000193343994888118
29.91 -0.000200933792107885
29.92 -0.000207921983898667
29.93 -0.000214333615224107
29.94 -0.000220192965781981
29.95 -0.000225523567082547
29.96 -0.000230348219335331
29.97 -0.000234689008138893
29.98 -0.000238567320968569
29.99 -0.000242003863457616
30 -0.000245018675467562
30.01 -0.000247631146944016
30.02 -0.000249860033554504
30.03 -0.000251723472105317
30.04 -0.000253238995734662
30.05 -0.000254423548879756
30.06 -0.000255293502015842
30.07 -0.000255864666165353
30.08 -0.00025615230717581
30.09 -0.000256171159765268
30.1 -0.0002559354413344
30.11 -0.000255458865544593
30.12 -0.000254754655661619
30.13 -0.000253835557664716
30.14 -0.000252713853121109
30.15 -0.000251401371826232
30.16 -0.000249909504210067
30.17 -0.000248249213510261
30.18 -0.000246431047712811
30.19 -0.000244465151261283
30.2 -0.000242361276535726
30.21 -0.000240128795102542
30.22 -0.000237776708736743
30.23 -0.000235313660218152
30.24 -0.000232747943903234
30.25 -0.000230087516074349
30.26 -0.000227340005068347
30.27 -0.000224512721186499
30.28 -0.000221612666387898
30.29 -0.000218646543768498
30.3 -0.000215620766828094
30.31 -0.000212541468527577
30.32 -0.000209414510138915
30.33 -0.000206245489890319
30.34 -0.000203039751409184
30.35 -0.000199802391965366
30.36 -0.00019653827051749
30.37 -0.000193252015564957
30.38 -0.000189948032808398
30.39 -0.000186630512621353
30.4 -0.00018330343733597
30.41 -0.000179970588345559
30.42 -0.000176635553026849
30.43 -0.000173301731484831
30.44 -0.000169972343123062
30.45 -0.000166650433042345
30.46 -0.000163338878270676
30.47 -0.000160040393827393
30.48 -0.000156757538624429
30.49 -0.000153492721207605
30.5 -0.000150248205340858
30.51 -0.000147026115436335
30.52 -0.000143828441833242
30.53 -0.000140657045928354
30.54 -0.00013751366516106
30.55 -0.000134399917855823
30.56 -0.000131317307924887
30.57 -0.000128267229434091
30.58 -0.000125250971034592
30.59 -0.0001222697202633
30.6 -0.000119324567714791
30.61 -0.000116416511087456
30.62 -0.000113546459106604
30.63 -0.000110715235327222
30.64 -0.000107923581819065
30.65 -0.000105172162736715
30.66 -0.000102461567777223
30.67 -9.97923155279238e-05
30.68 -9.71648567069673e-05
30.69 -9.45795772990916e-05
30.7 -9.20368015891288e-05
30.71 -8.95367950956957e-05
30.72 -8.70797674074872e-05
30.73 -8.46658749245669e-05
30.74 -8.22952235070034e-05
30.75 -7.99678710331703e-05
30.76 -7.76838298699922e-05
30.77 -7.54430692573841e-05
30.78 -7.3245517609093e-05
30.79 -7.10910647321177e-05
30.8 -6.89795639668442e-05
30.81 -6.69108342500006e-05
30.82 -6.48846621024971e-05
30.83 -6.29008035441754e-05
30.84 -6.09589859374621e-05
30.85 -5.90589097618893e-05
30.86 -5.72002503213881e-05
30.87 -5.53826593862485e-05
30.88 -5.36057667715924e-05
30.89 -5.18691818541649e-05
30.9 -5.01724950292231e-05
30.91 -4.85152791092617e-05
30.92 -4.68970906662789e-05
30.93 -4.53174713192521e-05
30.94 -4.37759489684519e-05
30.95 -4.22720389781993e-05
30.96 -4.08052453096313e-05
30.97 -3.93750616050026e-05
30.98 -3.79809722250186e-05
30.99 -3.66224532406651e-05
31 -3.52989733809715e-05
31.01 -3.40099949380906e-05
31.02 -3.27549746310757e-05
31.03 -3.15333644296766e-05
31.04 -3.0344612339465e-05
31.05 -2.91881631495562e-05
31.06 -2.80634591441696e-05
31.07 -2.69699407792332e-05
31.08 -2.59070473252172e-05
31.09 -2.4874217477345e-05
31.1 -2.38708899343064e-05
31.11 -2.28965039465604e-05
31.12 -2.19504998352984e-05
31.13 -2.10323194831065e-05
31.14 -2.01414067973292e-05
31.15 -1.92772081471275e-05
31.16 -1.84391727751829e-05
31.17 -1.76267531849791e-05
31.18 -1.68394055045763e-05
31.19 -1.60765898277492e-05
31.2 -1.53377705333474e-05
31.21 -1.46224165837193e-05
31.22 -1.3930001803003e-05
31.23 -1.32600051360689e-05
31.24 -1.26119108888837e-05
31.25 -1.1985208951034e-05
31.26 -1.13793950011308e-05
31.27 -1.07939706957951e-05
31.28 -1.02284438429007e-05
31.29 -9.68232855973569e-06
31.3 -9.15514541671467e-06
31.31 -8.64642156726579e-06
31.32 -8.15569086449036e-06
31.33 -7.68249396517255e-06
31.34 -7.22637842170756e-06
31.35 -6.78689876248824e-06
31.36 -6.36361656128005e-06
31.37 -5.95610049609139e-06
31.38 -5.56392639803662e-06
31.39 -5.1866772906692e-06
31.4 -4.82394342024346e-06
31.41 -4.47532227735414e-06
31.42 -4.14041861038433e-06
31.43 -3.81884443117594e-06
31.44 -3.51021901332657e-06
31.45 -3.21416888350497e-06
31.46 -2.93032780615513e-06
31.47 -2.65833676194838e-06
31.48 -2.39784392033804e-06
31.49 -2.14850460654833e-06
31.5 -1.9099812633225e-06
31.51 -1.68194340774247e-06
31.52 -1.46406758341873e-06
31.53 -1.25603730834395e-06
31.54 -1.05754301868324e-06
31.55 -8.6828200877194e-07
31.56 -6.87958367571725e-07
31.57 -5.16282911843467e-07
31.58 -3.52973116263309e-07
31.59 -1.97753040714631e-07
31.6 -5.03532549761628e-08
31.61 8.94892389889125e-08
31.62 2.22031086935079e-07
31.63 3.47522664244845e-07
31.64 4.66208159653432e-07
31.65 5.7832566061614e-07
31.66 6.84107240147424e-07
31.67 7.83779044970026e-07
31.68 8.77561384824824e-07
31.69 9.65668822788429e-07
31.7 1.04831026645786e-06
31.71 1.12568905987187e-06
31.72 1.19800307603752e-06
31.73 1.26544480994302e-06
31.74 1.32820147194075e-06
31.75 1.386455081389e-06
31.76 1.44038256044811e-06
31.77 1.49015582793274e-06
31.78 1.53594189312616e-06
31.79 1.57790294946494e-06
31.8 1.61619646801346e-06
31.81 1.65097529064657e-06
31.82 1.68238772286389e-06
31.83 1.71057762616994e-06
31.84 1.73568450994335e-06
31.85 1.75784362274336e-06
31.86 1.77718604298685e-06
31.87 1.79383876894352e-06
31.88 1.80792480800063e-06
31.89 1.81956326514191e-06
31.9 1.82886943060099e-06
31.91 1.83595486664376e-06
31.92 1.84092749344604e-06
31.93 1.84389167402597e-06
31.94 1.84494829820142e-06
31.95 1.84419486553479e-06
31.96 1.84172556724668e-06
31.97 1.83763136706578e-06
31.98 1.83200008099996e-06
31.99 1.82491645599609e-06
32 1.81646224748216e-06
32.01 1.80671629576385e-06
32.02 1.79575460127225e-06
32.03 1.7836503986415e-06
32.04 1.77047422960869e-06
32.05 1.75629401472371e-06
32.06 1.74117512386862e-06
32.07 1.72518044557229e-06
32.08 1.70837045511952e-06
32.09 1.69080328145532e-06
32.1 1.67253477287216e-06
32.11 1.65361856149291e-06
32.12 1.63410612653759e-06
32.13 1.61404685638289e-06
32.14 1.59348810941928e-06
32.15 1.57247527370244e-06
32.16 1.55105182540773e-06
32.17 1.52925938609596e-06
32.18 1.50713777879159e-06
32.19 1.48472508288515e-06
32.2 1.4620576878648e-06
32.21 1.43917034589083e-06
32.22 1.41609622321585e-06
32.23 1.39286695046793e-06
32.24 1.36951267180321e-06
32.25 1.34606209293534e-06
32.26 1.3225425280659e-06
32.27 1.29897994571348e-06
32.28 1.27539901346258e-06
32.29 1.2518231416465e-06
32.3 1.22827452597266e-06
32.31 1.20477418910526e-06
32.32 1.18134202122215e-06
32.33 1.15799681955701e-06
32.34 1.13475632694078e-06
32.35 1.1116372693632e-06
32.36 1.08865539256085e-06
32.37 1.06582549765356e-06
32.38 1.04316147584158e-06
32.39 1.02067634217681e-06
32.4 9.9838226842747e-07
32.41 9.76290615046867e-07
32.42 9.54411962270299e-07
32.43 9.32756140346228e-07
32.44 9.11332258921969e-07
32.45 8.90148735600807e-07
32.46 8.69213323682206e-07
32.47 8.48533139101588e-07
32.48 8.28114686588163e-07
32.49 8.0796388505437e-07
32.5 7.88086092233067e-07
32.51 7.68486128576443e-07
32.52 7.49168300431083e-07
32.53 7.30136422508797e-07
32.54 7.11393839661282e-07
32.55 6.92943447984349e-07
32.56 6.74787715253803e-07
32.57 6.56928700715864e-07
32.58 6.3936807424578e-07
32.59 6.22107134884748e-07
32.6 6.05146828776153e-07
32.61 5.88487766510964e-07
32.62 5.7213023989386e-07
32.63 5.56074238147904e-07
32.64 5.40319463574251e-07
32.65 5.24865346670626e-07
32.66 5.09711060728805e-07
32.67 4.94855535925277e-07
32.68 4.8029747291616e-07
32.69 4.66035355942416e-07
32.7 4.52067465470158e-07
32.71 4.38391890370503e-07
32.72 4.25006539650789e-07
32.73 4.11909153750954e-07
32.74 3.9909731541836e-07
32.75 3.86568460169236e-07
32.76 3.74319886349691e-07
32.77 3.62348764808869e-07
32.78 3.50652148194188e-07
32.79 3.39226979876265e-07
32.8 3.28070102516e-07
32.81 3.17178266286036e-07
32.82 3.06548136758617e-07
32.83 2.96176302460012e-07
32.84 2.8605928211135e-07
32.85 2.761935315631e-07
32.86 2.66575450426075e-07
32.87 2.57201388418935e-07
32.88 2.48067651430214e-07
32.89 2.39170507310488e-07
32.9 2.30506191400431e-07
32.91 2.22070911805679e-07
32.92 2.13860854424686e-07
32.93 2.05872187736223e-07
32.94 1.98101067355855e-07
32.95 1.90543640368512e-07
32.96 1.83196049446927e-07
32.97 1.76054436761093e-07
32.98 1.69114947684429e-07
32.99 1.62373734307439e-07
33 1.55826958760241e-07
33.01 1.49470796355566e-07
33.02 1.43301438556629e-07
33.03 1.37315095774846e-07
33.04 1.3150800000516e-07
33.05 1.25876407304608e-07
33.06 1.20416600120144e-07
33.07 1.15124889469742e-07
33.08 1.09997616983678e-07
33.09 1.05031156813093e-07
33.1 1.00221917403843e-07
33.11 9.55663431510306e-08
33.12 9.10609159326513e-08
33.13 8.67021565241443e-08
33.14 8.24866259056463e-08
33.15 7.84109264640703e-08
33.16 7.44717030927653e-08
33.17 7.06656441920605e-08
33.18 6.69894825767963e-08
33.19 6.34399962947899e-08
33.2 6.00140093629027e-08
33.21 5.67083924181548e-08
33.22 5.35200632893394e-08
33.23 5.04459874947715e-08
33.24 4.74831786719581e-08
33.25 4.46286989358e-08
33.26 4.18796591746289e-08
33.27 3.92332192791427e-08
33.28 3.66865883191186e-08
33.29 3.42370246609613e-08
33.3 3.18818360298259e-08
33.31 2.96183795249576e-08
33.32 2.74440615873184e-08
33.33 2.53563379192788e-08
33.34 2.33527133614254e-08
33.35 2.14307417316006e-08
33.36 1.95880256243522e-08
33.37 1.78222161720478e-08
33.38 1.61310127763068e-08
33.39 1.45121628017474e-08
33.4 1.29634612440153e-08
33.41 1.14827503670391e-08
33.42 1.00679193171173e-08
33.43 8.7169037071745e-09
33.44 7.42768518430506e-09
33.45 6.19829096955197e-09
33.46 5.02679338373839e-09
33.47 3.9113093512291e-09
33.48 2.84999988640389e-09
33.49 1.84106956754425e-09
33.5 8.82765995775473e-10
33.51 -2.66207626585216e-11
33.52 -8.88758742642118e-10
33.53 -1.70527465658884e-09
33.54 -2.47775448442411e-09
33.55 -3.20774406590289e-09
33.56 -3.89674970578566e-09
33.57 -4.54623878235014e-09
33.58 -5.15764036434925e-09
33.59 -5.73234582903966e-09
33.6 -6.2717094860004e-09
33.61 -6.77704920602266e-09
33.62 -7.2496470494861e-09
33.63 -7.69074989591463e-09
33.64 -8.1015700759553e-09
33.65 -8.4832860043094e-09
33.66 -8.83704281204583e-09
33.67 -9.16395297664108e-09
33.68 -9.4650969526776e-09
33.69 -9.7415237986143e-09
33.7 -9.99425179994625e-09
33.71 -1.02242690911457e-08
33.72 -1.04325342759975e-08
33.73 -1.06199770411253e-08
33.74 -1.07874987671583e-08
33.75 -1.09359731343505e-08
33.76 -1.10662467219409e-08
33.77 -1.11791396050922e-08
33.78 -1.12754459457e-08
33.79 -1.13559345735791e-08
33.8 -1.14213495687045e-08
33.81 -1.14724108306494e-08
33.82 -1.15098146435977e-08
33.83 -1.15342342373134e-08
33.84 -1.15463203372951e-08
33.85 -1.15467017095462e-08
33.86 -1.15359856977183e-08
33.87 -1.15147587551535e-08
33.88 -1.14835869646606e-08
33.89 -1.14430165534501e-08
33.9 -1.13935744027955e-08
33.91 -1.13357685449484e-08
33.92 -1.12700886568006e-08
33.93 -1.11970065424122e-08
33.94 -1.1116976608888e-08
33.95 -1.10304363348745e-08
33.96 -1.09378067286156e-08
33.97 -1.08394927797175e-08
33.98 -1.07358839036168e-08
33.99 -1.06273543754454e-08
34 -1.05142637572384e-08
34.01 -1.03969573173008e-08
34.02 -1.0275766440605e-08
34.03 -1.01510090338071e-08
34.04 -1.0022989918725e-08
34.05 -9.89200122034338e-09
34.06 -9.75832274541383e-09
34.07 -9.62222235506319e-09
34.08 -9.4839563251045e-09
34.09 -9.34376970464794e-09
34.1 -9.2018966615184e-09
34.11 -9.05856082508797e-09
34.12 -8.91397561737022e-09
34.13 -8.76834458043108e-09
34.14 -8.62186169100265e-09
34.15 -8.4747116727195e-09
34.16 -8.32707029899342e-09
34.17 -8.17910468955156e-09
34.18 -8.03097360099477e-09
34.19 -7.88282770701333e-09
34.2 -7.73480987363249e-09
34.21 -7.58705542729725e-09
34.22 -7.43969241614152e-09
34.23 -7.29284186473084e-09
34.24 -7.14661802485176e-09
34.25 -7.00112861532566e-09
34.26 -6.85647505850071e-09
34.27 -6.71275271095848e-09
34.28 -6.57005108621694e-09
34.29 -6.42845407208134e-09
34.3 -6.2880401426813e-09
34.31 -6.14888256289049e-09
34.32 -6.0110495900396e-09
34.33 -5.87460466800718e-09
34.34 -5.73960661625883e-09
34.35 -5.60610981380342e-09
34.36 -5.47416437803487e-09
34.37 -5.34381633609641e-09
34.38 -5.21510779362714e-09
34.39 -5.08807709826351e-09
34.4 -4.96275899786863e-09
34.41 -4.83918479579241e-09
34.42 -4.71738249591052e-09
34.43 -4.59737694956165e-09
34.44 -4.47918999663198e-09
34.45 -4.36284059849414e-09
34.46 -4.2483449700524e-09
34.47 -4.13571670575703e-09
34.48 -4.02496690430155e-09
34.49 -3.91610428691999e-09
34.5 -3.80913531171195e-09
34.51 -3.70406428617503e-09
34.52 -3.60089347524986e-09
34.53 -3.49962320246254e-09
34.54 -3.40025195364267e-09
34.55 -3.30277647076896e-09
34.56 -3.20719184806781e-09
34.57 -3.11349162028765e-09
34.58 -3.021667850416e-09
34.59 -2.93171121404807e-09
34.6 -2.84361108024095e-09
34.61 -2.75735558870804e-09
34.62 -2.67293172555709e-09
34.63 -2.59032539723004e-09
34.64 -2.50952149768708e-09
34.65 -2.43050397603293e-09
34.66 -2.35325590173524e-09
34.67 -2.27775952722017e-09
34.68 -2.20399634532676e-09
34.69 -2.1319471486808e-09
34.7 -2.06159208335929e-09
34.71 -1.9929106993213e-09
34.72 -1.92588200448907e-09
34.73 -1.86048451003784e-09
34.74 -1.79669627902698e-09
34.75 -1.73449497063289e-09
34.76 -1.67385788003483e-09
34.77 -1.61476198098732e-09
34.78 -1.55718396575979e-09
34.79 -1.50110028000889e-09
34.8 -1.44648715971629e-09
34.81 -1.39332066262468e-09
34.82 -1.34157670136384e-09
34.83 -1.29123107541267e-09
34.84 -1.24225949934851e-09
34.85 -1.19463762975618e-09
34.86 -1.1483410929314e-09
34.87 -1.10334551064823e-09
34.88 -1.05962652154643e-09
34.89 -1.01715980526395e-09
34.9 -9.759211017413e-10
34.91 -9.35886232885342e-10
34.92 -8.97031121403827e-10
34.93 -8.59331806820076e-10
34.94 -8.22764463335902e-10
34.95 -7.87305416755574e-10
34.96 -7.52931157979135e-10
34.97 -7.19618357818584e-10
34.98 -6.87343880422231e-10
34.99 -6.56084795208752e-10
35 -6.2581838722521e-10
35.01 -5.96522170516984e-10
35.02 -5.68173894660471e-10
35.03 -5.40751554253787e-10
35.04 -5.14233398514715e-10
35.05 -4.88597938440867e-10
35.06 -4.63823953909282e-10
35.07 -4.39890500523605e-10
35.08 -4.16776913712859e-10
35.09 -3.94462814832199e-10
35.1 -3.72928116548988e-10
35.11 -3.52153027414607e-10
35.12 -3.32118053204539e-10
35.13 -3.12804002175357e-10
35.14 -2.94191986687034e-10
35.15 -2.76263426065879e-10
35.16 -2.59000050429106e-10
35.17 -2.42383898238715e-10
35.18 -2.26397319725249e-10
35.19 -2.11022978451394e-10
35.2 -1.96243851076724e-10
35.21 -1.82043225374374e-10
35.22 -1.68404701204396e-10
35.23 -1.5531219168891e-10
35.24 -1.4274991979472e-10
35.25 -1.30702419994367e-10
35.26 -1.19154535056117e-10
35.27 -1.08091415342569e-10
35.28 -9.74985179257544e-11
35.29 -8.7361603109219e-11
35.3 -7.76667331817257e-11
35.31 -6.84002684182481e-11
35.32 -5.95488675067569e-11
35.33 -5.10994825438235e-11
35.34 -4.30393583888912e-11
35.35 -3.53560265288768e-11
35.36 -2.80373055817235e-11
35.37 -2.1071296036502e-11
35.38 -1.44463790673627e-11
35.39 -8.15120961337846e-12
35.4 -2.17471588725142e-12
35.41 3.49390472885868e-12
35.42 8.86518842995775e-12
35.43 1.39494112375558e-11
35.44 1.87565914676707e-11
35.45 2.32964935218059e-11
35.46 2.75786305866983e-11
35.47 3.16122687334021e-11
35.48 3.54064323222626e-11
35.49 3.89699059720986e-11
35.5 4.23112404792728e-11
35.51 4.54387553381097e-11
35.52 4.83605452435208e-11
35.53 5.10844808917727e-11
35.54 5.3618214017083e-11
35.55 5.59691816050701e-11
35.56 5.81446117365568e-11
35.57 6.01515239424547e-11
35.58 6.19967363078679e-11
35.59 6.36868670169146e-11
35.6 6.52283402561799e-11
35.61 6.66273890695782e-11
35.62 6.78900601641243e-11
35.63 6.90222181632245e-11
35.64 7.00295470593158e-11
35.65 7.09175561598895e-11
35.66 7.16915831003736e-11
35.67 7.23567989069514e-11
35.68 7.29182102605238e-11
35.69 7.33806639249188e-11
35.7 7.37488484735609e-11
35.71 7.40273005946645e-11
35.72 7.42204085365427e-11
35.73 7.43324130031347e-11
35.74 7.43674127572612e-11
35.75 7.4329367474002e-11
35.76 7.42221028008156e-11
35.77 7.40493104216744e-11
35.78 7.38145552923285e-11
35.79 7.35212753463346e-11
35.8 7.31727860986447e-11
35.81 7.27722849924008e-11
35.82 7.23228531984102e-11
35.83 7.18274597938686e-11
35.84 7.12889634234525e-11
35.85 7.07101163649573e-11
35.86 7.00935660988661e-11
35.87 6.94418593008477e-11
35.88 6.87574433538596e-11
35.89 6.8042670296552e-11
35.9 6.729979830269e-11
35.91 6.65309956066188e-11
35.92 6.57383442995011e-11
35.93 6.4923839355547e-11
35.94 6.40893950219527e-11
35.95 6.32368438437545e-11
35.96 6.23679407261988e-11
35.97 6.1484366859683e-11
35.98 6.05877288677863e-11
35.99 5.96795629817793e-11
36 5.87613367369265e-11
36.01 5.78344507757022e-11
36.02 5.69002430756849e-11
36.03 5.59599883673441e-11
36.04 5.50149002186965e-11
36.05 5.40661355095781e-11
36.06 5.31147940660113e-11
36.07 5.21619209361195e-11
36.08 5.12085087027205e-11
36.09 5.02554974980579e-11
36.1 4.93037799412014e-11
36.11 4.83542011776088e-11
36.12 4.74075591795674e-11
36.13 4.64646076017795e-11
36.14 4.55260586001633e-11
36.15 4.45925832903443e-11
36.16 4.3664812412885e-11
36.17 4.27433395076287e-11
36.18 4.18287216807033e-11
36.19 4.09214782068412e-11
36.2 4.00220964985475e-11
36.21 3.91310307124788e-11
36.22 3.82487030634888e-11
36.23 3.7375505231083e-11
36.24 3.65117998463303e-11
36.25 3.56579220490661e-11
36.26 3.48141787753197e-11
36.27 3.39808529907875e-11
36.28 3.31582030458356e-11
36.29 3.23464623073314e-11
36.3 3.15458413586574e-11
36.31 3.07565301734978e-11
36.32 2.99786979377558e-11
36.33 2.92124954162759e-11
36.34 2.8458052610613e-11
36.35 2.77154815000961e-11
36.36 2.69848786834396e-11
36.37 2.62663232747772e-11
36.38 2.55598775204138e-11
36.39 2.48655898499499e-11
36.4 2.41834954559355e-11
36.41 2.35136146537402e-11
36.42 2.28559562294259e-11
36.43 2.22105159442557e-11
36.44 2.15772776767395e-11
36.45 2.09562145968661e-11
36.46 2.0347290368996e-11
36.47 1.97504580489908e-11
36.48 1.91656615647746e-11
36.49 1.85928371830603e-11
36.5 1.80319126341606e-11
36.51 1.74828087894825e-11
36.52 1.69454389676012e-11
36.53 1.64197084364867e-11
36.54 1.59055164146937e-11
36.55 1.5402757986856e-11
36.56 1.49113212847081e-11
36.57 1.44310897291023e-11
36.58 1.39619418215799e-11
36.59 1.35037510648622e-11
36.6 1.30563883251128e-11
36.61 1.26197217284262e-11
36.62 1.21936143417766e-11
36.63 1.17779268449696e-11
36.64 1.13725176926033e-11
36.65 1.09772410228648e-11
36.66 1.05919495253187e-11
36.67 1.02164947714695e-11
36.68 9.85072526899131e-12
36.69 9.49448945524108e-12
36.7 9.1476338053541e-12
36.71 8.81000354148784e-12
36.72 8.4814433426845e-12
36.73 8.16179805592453e-12
36.74 7.85091107743232e-12
36.75 7.54862529639232e-12
36.76 7.25478400632456e-12
36.77 6.96923178960982e-12
36.78 6.69181304841214e-12
36.79 6.42237074629029e-12
36.8 6.16074999194572e-12
36.81 5.90679665489897e-12
36.82 5.66035618056614e-12
36.83 5.4212749064424e-12
36.84 5.189401293787e-12
36.85 4.96458475665496e-12
36.86 4.74667465988473e-12
36.87 4.53552179228858e-12
36.88 4.33097740187484e-12
36.89 4.1328947014018e-12
36.9 3.94112793182178e-12
36.91 3.75553389253575e-12
36.92 3.57597102654563e-12
36.93 3.40229863844453e-12
36.94 3.23437855688061e-12
36.95 3.07207200148082e-12
36.96 2.91524378960403e-12
36.97 2.76375915552504e-12
36.98 2.61748558582547e-12
36.99 2.47629216560099e-12
37 2.34005135142502e-12
37.01 2.20863593370125e-12
37.02 2.08192099459656e-12
37.03 1.9597833592387e-12
37.04 1.8421034587355e-12
37.05 1.72876236987556e-12
37.06 1.61964383959794e-12
37.07 1.5146337935286e-12
37.08 1.41361991708481e-12
37.09 1.31649129834173e-12
37.1 1.22314045489364e-12
37.11 1.13346051371608e-12
37.12 1.04734735564577e-12
37.13 9.64699226780271e-13
37.14 8.8541640785519e-13
37.15 8.0940093296968e-13
37.16 7.36556350315435e-13
37.17 6.66787518657684e-13
37.18 6.00000434247258e-13
37.19 5.36104415064409e-13
37.2 4.75011746803588e-13
37.21 4.16635051003024e-13
37.22 3.60889590515514e-13
37.23 3.07693018687089e-13
37.24 2.56962835331732e-13
37.25 2.08618766983348e-13
37.26 1.62582579736333e-13
37.27 1.18777920847704e-13
37.28 7.71301848252076e-14
37.29 3.75664003622711e-14
37.3 1.74664519891504e-17
37.31 -3.55844881217933e-14
37.32 -6.93061373097303e-14
37.33 -1.01212984539373e-13
37.34 -1.31369384529624e-13
37.35 -1.59836229475276e-13
37.36 -1.86673523386535e-13
37.37 -2.11940358260164e-13
37.38 -2.35694892821815e-13
37.39 -2.57992002021132e-13
37.4 -2.78885820114273e-13
37.41 -2.98429690201654e-13
37.42 -3.16673788842508e-13
37.43 -3.33667647937075e-13
37.44 -3.49460086196321e-13
37.45 -3.64099149783914e-13
37.46 -3.77629729329134e-13
37.47 -3.90096075308744e-13
37.48 -4.01541723953555e-13
37.49 -4.12009433124763e-13
37.5 -4.215387952398e-13
37.51 -4.3016874914454e-13
37.52 -4.37937503001456e-13
37.53 -4.4488246756547e-13
37.54 -4.51040198294437e-13
37.55 -4.56446344972342e-13
37.56 -4.61135607720015e-13
37.57 -4.65141698435614e-13
37.58 -4.68497306849651e-13
37.59 -4.71231739071046e-13
37.6 -4.7337345119917e-13
37.61 -4.74949990648656e-13
37.62 -4.7599027647958e-13
37.63 -4.76521994432465e-13
37.64 -4.76571592552488e-13
37.65 -4.76164276289605e-13
37.66 -4.75324003145266e-13
37.67 -4.74073476925803e-13
37.68 -4.72434141653598e-13
37.69 -4.70428506609072e-13
37.7 -4.68077579374797e-13
37.71 -4.6540089376354e-13
37.72 -4.62418863795485e-13
37.73 -4.59150241352252e-13
37.74 -4.55612165033233e-13
37.75 -4.518225319274e-13
37.76 -4.4779747039455e-13
37.77 -4.43553733208013e-13
37.78 -4.39106188514625e-13
37.79 -4.34470228439087e-13
37.8 -4.29659273192884e-13
37.81 -4.24687190859066e-13
37.82 -4.19568142435604e-13
37.83 -4.14314117962753e-13
37.84 -4.08937383545397e-13
37.85 -4.03450349564622e-13
37.86 -3.97863126509598e-13
37.87 -3.92185988756238e-13
37.88 -3.86429257025615e-13
37.89 -3.80603197756277e-13
37.9 -3.7471793686912e-13
37.91 -3.6878105434921e-13
37.92 -3.62800080983552e-13
37.93 -3.56782408849652e-13
37.94 -3.50735214522536e-13
37.95 -3.44665393103268e-13
37.96 -3.38579501454336e-13
37.97 -3.32483709267614e-13
37.98 -3.26383756795125e-13
37.99 -3.20284918246969e-13
38 -3.14191970008911e-13
38.01 -3.0811149438788e-13
38.02 -3.02049295105736e-13
38.03 -2.96010410869103e-13
38.04 -2.89999126279388e-13
38.05 -2.84018980474906e-13
38.06 -2.78075105268261e-13
38.07 -2.72171669897222e-13
38.08 -2.66311919481115e-13
38.09 -2.6049820709733e-13
38.1 -2.54734351853098e-13
38.11 -2.49023100591686e-13
38.12 -2.43366180768409e-13
38.13 -2.37766676218004e-13
38.14 -2.32226503914521e-13
38.15 -2.26748811081876e-13
38.16 -2.21335470116127e-13
38.17 -2.15989491151073e-13
38.18 -2.10712530131175e-13
38.19 -2.05507312566424e-13
38.2 -2.00375151125079e-13
38.21 -1.9531604605778e-13
38.22 -1.90331101415681e-13
38.23 -1.85422367649649e-13
38.24 -1.80590376252604e-13
38.25 -1.75836586116909e-13
38.26 -1.7116092035315e-13
38.27 -1.66564214495925e-13
38.28 -1.62045754891786e-13
38.29 -1.57605728236479e-13
38.3 -1.53245092521588e-13
38.31 -1.48963135792592e-13
38.32 -1.44759943020106e-13
38.33 -1.40636281796278e-13
38.34 -1.36591173643047e-13
38.35 -1.32624371561369e-13
38.36 -1.28736254812088e-13
38.37 -1.24925407952286e-13
38.38 -1.21191104958133e-13
38.39 -1.17533209596706e-13
38.4 -1.13952090646462e-13
38.41 -1.10446218326638e-13
38.42 -1.07014663220044e-13
38.43 -1.03657009237687e-13
38.44 -1.00373279553434e-13
38.45 -9.71638735781659e-14
38.46 -9.40271819006851e-14
38.47 -9.09621009624109e-14
38.48 -8.79679594250652e-14
38.49 -8.5044455509146e-14
38.5 -8.21916036702251e-14
38.51 -7.94073577935884e-14
38.52 -7.66901328898415e-14
38.53 -7.40387374341535e-14
38.54 -7.14523157831171e-14
38.55 -6.89302991691811e-14
38.56 -6.6472363995899e-14
38.57 -6.40783963472842e-14
38.58 -6.17484617863251e-14
38.59 -5.94804482258074e-14
38.6 -5.72726043669928e-14
38.61 -5.51234862854007e-14
38.62 -5.30319119692613e-14
38.63 -5.09969226268731e-14
38.64 -4.90177497553061e-14
38.65 -4.70937871128697e-14
38.66 -4.5224566865418e-14
38.67 -4.34097392852159e-14
38.68 -4.16490554735702e-14
38.69 -3.99423526571405e-14
38.7 -3.82895416748435e-14
38.71 -3.66882648997007e-14
38.72 -3.51364474837305e-14
38.73 -3.36322548392505e-14
38.74 -3.21740564465421e-14
38.75 -3.07603950461631e-14
38.76 -2.93899604143723e-14
38.77 -2.80615670394389e-14
38.78 -2.67741351181643e-14
38.79 -2.55266743783735e-14
38.8 -2.43182703067081e-14
38.81 -2.31480724236652e-14
38.82 -2.20152843011285e-14
38.83 -2.09191550629985e-14
38.84 -1.98589721481401e-14
38.85 -1.88340551477313e-14
38.86 -1.7843750557067e-14
38.87 -1.68874273056812e-14
38.88 -1.59644729499137e-14
38.89 -1.50742904292977e-14
38.9 -1.42162953028222e-14
38.91 -1.3389913393622e-14
38.92 -1.25945787812787e-14
38.93 -1.18297320899737e-14
38.94 -1.10948190284338e-14
38.95 -1.03892891441724e-14
38.96 -9.71259476010745e-15
38.97 -9.06419006639011e-15
38.98 -8.44353034432196e-15
38.99 -7.85007130267858e-15
39 -7.28326850968881e-15
39.01 -6.74257690641121e-15
39.02 -6.22745038937171e-15
39.03 -5.73734145213304e-15
39.04 -5.27170087700375e-15
39.05 -4.82997746940319e-15
39.06 -4.41161782851295e-15
39.07 -4.01606614879297e-15
39.08 -3.64276404774753e-15
39.09 -3.2911504160132e-15
39.1 -2.96066128642531e-15
39.11 -2.65072971921703e-15
39.12 -2.36078570092881e-15
39.13 -2.090256054966e-15
39.14 -1.8385643620498e-15
39.15 -1.60513088906729e-15
39.16 -1.38937252504886e-15
39.17 -1.19070272319048e-15
39.18 -1.00853144799917e-15
39.19 -8.42265126777214e-16
39.2 -6.91306604777051e-16
39.21 -5.55055103458476e-16
39.22 -4.3290618136383e-16
39.23 -3.24251697199087e-16
39.24 -2.2847977476984e-16
39.25 -1.44974769473313e-16
39.26 -7.31172360918684e-17
39.27 -1.22838976712276e-17
39.28 3.81523847012532e-17
39.29 7.88226413755712e-17
39.3 1.10361823009375e-16
39.31 1.33408828943812e-16
39.32 1.48606535182306e-16
39.33 1.56601822055309e-16
39.34 1.58045601641839e-16
39.35 1.53592845008246e-16
39.36 1.43902609315801e-16
39.37 1.29638064841154e-16
39.38 1.11466521947336e-16
39.39 9.00594580374939e-17
39.4 6.60925445189458e-17
39.41 4.02456738011558e-17
39.42 1.32029863479068e-17
39.43 -1.4347102198934e-17
39.44 -4.17118738090805e-17
39.45 -6.81942807540209e-17
39.46 -9.30929181865943e-17
39.47 -1.15701996600302e-16
39.48 -1.35311314159977e-16
39.49 -1.51206228896524e-16
39.5 -1.62667630759351e-16
39.51 -1.68971913520905e-16
39.52 -1.71722376112695e-16
39.53 -1.72288887761115e-16
39.54 -1.71842667334281e-16
39.55 -1.71385885889916e-16
39.56 -1.71776863006602e-16
39.57 -1.73751512777398e-16
39.58 -1.77941597715375e-16
39.59 -1.84890265723659e-16
39.6 -1.95065274554738e-16
39.61 -2.08870247984078e-16
39.62 -2.26654256684206e-16
39.63 -2.48719973173646e-16
39.64 -2.75330613094992e-16
39.65 -3.06715843481793e-16
39.66 -3.43076811782218e-16
39.67 -3.84590426518694e-16
39.68 -4.3141300098097e-16
39.69 -4.83683354768265e-16
39.7 -5.41525453882572e-16
39.71 -6.05050658062477e-16
39.72 -6.74359633822255e-16
39.73 -7.49543982958378e-16
39.74 -8.30687628878331e-16
39.75 -9.17867996802002e-16
39.76 -1.01115701851975e-15
39.77 -1.11062198782383e-15
39.78 -1.21632628884233e-15
39.79 -1.32833001619591e-15
39.8 -1.44669050308134e-15
39.81 -1.57146277098859e-15
39.82 -1.70269991271821e-15
39.83 -1.84045341862874e-15
39.84 -1.98477345456622e-15
39.85 -2.1333776690852e-15
39.86 -2.28421170171154e-15
39.87 -2.43541454704353e-15
39.88 -2.58528907013368e-15
39.89 -2.73227690634121e-15
39.9 -2.87493709298695e-15
39.91 -3.0142593068782e-15
39.92 -3.15108806924912e-15
39.93 -3.28614436608653e-15
39.94 -3.42004405029407e-15
39.95 -3.55331350472758e-15
39.96 -3.68640297382935e-15
39.97 -3.81969791089726e-15
39.98 -3.95352863636779e-15
39.99 -4.08817855852359e-15
40 -4.22389117061344e-15
40.01 -4.36087600651954e-15
40.02 -4.49931370999587e-15
40.03 -4.63936034942546e-15
40.04 -4.78115109040404e-15
40.05 -4.92480332173966e-15
40.06 -5.0704193162296e-15
40.07 -5.21808849546491e-15
40.08 -5.36788935760443e-15
40.09 -5.51989111828725e-15
40.1 -5.67415510738395e-15
40.11 -5.83073595793149e-15
40.12 -5.98968261818637e-15
40.13 -6.15103921312591e-15
40.14 -6.31484577780841e-15
40.15 -6.48113888166686e-15
40.16 -6.64995215997175e-15
40.17 -6.82131676628164e-15
40.18 -6.99526175764332e-15
40.19 -7.17181442255264e-15
40.2 -7.35100056019677e-15
40.21 -7.53284471823047e-15
40.22 -7.71737039525928e-15
40.23 -7.90460021328383e-15
40.24 -8.09222463499282e-15
40.25 -8.27816239533849e-15
40.26 -8.46052580021909e-15
40.27 -8.63759118603264e-15
40.28 -8.81010520144749e-15
40.29 -8.97870309187868e-15
40.3 -9.14392528053297e-15
40.31 -9.30623148130869e-15
40.32 -9.4660127109404e-15
40.33 -9.62360151309185e-15
40.34 -9.77928066055347e-15
40.35 -9.93329056208291e-15
40.36 -1.00858355667059e-14
40.37 -1.02370893295938e-14
40.38 -1.03871993792042e-14
40.39 -1.05362910045791e-14
40.4 -1.06844705639975e-14
40.41 -1.08318283011139e-14
40.42 -1.09784407418967e-14
40.43 -1.11243727347637e-14
40.44 -1.12696791870272e-14
40.45 -1.14144065428526e-14
40.46 -1.15585940412082e-14
40.47 -1.17022747865534e-14
40.48 -1.18454766601412e-14
40.49 -1.19882230956592e-14
40.5 -1.21305337394024e-14
40.51 -1.22724250121658e-14
40.52 -1.24139105874869e-14
40.53 -1.2555001798687e-14
40.54 -1.26957079853132e-14
40.55 -1.28360367879985e-14
40.56 -1.29759943994193e-14
40.57 -1.31155857778855e-14
40.58 -1.32548148291246e-14
40.59 -1.33936845609947e-14
40.6 -1.35321972151554e-14
40.61 -1.36703543791274e-14
40.62 -1.38081570816586e-14
40.63 -1.39456058738826e-14
40.64 -1.40827008983833e-14
40.65 -1.42194419479673e-14
40.66 -1.43558285156744e-14
40.67 -1.44918598373309e-14
40.68 -1.46275349277569e-14
40.69 -1.47628526115692e-14
40.7 -1.4897811549388e-14
40.71 -1.50324102601279e-14
40.72 -1.51666471399588e-14
40.73 -1.53005204784297e-14
40.74 -1.54340284721806e-14
40.75 -1.55671692365985e-14
40.76 -1.56999408157256e-14
40.77 -1.58323411906786e-14
40.78 -1.59643682868008e-14
40.79 -1.60960199797365e-14
40.8 -1.62272941005866e-14
40.81 -1.63581884402826e-14
40.82 -1.64887007532965e-14
40.83 -1.66188287607827e-14
40.84 -1.67485701532393e-14
40.85 -1.68779225927584e-14
40.86 -1.70068837149264e-14
40.87 -1.71354511304281e-14
40.88 -1.72636224263959e-14
40.89 -1.7391395167545e-14
40.9 -1.75187668971233e-14
40.91 -1.76457351377063e-14
40.92 -1.77722973918576e-14
40.93 -1.78984511426764e-14
40.94 -1.80241938542487e-14
40.95 -1.81495229720155e-14
40.96 -1.82744359230706e-14
40.97 -1.83989301163995e-14
40.98 -1.8523002943066e-14
40.99 -1.86466517763564e-14
41 -1.87698739718857e-14
41.01 -1.88926668676726e-14
41.02 -1.90150277841868e-14
41.03 -1.91369540243739e-14
41.04 -1.92584428736595e-14
41.05 -1.93794915999376e-14
41.06 -1.95000974535432e-14
41.07 -1.96202576672129e-14
41.08 -1.97399694560353e-14
41.09 -1.98592300173911e-14
41.1 -1.99780365308861e-14
41.11 -2.00963861582772e-14
41.12 -2.02142760433917e-14
41.13 -2.03317033120423e-14
41.14 -2.04486650719375e-14
41.15 -2.05651584125871e-14
41.16 -2.06811804052057e-14
41.17 -2.07967281026116e-14
41.18 -2.09117985391244e-14
41.19 -2.10263887304588e-14
41.2 -2.11404956736176e-14
41.21 -2.12541163467817e-14
41.22 -2.13672477091985e-14
41.23 -2.14798867010693e-14
41.24 -2.15920302434345e-14
41.25 -2.17013438084732e-14
41.26 -2.18057217258449e-14
41.27 -2.19055838042418e-14
41.28 -2.20012853935317e-14
41.29 -2.20931269673202e-14
41.3 -2.21813622790456e-14
41.31 -2.22662053039377e-14
41.32 -2.23478361475694e-14
41.33 -2.24264060748245e-14
41.34 -2.25020417902119e-14
41.35 -2.25748490809617e-14
41.36 -2.26449159177584e-14
41.37 -2.27123150938391e-14
41.38 -2.27771064711744e-14
41.39 -2.28393388922176e-14
41.4 -2.28990518070022e-14
41.41 -2.29562766579593e-14
41.42 -2.30110380585179e-14
41.43 -2.30633547961841e-14
41.44 -2.3113240686224e-14
41.45 -2.31607052981907e-14
41.46 -2.32057545742189e-14
41.47 -2.32483913552002e-14
41.48 -2.3288615828549e-14
41.49 -2.33264259092304e-14
41.5 -2.33618175639847e-14
41.51 -2.33947850872008e-14
41.52 -2.34253213356386e-14
41.53 -2.34534179281217e-14
41.54 -2.34790654154173e-14
41.55 -2.35022534247378e-14
41.56 -2.35229707826432e-14
41.57 -2.35412056195579e-14
41.58 -2.35569454586375e-14
41.59 -2.35701772913163e-14
41.6 -2.35808876415157e-14
41.61 -2.35890626202017e-14
41.62 -2.35946879717279e-14
41.63 -2.35977491131848e-14
41.64 -2.35982311677975e-14
41.65 -2.35961189932552e-14
41.66 -2.35913972057287e-14
41.67 -2.35840502002149e-14
41.68 -2.35740621677553e-14
41.69 -2.35614171099943e-14
41.7 -2.35460988514704e-14
41.71 -2.35280910499791e-14
41.72 -2.3507377205293e-14
41.73 -2.34839406664835e-14
41.74 -2.34577646380505e-14
41.75 -2.3428832185039e-14
41.76 -2.33971262372901e-14
41.77 -2.33626295929573e-14
41.78 -2.33253249213944e-14
41.79 -2.32851947655098e-14
41.8 -2.3242221543665e-14
41.81 -2.31963875511841e-14
41.82 -2.31476749615332e-14
41.83 -2.30960658272159e-14
41.84 -2.30415420804286e-14
41.85 -2.29840855335092e-14
41.86 -2.29236778792102e-14
41.87 -2.28603006908207e-14
41.88 -2.27939354221606e-14
41.89 -2.27245634074634e-14
41.9 -2.26521658611656e-14
41.91 -2.25767238776136e-14
41.92 -2.24982184307017e-14
41.93 -2.24166303734499e-14
41.94 -2.23319404375295e-14
41.95 -2.22441292327438e-14
41.96 -2.21531772464704e-14
41.97 -2.20590648430687e-14
41.98 -2.19617722632587e-14
41.99 -2.18612796234739e-14
42 -2.17575669151906e-14
42.01 -2.16506140042377e-14
42.02 -2.15404006300889e-14
42.03 -2.14269064051384e-14
42.04 -2.13101108139619e-14
42.05 -2.11899932125658e-14
42.06 -2.10665328276236e-14
42.07 -2.09397087557015e-14
42.08 -2.08094999624747e-14
42.09 -2.06758852819336e-14
42.1 -2.0538843415582e-14
42.11 -2.03983529316264e-14
42.12 -2.02543922641581e-14
42.13 -2.01069397123276e-14
42.14 -1.99559734395119e-14
42.15 -1.98014714724753e-14
42.16 -1.96434117005225e-14
42.17 -1.94817718746468e-14
42.18 -1.93165296066702e-14
42.19 -1.91476623683786e-14
42.2 -1.897514749065e-14
42.21 -1.87989621625774e-14
42.22 -1.86190834305846e-14
42.23 -1.84354881975372e-14
42.24 -1.82481532218467e-14
42.25 -1.80570551165692e-14
42.26 -1.7862170348498e-14
42.27 -1.76634752372503e-14
42.28 -1.74609459543479e-14
42.29 -1.72545585222924e-14
42.3 -1.70442888136334e-14
42.31 -1.68301125500325e-14
42.32 -1.66120053013194e-14
42.33 -1.63899424845435e-14
42.34 -1.61638993630186e-14
42.35 -1.5933851045362e-14
42.36 -1.56997724845274e-14
42.37 -1.54616384768317e-14
42.38 -1.52194236609758e-14
42.39 -1.49731025170588e-14
42.4 -1.47226493655867e-14
42.41 -1.44680383664742e-14
42.42 -1.42092435180409e-14
42.43 -1.39462386560005e-14
42.44 -1.36789974524442e-14
42.45 -1.34074934148174e-14
42.46 -1.31316998848903e-14
42.47 -1.28515900377218e-14
42.48 -1.2567136880617e-14
42.49 -1.22783132520782e-14
42.5 -1.1985091820749e-14
42.51 -1.16874450843527e-14
42.52 -1.1385345368623e-14
42.53 -1.10787648262284e-14
42.54 -1.07676754356904e-14
42.55 -1.04520490002938e-14
42.56 -1.01318571469915e-14
42.57 -9.80707132530144e-15
42.58 -9.47766280619694e-15
42.59 -9.14360268099034e-15
42.6 -8.80719328979374e-15
42.61 -8.47050791392966e-15
42.62 -8.13542558270684e-15
42.63 -7.80366070355446e-15
42.64 -7.4767882861002e-15
42.65 -7.15626541607401e-15
42.66 -6.84111810770531e-15
42.67 -6.53051717539591e-15
42.68 -6.22375667868038e-15
42.69 -5.92023557570757e-15
42.7 -5.61944210764569e-15
42.71 -5.32094050750538e-15
42.72 -5.02435968738456e-15
42.73 -4.72938360964137e-15
42.74 -4.43574309133777e-15
42.75 -4.14320882860735e-15
42.76 -3.85158545935821e-15
42.77 -3.56070650975175e-15
42.78 -3.2704300929048e-15
42.79 -2.98063524784451e-15
42.8 -2.69121882341247e-15
42.81 -2.40209282600095e-15
42.82 -2.11318216207827e-15
42.83 -1.82442271673796e-15
42.84 -1.53575971825354e-15
42.85 -1.24714634606608e-15
42.86 -9.58542545968909e-16
42.87 -6.69914021647461e-16
42.88 -3.81231376323363e-16
42.89 -9.2469382159183e-17
42.9 1.963936415937e-16
42.91 4.85376357890882e-16
42.92 7.74494862411696e-16
42.93 1.06376306702348e-15
42.94 1.35319302617438e-15
42.95 1.6427952147099e-15
42.96 1.9325787643441e-15
42.97 2.22255166493976e-15
42.98 2.51272093583584e-15
42.99 2.80309277168093e-15
43 3.09367266656753e-15
43.01 3.38446551969714e-15
43.02 3.67547572532557e-15
43.03 3.96670724932825e-15
43.04 4.25816369437743e-15
43.05 4.5498483554264e-15
43.06 4.83943283735921e-15
43.07 5.12481740166155e-15
43.08 5.40409619274274e-15
43.09 5.67785906538958e-15
43.1 5.9466060778963e-15
43.11 6.21076084604862e-15
43.12 6.47068190925184e-15
43.13 6.72667240470034e-15
43.14 6.97898830144079e-15
43.15 7.22784540869254e-15
43.16 7.47342534087982e-15
43.17 7.71588059467167e-15
43.18 7.95533887020931e-15
43.19 8.19190674902511e-15
43.2 8.42567282441106e-15
43.21 8.65671036574057e-15
43.22 8.88507958611546e-15
43.23 9.11082957238379e-15
43.24 9.333999927785e-15
43.25 9.55462216999819e-15
43.26 9.77272092100178e-15
43.27 9.9883149197336e-15
43.28 1.02014178839275e-14
43.29 1.04120392435762e-14
43.3 1.06201847651294e-14
43.31 1.08258570826898e-14
43.32 1.10290561500511e-14
43.33 1.12297796253596e-14
43.34 1.14280231984291e-14
43.35 1.1623780869243e-14
43.36 1.18170451849105e-14
43.37 1.20078074412606e-14
43.38 1.21960578543351e-14
43.39 1.23817857062634e-14
43.4 1.25649794693299e-14
43.41 1.27456269114803e-14
43.42 1.29237151860286e-14
43.43 1.3099230907917e-14
43.44 1.32721602185285e-14
43.45 1.34424888407561e-14
43.46 1.36102021257787e-14
43.47 1.37752850927771e-14
43.48 1.39377224626403e-14
43.49 1.40974986865565e-14
43.5 1.42545979702494e-14
43.51 1.44090042945074e-14
43.52 1.45607014325563e-14
43.53 1.47096729647461e-14
43.54 1.48559022909497e-14
43.55 1.49993726410145e-14
43.56 1.51400670835546e-14
43.57 1.52779685333326e-14
43.58 1.5413059757437e-14
43.59 1.55453233804365e-14
43.6 1.56747418886617e-14
43.61 1.58012976337433e-14
43.62 1.59249728355171e-14
43.63 1.60457495843897e-14
43.64 1.61636098432439e-14
43.65 1.62785354489516e-14
43.66 1.63905081135532e-14
43.67 1.64995094251504e-14
43.68 1.66055208485563e-14
43.69 1.67085237257371e-14
43.7 1.6808499276076e-14
43.71 1.6905428596485e-14
43.72 1.69992926613874e-14
43.73 1.70900723225876e-14
43.74 1.71777483090467e-14
43.75 1.72623012265746e-14
43.76 1.73437115574531e-14
43.77 1.74219596599969e-14
43.78 1.74970257680631e-14
43.79 1.75688899905145e-14
43.8 1.76375323106442e-14
43.81 1.77029325855653e-14
43.82 1.77650705455715e-14
43.83 1.78239257934707e-14
43.84 1.78794778038961e-14
43.85 1.79317059225963e-14
43.86 1.7980589365708e-14
43.87 1.80261072190116e-14
43.88 1.80682384371736e-14
43.89 1.81069618429739e-14
43.9 1.8142256126523e-14
43.91 1.81740998444668e-14
43.92 1.8202471419182e-14
43.93 1.82273491379616e-14
43.94 1.82487111521918e-14
43.95 1.82665354765205e-14
43.96 1.82807999880177e-14
43.97 1.82914824253285e-14
43.98 1.82985603878188e-14
43.99 1.83020113347137e-14
44 1.83018125842297e-14
44.01 1.82979413126996e-14
44.02 1.82903745536912e-14
44.03 1.82790891971195e-14
44.04 1.8264061988353e-14
44.05 1.82452695273127e-14
44.06 1.82226882675665e-14
44.07 1.8196294515416e-14
44.08 1.8166064428978e-14
44.09 1.81319740172597e-14
44.1 1.80939991392282e-14
44.11 1.80521155028728e-14
44.12 1.80062986642629e-14
44.13 1.79565240265985e-14
44.14 1.7902766839255e-14
44.15 1.78450021968223e-14
44.16 1.77832050381371e-14
44.17 1.77173501453097e-14
44.18 1.7647412142744e-14
44.19 1.75733654961522e-14
44.2 1.7495184511562e-14
44.21 1.74128433343188e-14
44.22 1.73263159480811e-14
44.23 1.7235576173809e-14
44.24 1.71405976687478e-14
44.25 1.70413539254034e-14
44.26 1.6937818270513e-14
44.27 1.6829963864008e-14
44.28 1.67177636979711e-14
44.29 1.6601190595587e-14
44.3 1.64802172100857e-14
44.31 1.63548160236803e-14
44.32 1.6224959346497e-14
44.33 1.60906193154995e-14
44.34 1.59517678934058e-14
44.35 1.58083768675985e-14
44.36 1.56604178490288e-14
44.37 1.55078622711125e-14
44.38 1.53506813886205e-14
44.39 1.5188846276561e-14
44.4 1.50223278290559e-14
44.41 1.48510967582092e-14
44.42 1.46751235929687e-14
44.43 1.4494378677981e-14
44.44 1.43088321724388e-14
44.45 1.41184540489209e-14
44.46 1.39232140922255e-14
44.47 1.37230818981956e-14
44.48 1.35180268725377e-14
44.49 1.33080182296326e-14
44.5 1.30930249913386e-14
44.51 1.28730159857881e-14
44.52 1.26479598461758e-14
44.53 1.24178250095395e-14
44.54 1.21825797155338e-14
44.55 1.19421920051952e-14
44.56 1.16966297197007e-14
44.57 1.14458604991174e-14
44.58 1.11898517811449e-14
44.59 1.09285707998499e-14
44.6 1.06619845843931e-14
44.61 1.03900599577468e-14
44.62 1.01127635354066e-14
44.63 9.83006172409324e-15
44.64 9.54192072044706e-15
44.65 9.24830650971448e-15
44.66 8.94918486442581e-15
44.67 8.6445213430651e-15
44.68 8.33428128873151e-15
44.69 8.02076125737674e-15
44.7 7.7060287099909e-15
44.71 7.39195681915209e-15
44.72 7.08025409893295e-15
44.73 6.77248962874974e-15
44.74 6.47011452703559e-15
44.75 6.17214880340578e-15
44.76 5.87775723009728e-15
44.77 5.58622778669435e-15
44.78 5.29695331337365e-15
44.79 5.00941589507167e-15
44.8 4.72317357006843e-15
44.81 4.43784901699164e-15
44.82 4.15311992574735e-15
44.83 3.86871080171976e-15
44.84 3.58438598989377e-15
44.85 3.29994373731096e-15
44.86 3.01521113930006e-15
44.87 2.73003983792907e-15
44.88 2.44430236070875e-15
44.89 2.1578890042436e-15
44.9 1.87070518171346e-15
44.91 1.58266916514262e-15
44.92 1.29371016369121e-15
44.93 1.00376668795041e-15
44.94 7.12785157669008e-16
44.95 4.20718716675349e-16
44.96 1.27526224152854e-16
44.97 -1.66828603981925e-16
44.98 -4.62377925942223e-16
44.99 -7.59150396192545e-16
45 -1.05717169501548e-15
45.01 -1.3564649793012e-15
45.02 -1.65705126628615e-15
45.03 -1.95894976022199e-15
45.04 -2.26217813047009e-15
45.05 -2.56442131866793e-15
45.06 -2.86359204674941e-15
45.07 -3.15779618064203e-15
45.08 -3.44530324510632e-15
45.09 -3.72685275251102e-15
45.1 -4.00307252726519e-15
45.11 -4.27449532081918e-15
45.12 -4.54157295341324e-15
45.13 -4.8046883507238e-15
45.14 -5.06416578875746e-15
45.15 -5.32027961369969e-15
45.16 -5.573261663725e-15
45.17 -5.82330758598494e-15
45.18 -6.07058221322941e-15
45.19 -6.31522414003699e-15
45.2 -6.55734961779443e-15
45.21 -6.79705586983095e-15
45.22 -7.03442391301847e-15
45.23 -7.26952095930138e-15
45.24 -7.50240245968397e-15
45.25 -7.73311384389637e-15
45.26 -7.96169200103768e-15
45.27 -8.18816653975206e-15
45.28 -8.41256086075455e-15
45.29 -8.63489306963842e-15
45.3 -8.85517675373821e-15
45.31 -9.07342164328358e-15
45.32 -9.2896341740674e-15
45.33 -9.50381796628716e-15
45.34 -9.71597423203754e-15
45.35 -9.92610212207372e-15
45.36 -1.0134199020885e-14
45.37 -1.03402607977723e-14
45.38 -1.0544282020478e-14
45.39 -1.0746256136942e-14
45.4 -1.09461756299281e-14
45.41 -1.11440321485576e-14
45.42 -1.1339816620189e-14
45.43 -1.1533519345567e-14
45.44 -1.17251300797315e-14
45.45 -1.1914638100806e-14
45.46 -1.21020322684687e-14
45.47 -1.2287301073642e-14
45.48 -1.2470432680706e-14
45.49 -1.26514149633503e-14
45.5 -1.28302355350082e-14
45.51 -1.30068817746817e-14
45.52 -1.318134084884e-14
45.53 -1.33535997299788e-14
45.54 -1.35236452123339e-14
45.55 -1.36914639251741e-14
45.56 -1.38570423440325e-14
45.57 -1.40203668001827e-14
45.58 -1.41814234886204e-14
45.59 -1.43401984747728e-14
45.6 -1.44966777001241e-14
45.61 -1.46508469869186e-14
45.62 -1.48026920420775e-14
45.63 -1.49521984604459e-14
45.64 -1.50993517274701e-14
45.65 -1.52441372213883e-14
45.66 -1.5386540215007e-14
45.67 -1.55265458771249e-14
45.68 -1.56641392736548e-14
45.69 -1.57993053684891e-14
45.7 -1.59320290241467e-14
45.71 -1.60622950022311e-14
45.72 -1.61900879637306e-14
45.73 -1.63153924691808e-14
45.74 -1.643819297871e-14
45.75 -1.65584738519855e-14
45.76 -1.66762193480734e-14
45.77 -1.67914136252252e-14
45.78 -1.69040407406009e-14
45.79 -1.70140846499382e-14
45.8 -1.71215292071743e-14
45.81 -1.72263581640274e-14
45.82 -1.73285551695433e-14
45.83 -1.74281037696111e-14
45.84 -1.75249874064528e-14
45.85 -1.76191894180895e-14
45.86 -1.77106930377869e-14
45.87 -1.77994813934835e-14
45.88 -1.78855375072022e-14
45.89 -1.79688442944484e-14
45.9 -1.80493845635947e-14
45.91 -1.81271410152544e-14
45.92 -1.8202096241645e-14
45.93 -1.82742327259417e-14
45.94 -1.83435328416222e-14
45.95 -1.84099788518036e-14
45.96 -1.84735529085719e-14
45.97 -1.85342370523039e-14
45.98 -1.85920132109828e-14
45.99 -1.86468631995075e-14
46 -1.86987687189952e-14
46.01 -1.87477113560792e-14
46.02 -1.87936725821996e-14
46.03 -1.88366337528897e-14
46.04 -1.88765761070564e-14
46.05 -1.89134807662553e-14
46.06 -1.8947328733961e-14
46.07 -1.89781008948316e-14
46.08 -1.90057780139686e-14
46.09 -1.9030340736172e-14
46.1 -1.90517695851893e-14
46.11 -1.90700449629609e-14
46.12 -1.90851471488594e-14
46.13 -1.90970562989245e-14
46.14 -1.91057524450929e-14
46.15 -1.91112154944229e-14
46.16 -1.91134252283144e-14
46.17 -1.91123613017236e-14
46.18 -1.9108003242373e-14
46.19 -1.91003304499561e-14
46.2 -1.90893221953371e-14
46.21 -1.90749576197457e-14
46.22 -1.90572157339666e-14
46.23 -1.90360754175241e-14
46.24 -1.90115154178615e-14
46.25 -1.89835143495151e-14
46.26 -1.89520506932834e-14
46.27 -1.89171027953907e-14
46.28 -1.88786488666458e-14
46.29 -1.88366669815951e-14
46.3 -1.87911350776709e-14
46.31 -1.87420309543333e-14
46.32 -1.86893322722083e-14
46.33 -1.86330165522188e-14
46.34 -1.85730611747118e-14
46.35 -1.85094433785786e-14
46.36 -1.84421402603707e-14
46.37 -1.83711287734094e-14
46.38 -1.82963857268902e-14
46.39 -1.82178877849818e-14
46.4 -1.81356114659187e-14
46.41 -1.80495331410887e-14
46.42 -1.79596290341149e-14
46.43 -1.78658752199314e-14
46.44 -1.77682476238533e-14
46.45 -1.76667220206415e-14
46.46 -1.75612740335606e-14
46.47 -1.74518791334323e-14
46.48 -1.73385126376811e-14
46.49 -1.72211497093758e-14
46.5 -1.7099765356264e-14
46.51 -1.69743344298006e-14
46.52 -1.68448316241704e-14
46.53 -1.67112314753051e-14
46.54 -1.65735083598928e-14
46.55 -1.6431636494383e-14
46.56 -1.62855899339838e-14
46.57 -1.61353425716543e-14
46.58 -1.59808681370891e-14
46.59 -1.5822140195698e-14
46.6 -1.56591321475784e-14
46.61 -1.54918172264813e-14
46.62 -1.53201684987714e-14
46.63 -1.514415886238e-14
46.64 -1.49637610457517e-14
46.65 -1.47789476067849e-14
46.66 -1.45896909317646e-14
46.67 -1.43959632342899e-14
46.68 -1.41977365541934e-14
46.69 -1.39949827564551e-14
46.7 -1.37876735301086e-14
46.71 -1.3575780387141e-14
46.72 -1.33592746613854e-14
46.73 -1.31381275074073e-14
46.74 -1.29123098993828e-14
46.75 -1.26817926299713e-14
46.76 -1.24465463091799e-14
46.77 -1.22065413632212e-14
46.78 -1.19617480333638e-14
46.79 -1.17121363747763e-14
46.8 -1.14576762553628e-14
46.81 -1.11983373545921e-14
46.82 -1.09340891623193e-14
46.83 -1.06649009776003e-14
46.84 -1.03907419074978e-14
46.85 -1.01115808658818e-14
46.86 -9.82738657222023e-15
46.87 -9.53812755036424e-15
46.88 -9.24377212732427e-15
46.89 -8.94428843203931e-15
46.9 -8.63964439413818e-15
46.91 -8.32980774269314e-15
46.92 -8.01707743454997e-15
46.93 -7.70352334660722e-15
46.94 -7.39102108245964e-15
46.95 -7.08128160239922e-15
46.96 -6.77587644735935e-15
46.97 -6.47625921268375e-15
46.98 -6.18145240038797e-15
46.99 -5.89062329069585e-15
47 -5.60306238686254e-15
47.01 -5.31816506851777e-15
47.02 -5.03541597593187e-15
47.03 -4.75437571869889e-15
47.04 -4.47466956284059e-15
47.05 -4.19597780183776e-15
47.06 -3.91802756093112e-15
47.07 -3.64058582134574e-15
47.08 -3.36345348284947e-15
47.09 -3.08646031008652e-15
47.1 -2.8094606311333e-15
47.11 -2.53232967630629e-15
47.12 -2.25496046191812e-15
47.13 -1.97726113786481e-15
47.14 -1.6991527300013e-15
47.15 -1.42056721853979e-15
47.16 -1.14144590245275e-15
47.17 -8.61738007307752e-16
47.18 -5.81399500298513e-16
47.19 -3.00392081630149e-16
47.2 -1.86823260076292e-17
47.21 2.63759048116028e-16
47.22 5.46957800549437e-16
47.23 8.3093669881716e-16
47.24 1.115715968836e-15
47.25 1.40131367853977e-15
47.26 1.68774606443366e-15
47.27 1.97502780957327e-15
47.28 2.26317228019943e-15
47.29 2.55219172718285e-15
47.3 2.84209745751727e-15
47.31 3.1328999803195e-15
47.32 3.42227770154707e-15
47.33 3.70813733629079e-15
47.34 3.98857919097644e-15
47.35 4.261867608822e-15
47.36 4.52873723954109e-15
47.37 4.78981131347854e-15
47.38 5.04561821378411e-15
47.39 5.29660558169084e-15
47.4 5.54315232210194e-15
47.41 5.78557882203066e-15
47.42 6.0241556479144e-15
47.43 6.25911094822652e-15
47.44 6.49063675410519e-15
47.45 6.7188943420323e-15
47.46 6.94401879817804e-15
47.47 7.16612290324532e-15
47.48 7.3853004389586e-15
47.49 7.60162900228676e-15
47.5 7.81517240067451e-15
47.51 8.02598269064983e-15
47.52 8.23410191289144e-15
47.53 8.43956356893852e-15
47.54 8.6423938779993e-15
47.55 8.84261284659108e-15
47.56 9.04023517887143e-15
47.57 9.23527105137382e-15
47.58 9.42772677233066e-15
47.59 9.61760534276289e-15
47.6 9.80490693395771e-15
47.61 9.98962929377982e-15
47.62 1.01717680924089e-14
47.63 1.03513172165192e-14
47.64 1.05282690195757e-14
47.65 1.07026145347774e-14
47.66 1.08743436562084e-14
47.67 1.10434452929277e-14
47.68 1.12099075000259e-14
47.69 1.13737175900755e-14
47.7 1.15348622278951e-14
47.71 1.16933275111074e-14
47.72 1.18490990386079e-14
47.73 1.20021619687414e-14
47.74 1.21525010687191e-14
47.75 1.23001007565775e-14
47.76 1.24449451367912e-14
47.77 1.25870180304817e-14
47.78 1.27263030010263e-14
47.79 1.2862783375752e-14
47.8 1.29964422642956e-14
47.81 1.31272625741262e-14
47.82 1.32552270236511e-14
47.83 1.33803181532649e-14
47.84 1.35025183346474e-14
47.85 1.36218097785691e-14
47.86 1.37381745414272e-14
47.87 1.38515945306996e-14
47.88 1.39620515094776e-14
47.89 1.40695271002132e-14
47.9 1.4174002787798e-14
47.91 1.42754599220724e-14
47.92 1.43738797198482e-14
47.93 1.44692432665175e-14
47.94 1.45615315173085e-14
47.95 1.46507252982395e-14
47.96 1.4736805306816e-14
47.97 1.48197521125078e-14
47.98 1.48995461570389e-14
47.99 1.49761677545166e-14
48 1.50495970914229e-14
48.01 1.51198142264892e-14
48.02 1.51867990904692e-14
48.03 1.5250531485826e-14
48.04 1.5310991086344e-14
48.05 1.53681574366772e-14
48.06 1.54220099518421e-14
48.07 1.54725279166624e-14
48.08 1.55196904851725e-14
48.09 1.55634766799846e-14
48.1 1.56038653916249e-14
48.11 1.56408353778412e-14
48.12 1.56743652628871e-14
48.13 1.57044335367841e-14
48.14 1.57310185545651e-14
48.15 1.57540985355006e-14
48.16 1.57736515623095e-14
48.17 1.57896555803563e-14
48.18 1.58020883968353e-14
48.19 1.58109276799441e-14
48.2 1.58161509580448e-14
48.21 1.58177356188175e-14
48.22 1.58156589084022e-14
48.23 1.58098979305338e-14
48.24 1.58004296456677e-14
48.25 1.5787230870098e-14
48.26 1.57702782750678e-14
48.27 1.57495483858724e-14
48.28 1.57250175809552e-14
48.29 1.56966620909966e-14
48.3 1.56644579979964e-14
48.31 1.56283812343493e-14
48.32 1.55884075819138e-14
48.33 1.55445126710749e-14
48.34 1.54966719797997e-14
48.35 1.54448608326874e-14
48.36 1.53890544000125e-14
48.37 1.53292276967616e-14
48.38 1.52653555816643e-14
48.39 1.51974127562172e-14
48.4 1.51253737637019e-14
48.41 1.50492129881969e-14
48.42 1.49689046535828e-14
48.43 1.4884422822541e-14
48.44 1.47957413955465e-14
48.45 1.47028341098543e-14
48.46 1.46056745384786e-14
48.47 1.45042360891665e-14
48.48 1.43984920033649e-14
48.49 1.42884153551806e-14
48.5 1.41739790503338e-14
48.51 1.4055155825106e-14
48.52 1.39319182452801e-14
48.53 1.38042387050741e-14
48.54 1.36720894260689e-14
48.55 1.35354424561284e-14
48.56 1.33942696683134e-14
48.57 1.32485427597885e-14
48.58 1.3098233250722e-14
48.59 1.29433124831793e-14
48.6 1.27837516200092e-14
48.61 1.2619521643723e-14
48.62 1.24505933553668e-14
48.63 1.22769373733868e-14
48.64 1.20985241324874e-14
48.65 1.19153238824821e-14
48.66 1.17273066871374e-14
48.67 1.15344424230092e-14
48.68 1.13367007782722e-14
48.69 1.11340512515415e-14
48.7 1.09264631506879e-14
48.71 1.07139055916443e-14
48.72 1.04963474972056e-14
48.73 1.02737575958214e-14
48.74 1.004610442038e-14
48.75 9.81335630698549e-15
48.76 9.57548139372763e-15
48.77 9.33244761944306e-15
48.78 9.08422272246947e-15
48.79 8.83077423939166e-15
48.8 8.57206950377992e-15
48.81 8.30807564492041e-15
48.82 8.03875958653764e-15
48.83 7.764088045509e-15
48.84 7.48402753057118e-15
48.85 7.19854434101854e-15
48.86 6.90760456539333e-15
48.87 6.61350550975206e-15
48.88 6.31831538988054e-15
48.89 6.02390813787278e-15
48.9 5.7319930320671e-15
48.91 5.44413992092483e-15
48.92 5.15946926714923e-15
48.93 4.87723073592379e-15
48.94 4.59678395201004e-15
48.95 4.31758212113791e-15
48.96 4.03915808933055e-15
48.97 3.76111247726966e-15
48.98 3.48310358082524e-15
48.99 3.20483877485099e-15
49 2.92606719647944e-15
49.01 2.64657351745938e-15
49.02 2.36617264342805e-15
49.03 2.08470520214089e-15
49.04 1.80203370321988e-15
49.05 1.51803926946245e-15
49.06 1.2326188546323e-15
49.07 9.45682875317434e-16
49.08 6.57153195219741e-16
49.09 3.66961409415497e-16
49.1 7.50473839345986e-17
49.11 -2.1864198734673e-16
49.12 -5.14153840847974e-16
49.13 -8.11530243994172e-16
49.14 -1.10847753234395e-15
49.15 -1.40292726870943e-15
49.16 -1.69300199083031e-15
49.17 -1.9769860530586e-15
49.18 -2.2556322333524e-15
49.19 -2.52958029453775e-15
49.2 -2.7993738009119e-15
49.21 -3.06547443161037e-15
49.22 -3.32827416335135e-15
49.23 -3.58810563970625e-15
49.24 -3.84525099683705e-15
49.25 -4.09994937545916e-15
49.26 -4.35240331458886e-15
49.27 -4.60278419352434e-15
49.28 -4.8512368637334e-15
49.29 -5.09788359123201e-15
49.3 -5.34282741208907e-15
49.31 -5.5861549884148e-15
49.32 -5.8279390391869e-15
49.33 -6.06824040920097e-15
49.34 -6.307109830011e-15
49.35 -6.54458941870787e-15
49.36 -6.78071395355916e-15
49.37 -7.01551195972488e-15
49.38 -7.24900663331944e-15
49.39 -7.48121662788242e-15
49.4 -7.71215672373852e-15
49.41 -7.94183839767886e-15
49.42 -8.17027030780065e-15
49.43 -8.39745870613404e-15
49.44 -8.62340778980483e-15
49.45 -8.848119999882e-15
49.46 -9.07159627569687e-15
49.47 -9.29383627126199e-15
49.48 -9.51483853943092e-15
49.49 -9.7346006886005e-15
49.5 -9.95311951604249e-15
49.51 -1.0170391121343e-14
49.52 -1.03864110029108e-14
49.53 -1.06011741400734e-14
49.54 -1.08146750629078e-14
49.55 -1.10269079116292e-14
49.56 -1.12378664870934e-14
49.57 -1.14475442937344e-14
49.58 -1.16559345760631e-14
49.59 -1.18630303496859e-14
49.6 -1.20688244276577e-14
49.61 -1.22733094428637e-14
49.62 -1.24764778670219e-14
49.63 -1.2678322026807e-14
49.64 -1.28788341175259e-14
49.65 -1.30780062147076e-14
49.66 -1.32758302839183e-14
49.67 -1.34722981890657e-14
49.68 -1.36674016994157e-14
49.69 -1.3861132495515e-14
49.7 -1.40534821741806e-14
49.71 -1.42444422526954e-14
49.72 -1.44340041723269e-14
49.73 -1.46221593012712e-14
49.74 -1.48088989371052e-14
49.75 -1.49942143088225e-14
49.76 -1.51780965785119e-14
49.77 -1.53605368427333e-14
49.78 -1.55415261336356e-14
49.79 -1.5721055419853e-14
49.8 -1.58991156072148e-14
49.81 -1.6075697539294e-14
49.82 -1.62507919978196e-14
49.83 -1.64243897029719e-14
49.84 -1.65964813135784e-14
49.85 -1.67670574272242e-14
49.86 -1.69361085802899e-14
49.87 -1.71036252479266e-14
49.88 -1.7269597843978e-14
49.89 -1.74340167208562e-14
49.9 -1.75968721693785e-14
49.91 -1.77581544185696e-14
49.92 -1.7917853635436e-14
49.93 -1.80759599247135e-14
49.94 -1.8232463328594e-14
49.95 -1.83873538264328e-14
49.96 -1.85406213344399e-14
49.97 -1.86922557053563e-14
49.98 -1.8842246728118e-14
49.99 -1.89905841275087e-14
50 -1.91372575638026e-14
};
\end{axis}

\end{tikzpicture}

